Efficient Multi-objective Neural Architecture Search via Lamarckian Evolution

Neural Architecture Search aims at automatically finding neural architectures that are competitive with architectures designed by human experts. While recent approaches have achieved state-of-the-art predictive performance for image recognition, they are problematic under resource constraints for two reasons: (1)the neural architectures found are solely optimized for high predictive performance, without penalizing excessive resource consumption, (2) most architecture search methods require vast computational resources. We address the first shortcoming by proposing LEMONADE, an evolutionary algorithm for multi-objective architecture search that allows approximating the entire Pareto-front of architectures under multiple objectives, such as predictive performance and number of parameters, in a single run of the method. We address the second shortcoming by proposing a Lamarckian inheritance mechanism for LEMONADE which generates children networks that are warmstarted with the predictive performance of their trained parents. This is accomplished by using (approximate) network morphism operators for generating children. The combination of these two contributions allows finding models that are on par or even outperform both hand-crafted as well as automatically-designed networks.

==> final_pareto_5obj_cifar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{2.173000in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{2.173000in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{3.608000in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{3.608000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944781in}{2.173000in}}%
\pgfpathlineto{\pgfqpoint{0.944781in}{3.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944781in}{2.173000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944781in,y=2.075778in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.036\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399681in}{2.173000in}}%
\pgfpathlineto{\pgfqpoint{1.399681in}{3.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399681in}{2.173000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.399681in,y=2.075778in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.037\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854581in}{2.173000in}}%
\pgfpathlineto{\pgfqpoint{1.854581in}{3.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854581in}{2.173000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.854581in,y=2.075778in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.038\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309482in}{2.173000in}}%
\pgfpathlineto{\pgfqpoint{2.309482in}{3.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309482in}{2.173000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.309482in,y=2.075778in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.039\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.656250in,y=1.939575in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont Test error (Cifar-10)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{2.183557in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{2.183557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{2.183557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.405867in,y=2.151900in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{2.372075in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{2.372075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{2.372075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.405867in,y=2.340418in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{2.560593in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{2.560593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{2.560593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.405867in,y=2.528936in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{2.749111in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{2.749111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{2.749111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.405867in,y=2.717454in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.23\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{2.937630in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{2.937630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{2.937630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.405867in,y=2.905973in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.24\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{3.126148in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{3.126148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{3.126148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.405867in,y=3.094491in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{3.314666in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{3.314666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{3.314666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.405867in,y=3.283009in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.26\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{3.503184in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{3.503184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{3.503184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.405867in,y=3.471527in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.27\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.350311in,y=2.890500in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Test error (Cifar-100)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775568in}{2.579445in}}%
\pgfpathlineto{\pgfqpoint{0.979074in}{2.579445in}}%
\pgfpathlineto{\pgfqpoint{0.979074in}{2.419205in}}%
\pgfpathlineto{\pgfqpoint{1.323778in}{2.419205in}}%
\pgfpathlineto{\pgfqpoint{1.323778in}{2.317405in}}%
\pgfpathlineto{\pgfqpoint{1.500809in}{2.317405in}}%
\pgfpathlineto{\pgfqpoint{1.500809in}{2.238227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775568in}{2.579445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979074in}{2.419205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323778in}{2.317405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500809in}{2.238227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126741in}{2.483301in}}%
\pgfpathlineto{\pgfqpoint{1.490661in}{2.483301in}}%
\pgfpathlineto{\pgfqpoint{1.490661in}{2.379616in}}%
\pgfpathlineto{\pgfqpoint{2.536932in}{2.379616in}}%
\pgfpathlineto{\pgfqpoint{2.536932in}{2.372075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126741in}{2.483301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490661in}{2.379616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536932in}{2.372075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608935in}{3.542773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{2.173000in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{3.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{2.173000in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{2.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896460in}{3.532186in}}%
\pgfpathlineto{\pgfqpoint{1.979793in}{3.532186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.996460in,y=3.503019in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont LEMONADE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896460in}{3.409872in}}%
\pgfpathlineto{\pgfqpoint{1.979793in}{3.409872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.996460in,y=3.380705in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont NASNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938127in}{3.287557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.996460in,y=3.258391in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont MobileNet V2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012500in}{2.173000in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{2.173000in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{3.608000in}}%
\pgfpathlineto{\pgfqpoint{3.012500in}{3.608000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240441in}{2.173000in}}%
\pgfpathlineto{\pgfqpoint{3.240441in}{3.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240441in}{2.173000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.240441in,y=2.075778in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525368in}{2.173000in}}%
\pgfpathlineto{\pgfqpoint{3.525368in}{3.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525368in}{2.173000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.525368in,y=2.075778in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.075\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810294in}{2.173000in}}%
\pgfpathlineto{\pgfqpoint{3.810294in}{3.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810294in}{2.173000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.810294in,y=2.075778in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095220in}{2.173000in}}%
\pgfpathlineto{\pgfqpoint{4.095220in}{3.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095220in}{2.173000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.095220in,y=2.075778in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380147in}{2.173000in}}%
\pgfpathlineto{\pgfqpoint{4.380147in}{3.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380147in}{2.173000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.380147in,y=2.075778in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665073in}{2.173000in}}%
\pgfpathlineto{\pgfqpoint{4.665073in}{3.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665073in}{2.173000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.665073in,y=2.075778in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.175\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950000in}{2.173000in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{3.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950000in}{2.173000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.950000in,y=2.075778in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.981250in,y=1.939575in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont Test error (Cifar-10)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012500in}{2.175629in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{2.175629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{2.175629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.759221in,y=2.140962in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012500in}{2.640288in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{2.640288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{2.640288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.759221in,y=2.605621in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012500in}{3.104947in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{3.104947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{3.104947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.759221in,y=3.070281in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012500in}{3.569606in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{3.569606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{3.569606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.759221in,y=3.534940in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{2.315505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{2.397328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{2.455382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{2.500412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{2.537204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{2.568311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{2.595258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{2.619026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{2.780164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{2.861987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{2.920041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{2.965071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{3.001863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{3.032971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{3.059917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{3.083686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{3.244824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{3.326646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{3.384700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{3.429730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{3.466522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{3.497630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{3.524576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{3.548345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.703666in,y=2.890500in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \# Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076643in}{3.500447in}}%
\pgfpathlineto{\pgfqpoint{3.081741in}{3.500447in}}%
\pgfpathlineto{\pgfqpoint{3.081741in}{3.490612in}}%
\pgfpathlineto{\pgfqpoint{3.094450in}{3.490612in}}%
\pgfpathlineto{\pgfqpoint{3.094450in}{3.453135in}}%
\pgfpathlineto{\pgfqpoint{3.108652in}{3.453135in}}%
\pgfpathlineto{\pgfqpoint{3.108652in}{3.391639in}}%
\pgfpathlineto{\pgfqpoint{3.113515in}{3.391639in}}%
\pgfpathlineto{\pgfqpoint{3.113515in}{3.384350in}}%
\pgfpathlineto{\pgfqpoint{3.120841in}{3.384350in}}%
\pgfpathlineto{\pgfqpoint{3.120841in}{3.366255in}}%
\pgfpathlineto{\pgfqpoint{3.131277in}{3.366255in}}%
\pgfpathlineto{\pgfqpoint{3.131277in}{3.216729in}}%
\pgfpathlineto{\pgfqpoint{3.155884in}{3.216729in}}%
\pgfpathlineto{\pgfqpoint{3.155884in}{3.176690in}}%
\pgfpathlineto{\pgfqpoint{3.160650in}{3.176690in}}%
\pgfpathlineto{\pgfqpoint{3.160650in}{3.112981in}}%
\pgfpathlineto{\pgfqpoint{3.169629in}{3.112981in}}%
\pgfpathlineto{\pgfqpoint{3.169629in}{3.109084in}}%
\pgfpathlineto{\pgfqpoint{3.185443in}{3.109084in}}%
\pgfpathlineto{\pgfqpoint{3.185443in}{3.066806in}}%
\pgfpathlineto{\pgfqpoint{3.187009in}{3.066806in}}%
\pgfpathlineto{\pgfqpoint{3.187009in}{3.049032in}}%
\pgfpathlineto{\pgfqpoint{3.245678in}{3.049032in}}%
\pgfpathlineto{\pgfqpoint{3.245678in}{3.008373in}}%
\pgfpathlineto{\pgfqpoint{3.266427in}{3.008373in}}%
\pgfpathlineto{\pgfqpoint{3.266427in}{2.998161in}}%
\pgfpathlineto{\pgfqpoint{3.275215in}{2.998161in}}%
\pgfpathlineto{\pgfqpoint{3.275215in}{2.979140in}}%
\pgfpathlineto{\pgfqpoint{3.319308in}{2.979140in}}%
\pgfpathlineto{\pgfqpoint{3.319308in}{2.963648in}}%
\pgfpathlineto{\pgfqpoint{3.327682in}{2.963648in}}%
\pgfpathlineto{\pgfqpoint{3.327682in}{2.915851in}}%
\pgfpathlineto{\pgfqpoint{3.346446in}{2.915851in}}%
\pgfpathlineto{\pgfqpoint{3.346446in}{2.881037in}}%
\pgfpathlineto{\pgfqpoint{3.350308in}{2.881037in}}%
\pgfpathlineto{\pgfqpoint{3.350308in}{2.772301in}}%
\pgfpathlineto{\pgfqpoint{3.355165in}{2.772301in}}%
\pgfpathlineto{\pgfqpoint{3.355165in}{2.733888in}}%
\pgfpathlineto{\pgfqpoint{3.400448in}{2.733888in}}%
\pgfpathlineto{\pgfqpoint{3.400448in}{2.706439in}}%
\pgfpathlineto{\pgfqpoint{3.413794in}{2.706439in}}%
\pgfpathlineto{\pgfqpoint{3.413794in}{2.638093in}}%
\pgfpathlineto{\pgfqpoint{3.534381in}{2.638093in}}%
\pgfpathlineto{\pgfqpoint{3.534381in}{2.616043in}}%
\pgfpathlineto{\pgfqpoint{3.566851in}{2.616043in}}%
\pgfpathlineto{\pgfqpoint{3.566851in}{2.594543in}}%
\pgfpathlineto{\pgfqpoint{3.624505in}{2.594543in}}%
\pgfpathlineto{\pgfqpoint{3.624505in}{2.591934in}}%
\pgfpathlineto{\pgfqpoint{3.634419in}{2.591934in}}%
\pgfpathlineto{\pgfqpoint{3.634419in}{2.581496in}}%
\pgfpathlineto{\pgfqpoint{3.647803in}{2.581496in}}%
\pgfpathlineto{\pgfqpoint{3.647803in}{2.578708in}}%
\pgfpathlineto{\pgfqpoint{3.713701in}{2.578708in}}%
\pgfpathlineto{\pgfqpoint{3.713701in}{2.564555in}}%
\pgfpathlineto{\pgfqpoint{3.770146in}{2.564555in}}%
\pgfpathlineto{\pgfqpoint{3.770146in}{2.480576in}}%
\pgfpathlineto{\pgfqpoint{3.825657in}{2.480576in}}%
\pgfpathlineto{\pgfqpoint{3.825657in}{2.460984in}}%
\pgfpathlineto{\pgfqpoint{3.972215in}{2.460984in}}%
\pgfpathlineto{\pgfqpoint{3.972215in}{2.448349in}}%
\pgfpathlineto{\pgfqpoint{4.027321in}{2.448349in}}%
\pgfpathlineto{\pgfqpoint{4.027321in}{2.443271in}}%
\pgfpathlineto{\pgfqpoint{4.036814in}{2.443271in}}%
\pgfpathlineto{\pgfqpoint{4.036814in}{2.414805in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{2.414805in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{2.406525in}}%
\pgfpathlineto{\pgfqpoint{4.180934in}{2.406525in}}%
\pgfpathlineto{\pgfqpoint{4.180934in}{2.393354in}}%
\pgfpathlineto{\pgfqpoint{4.329379in}{2.393354in}}%
\pgfpathlineto{\pgfqpoint{4.329379in}{2.315898in}}%
\pgfpathlineto{\pgfqpoint{4.652279in}{2.315898in}}%
\pgfpathlineto{\pgfqpoint{4.652279in}{2.298734in}}%
\pgfpathlineto{\pgfqpoint{4.796638in}{2.298734in}}%
\pgfpathlineto{\pgfqpoint{4.796638in}{2.273504in}}%
\pgfpathlineto{\pgfqpoint{4.910631in}{2.273504in}}%
\pgfpathlineto{\pgfqpoint{4.910631in}{2.258912in}}%
\pgfpathlineto{\pgfqpoint{4.960000in}{2.258912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076643in}{3.500447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081741in}{3.490612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094450in}{3.453135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108652in}{3.391639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113515in}{3.384350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120841in}{3.366255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131277in}{3.216729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155884in}{3.176690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160650in}{3.112981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169629in}{3.109084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185443in}{3.066806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187009in}{3.049032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245678in}{3.008373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266427in}{2.998161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275215in}{2.979140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319308in}{2.963648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327682in}{2.915851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346446in}{2.881037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350308in}{2.772301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355165in}{2.733888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400448in}{2.706439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413794in}{2.638093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534381in}{2.616043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566851in}{2.594543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624505in}{2.591934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634419in}{2.581496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647803in}{2.578708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713701in}{2.564555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770146in}{2.480576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825657in}{2.460984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972215in}{2.448349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027321in}{2.443271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036814in}{2.414805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109442in}{2.406525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180934in}{2.393354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329379in}{2.315898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652279in}{2.298734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796638in}{2.273504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910631in}{2.258912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053034in}{2.256697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.090062in}{2.252838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133451in}{2.248905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.440086in}{2.238227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085441in}{3.542773in}}%
\pgfpathlineto{\pgfqpoint{3.094559in}{3.542773in}}%
\pgfpathlineto{\pgfqpoint{3.094559in}{3.349207in}}%
\pgfpathlineto{\pgfqpoint{3.120772in}{3.349207in}}%
\pgfpathlineto{\pgfqpoint{3.120772in}{3.274617in}}%
\pgfpathlineto{\pgfqpoint{3.174338in}{3.274617in}}%
\pgfpathlineto{\pgfqpoint{3.174338in}{3.155002in}}%
\pgfpathlineto{\pgfqpoint{3.181176in}{3.155002in}}%
\pgfpathlineto{\pgfqpoint{3.181176in}{3.089449in}}%
\pgfpathlineto{\pgfqpoint{3.215368in}{3.089449in}}%
\pgfpathlineto{\pgfqpoint{3.215368in}{3.016233in}}%
\pgfpathlineto{\pgfqpoint{3.288309in}{3.016233in}}%
\pgfpathlineto{\pgfqpoint{3.288309in}{2.900170in}}%
\pgfpathlineto{\pgfqpoint{3.381765in}{2.900170in}}%
\pgfpathlineto{\pgfqpoint{3.381765in}{2.844576in}}%
\pgfpathlineto{\pgfqpoint{3.382904in}{2.844576in}}%
\pgfpathlineto{\pgfqpoint{3.382904in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{3.540184in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{3.540184in}{2.662584in}}%
\pgfpathlineto{\pgfqpoint{3.710000in}{2.662584in}}%
\pgfpathlineto{\pgfqpoint{3.710000in}{2.620470in}}%
\pgfpathlineto{\pgfqpoint{3.806875in}{2.620470in}}%
\pgfpathlineto{\pgfqpoint{3.806875in}{2.551955in}}%
\pgfpathlineto{\pgfqpoint{4.013162in}{2.551955in}}%
\pgfpathlineto{\pgfqpoint{4.013162in}{2.447427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085441in}{3.542773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094559in}{3.349207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120772in}{3.274617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174338in}{3.155002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181176in}{3.089449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215368in}{3.016233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288309in}{2.900170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381765in}{2.844576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382904in}{2.773437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540184in}{2.662584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710000in}{2.620470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806875in}{2.551955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013162in}{2.447427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097522in}{3.342511in}}%
\pgfpathlineto{\pgfqpoint{3.108937in}{3.342511in}}%
\pgfpathlineto{\pgfqpoint{3.108937in}{3.230177in}}%
\pgfpathlineto{\pgfqpoint{3.177429in}{3.230177in}}%
\pgfpathlineto{\pgfqpoint{3.177429in}{3.133234in}}%
\pgfpathlineto{\pgfqpoint{3.192269in}{3.133234in}}%
\pgfpathlineto{\pgfqpoint{3.192269in}{3.074354in}}%
\pgfpathlineto{\pgfqpoint{3.233365in}{3.074354in}}%
\pgfpathlineto{\pgfqpoint{3.233365in}{3.006784in}}%
\pgfpathlineto{\pgfqpoint{3.337316in}{3.006784in}}%
\pgfpathlineto{\pgfqpoint{3.337316in}{2.921462in}}%
\pgfpathlineto{\pgfqpoint{3.396604in}{2.921462in}}%
\pgfpathlineto{\pgfqpoint{3.396604in}{2.816211in}}%
\pgfpathlineto{\pgfqpoint{3.628397in}{2.816211in}}%
\pgfpathlineto{\pgfqpoint{3.628397in}{2.673086in}}%
\pgfpathlineto{\pgfqpoint{3.978970in}{2.673086in}}%
\pgfpathlineto{\pgfqpoint{3.978970in}{2.575482in}}%
\pgfpathlineto{\pgfqpoint{4.482720in}{2.575482in}}%
\pgfpathlineto{\pgfqpoint{4.482720in}{2.448751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{2.173000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097522in}{3.342511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108937in}{3.230177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177429in}{3.133234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192269in}{3.074354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233365in}{3.006784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337316in}{2.921462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396604in}{2.816211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628397in}{2.673086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978970in}{2.575482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482720in}{2.448751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012500in}{2.173000in}}%
\pgfpathlineto{\pgfqpoint{3.012500in}{3.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012500in}{2.173000in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{2.173000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221460in}{3.532186in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.532186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.321460in,y=3.503019in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont LEMONADE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221460in}{3.409872in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.409872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.321460in,y=3.380705in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont NASNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221460in}{3.287557in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.287557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.321460in,y=3.258391in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont MobileNet V2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{1.886000in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{1.886000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915441in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{0.915441in}{1.886000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915441in}{0.451000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.915441in,y=0.353778in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200368in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{1.200368in}{1.886000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200368in}{0.451000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.200368in,y=0.353778in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.075\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485294in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{1.485294in}{1.886000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485294in}{0.451000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.485294in,y=0.353778in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770221in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{1.770221in}{1.886000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770221in}{0.451000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.770221in,y=0.353778in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055147in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{2.055147in}{1.886000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055147in}{0.451000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.055147in,y=0.353778in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340073in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{2.340073in}{1.886000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340073in}{0.451000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.340073in,y=0.353778in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.175\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625000in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{1.886000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625000in}{0.451000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.625000in,y=0.353778in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.656250in,y=0.217575in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont Test error (Cifar-10)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{0.456243in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{0.456243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{0.456243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.434222in,y=0.421577in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{0.865675in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{0.865675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{0.865675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.434222in,y=0.831008in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{1.275106in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{1.275106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{1.275106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.434222in,y=1.240440in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{1.684538in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{1.684538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{1.684538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.434222in,y=1.649871in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{0.579495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{0.651592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{0.702746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{0.742424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{0.774843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{0.802253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{0.825997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{0.846940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{0.988926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{1.061023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{1.112177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{1.151855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{1.184274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{1.211685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{1.235428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{1.256372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{1.398357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{1.470455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{1.521609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{1.561287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{1.593706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{1.621116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{1.644860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{1.665803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{1.807789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687500in}{1.879886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.378666in,y=1.168500in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \# Mult-Add operations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751643in}{1.820773in}}%
\pgfpathlineto{\pgfqpoint{0.756741in}{1.820773in}}%
\pgfpathlineto{\pgfqpoint{0.756741in}{1.713948in}}%
\pgfpathlineto{\pgfqpoint{0.783652in}{1.713948in}}%
\pgfpathlineto{\pgfqpoint{0.783652in}{1.650099in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.650099in}}%
\pgfpathlineto{\pgfqpoint{0.830884in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{0.835650in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{0.835650in}{1.563630in}}%
\pgfpathlineto{\pgfqpoint{0.844629in}{1.563630in}}%
\pgfpathlineto{\pgfqpoint{0.844629in}{1.557237in}}%
\pgfpathlineto{\pgfqpoint{0.851175in}{1.557237in}}%
\pgfpathlineto{\pgfqpoint{0.851175in}{1.469830in}}%
\pgfpathlineto{\pgfqpoint{0.870561in}{1.469830in}}%
\pgfpathlineto{\pgfqpoint{0.870561in}{1.468588in}}%
\pgfpathlineto{\pgfqpoint{0.879304in}{1.468588in}}%
\pgfpathlineto{\pgfqpoint{0.879304in}{1.395351in}}%
\pgfpathlineto{\pgfqpoint{0.908083in}{1.395351in}}%
\pgfpathlineto{\pgfqpoint{0.908083in}{1.303391in}}%
\pgfpathlineto{\pgfqpoint{0.922743in}{1.303391in}}%
\pgfpathlineto{\pgfqpoint{0.922743in}{1.283814in}}%
\pgfpathlineto{\pgfqpoint{0.948235in}{1.283814in}}%
\pgfpathlineto{\pgfqpoint{0.948235in}{1.195869in}}%
\pgfpathlineto{\pgfqpoint{1.025308in}{1.195869in}}%
\pgfpathlineto{\pgfqpoint{1.025308in}{1.166640in}}%
\pgfpathlineto{\pgfqpoint{1.045416in}{1.166640in}}%
\pgfpathlineto{\pgfqpoint{1.045416in}{1.044318in}}%
\pgfpathlineto{\pgfqpoint{1.184404in}{1.044318in}}%
\pgfpathlineto{\pgfqpoint{1.184404in}{1.036187in}}%
\pgfpathlineto{\pgfqpoint{1.184914in}{1.036187in}}%
\pgfpathlineto{\pgfqpoint{1.184914in}{0.968766in}}%
\pgfpathlineto{\pgfqpoint{1.288380in}{0.968766in}}%
\pgfpathlineto{\pgfqpoint{1.288380in}{0.956088in}}%
\pgfpathlineto{\pgfqpoint{1.437353in}{0.956088in}}%
\pgfpathlineto{\pgfqpoint{1.437353in}{0.928367in}}%
\pgfpathlineto{\pgfqpoint{1.445146in}{0.928367in}}%
\pgfpathlineto{\pgfqpoint{1.445146in}{0.835132in}}%
\pgfpathlineto{\pgfqpoint{1.543341in}{0.835132in}}%
\pgfpathlineto{\pgfqpoint{1.543341in}{0.825173in}}%
\pgfpathlineto{\pgfqpoint{1.647215in}{0.825173in}}%
\pgfpathlineto{\pgfqpoint{1.647215in}{0.811291in}}%
\pgfpathlineto{\pgfqpoint{1.702322in}{0.811291in}}%
\pgfpathlineto{\pgfqpoint{1.702322in}{0.788535in}}%
\pgfpathlineto{\pgfqpoint{1.711815in}{0.788535in}}%
\pgfpathlineto{\pgfqpoint{1.711815in}{0.768353in}}%
\pgfpathlineto{\pgfqpoint{1.870507in}{0.768353in}}%
\pgfpathlineto{\pgfqpoint{1.870507in}{0.727763in}}%
\pgfpathlineto{\pgfqpoint{1.903127in}{0.727763in}}%
\pgfpathlineto{\pgfqpoint{1.903127in}{0.721975in}}%
\pgfpathlineto{\pgfqpoint{2.043690in}{0.721975in}}%
\pgfpathlineto{\pgfqpoint{2.043690in}{0.721197in}}%
\pgfpathlineto{\pgfqpoint{2.064097in}{0.721197in}}%
\pgfpathlineto{\pgfqpoint{2.064097in}{0.706088in}}%
\pgfpathlineto{\pgfqpoint{2.087235in}{0.706088in}}%
\pgfpathlineto{\pgfqpoint{2.087235in}{0.676825in}}%
\pgfpathlineto{\pgfqpoint{2.188529in}{0.676825in}}%
\pgfpathlineto{\pgfqpoint{2.188529in}{0.662348in}}%
\pgfpathlineto{\pgfqpoint{2.254566in}{0.662348in}}%
\pgfpathlineto{\pgfqpoint{2.254566in}{0.634178in}}%
\pgfpathlineto{\pgfqpoint{2.323931in}{0.634178in}}%
\pgfpathlineto{\pgfqpoint{2.323931in}{0.601335in}}%
\pgfpathlineto{\pgfqpoint{2.506438in}{0.601335in}}%
\pgfpathlineto{\pgfqpoint{2.506438in}{0.558168in}}%
\pgfpathlineto{\pgfqpoint{2.635000in}{0.558168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751643in}{1.820773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756741in}{1.713948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783652in}{1.650099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830884in}{1.567756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835650in}{1.563630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844629in}{1.557237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851175in}{1.469830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870561in}{1.468588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879304in}{1.395351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908083in}{1.303391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922743in}{1.283814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948235in}{1.195869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025308in}{1.166640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045416in}{1.044318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184404in}{1.036187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184914in}{0.968766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288380in}{0.956088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437353in}{0.928367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445146in}{0.835132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543341in}{0.825173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647215in}{0.811291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702322in}{0.788535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711815in}{0.768353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870507in}{0.727763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903127in}{0.721975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043690in}{0.721197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064097in}{0.706088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087235in}{0.676825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188529in}{0.662348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254566in}{0.634178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323931in}{0.601335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506438in}{0.558168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641874in}{0.551475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115086in}{0.516227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760441in}{1.740166in}}%
\pgfpathlineto{\pgfqpoint{0.769559in}{1.740166in}}%
\pgfpathlineto{\pgfqpoint{0.769559in}{1.570901in}}%
\pgfpathlineto{\pgfqpoint{0.795772in}{1.570901in}}%
\pgfpathlineto{\pgfqpoint{0.795772in}{1.506799in}}%
\pgfpathlineto{\pgfqpoint{0.849338in}{1.506799in}}%
\pgfpathlineto{\pgfqpoint{0.849338in}{1.405579in}}%
\pgfpathlineto{\pgfqpoint{0.856176in}{1.405579in}}%
\pgfpathlineto{\pgfqpoint{0.856176in}{1.347654in}}%
\pgfpathlineto{\pgfqpoint{0.890368in}{1.347654in}}%
\pgfpathlineto{\pgfqpoint{0.890368in}{1.283971in}}%
\pgfpathlineto{\pgfqpoint{0.963309in}{1.283971in}}%
\pgfpathlineto{\pgfqpoint{0.963309in}{1.183808in}}%
\pgfpathlineto{\pgfqpoint{1.056765in}{1.183808in}}%
\pgfpathlineto{\pgfqpoint{1.056765in}{1.140145in}}%
\pgfpathlineto{\pgfqpoint{1.057904in}{1.140145in}}%
\pgfpathlineto{\pgfqpoint{1.057904in}{1.077050in}}%
\pgfpathlineto{\pgfqpoint{1.215184in}{1.077050in}}%
\pgfpathlineto{\pgfqpoint{1.215184in}{0.978356in}}%
\pgfpathlineto{\pgfqpoint{1.385000in}{0.978356in}}%
\pgfpathlineto{\pgfqpoint{1.385000in}{0.952686in}}%
\pgfpathlineto{\pgfqpoint{1.481875in}{0.952686in}}%
\pgfpathlineto{\pgfqpoint{1.481875in}{0.890266in}}%
\pgfpathlineto{\pgfqpoint{1.688162in}{0.890266in}}%
\pgfpathlineto{\pgfqpoint{1.688162in}{0.793239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760441in}{1.740166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769559in}{1.570901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795772in}{1.506799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849338in}{1.405579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856176in}{1.347654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890368in}{1.283971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963309in}{1.183808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056765in}{1.140145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057904in}{1.077050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215184in}{0.978356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385000in}{0.952686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481875in}{0.890266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688162in}{0.793239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772522in}{1.514745in}}%
\pgfpathlineto{\pgfqpoint{0.783937in}{1.514745in}}%
\pgfpathlineto{\pgfqpoint{0.783937in}{1.416150in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{1.416150in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{1.331416in}}%
\pgfpathlineto{\pgfqpoint{0.867269in}{1.331416in}}%
\pgfpathlineto{\pgfqpoint{0.867269in}{1.280522in}}%
\pgfpathlineto{\pgfqpoint{0.908365in}{1.280522in}}%
\pgfpathlineto{\pgfqpoint{0.908365in}{1.224056in}}%
\pgfpathlineto{\pgfqpoint{1.012316in}{1.224056in}}%
\pgfpathlineto{\pgfqpoint{1.012316in}{1.148584in}}%
\pgfpathlineto{\pgfqpoint{1.071604in}{1.148584in}}%
\pgfpathlineto{\pgfqpoint{1.071604in}{1.060689in}}%
\pgfpathlineto{\pgfqpoint{1.303397in}{1.060689in}}%
\pgfpathlineto{\pgfqpoint{1.303397in}{0.944959in}}%
\pgfpathlineto{\pgfqpoint{1.653971in}{0.944959in}}%
\pgfpathlineto{\pgfqpoint{1.653971in}{0.871689in}}%
\pgfpathlineto{\pgfqpoint{2.157721in}{0.871689in}}%
\pgfpathlineto{\pgfqpoint{2.157721in}{0.787947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772522in}{1.514745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783937in}{1.416150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852429in}{1.331416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867269in}{1.280522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908365in}{1.224056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012316in}{1.148584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071604in}{1.060689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303397in}{0.944959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653971in}{0.871689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157721in}{0.787947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{0.687500in}{1.886000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{0.451000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896460in}{1.810186in}}%
\pgfpathlineto{\pgfqpoint{1.979793in}{1.810186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.996460in,y=1.781019in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont LEMONADE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896460in}{1.687872in}}%
\pgfpathlineto{\pgfqpoint{1.979793in}{1.687872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.996460in,y=1.658705in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont NASNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896460in}{1.565557in}}%
\pgfpathlineto{\pgfqpoint{1.979793in}{1.565557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.996460in,y=1.536391in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont MobileNet V2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012500in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{1.886000in}}%
\pgfpathlineto{\pgfqpoint{3.012500in}{1.886000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240441in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{3.240441in}{1.886000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240441in}{0.451000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.240441in,y=0.353778in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525368in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{3.525368in}{1.886000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525368in}{0.451000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.525368in,y=0.353778in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.075\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810294in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{3.810294in}{1.886000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810294in}{0.451000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.810294in,y=0.353778in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095220in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{4.095220in}{1.886000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095220in}{0.451000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.095220in,y=0.353778in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380147in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{4.380147in}{1.886000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380147in}{0.451000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.380147in,y=0.353778in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665073in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{4.665073in}{1.886000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665073in}{0.451000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.665073in,y=0.353778in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.175\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950000in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{1.886000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950000in}{0.451000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.950000in,y=0.353778in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.981250in,y=0.217575in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont Test error (Cifar-10)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012500in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{0.451000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{0.451000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.730867in,y=0.419343in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012500in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{0.738000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{0.738000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.730867in,y=0.706343in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012500in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{1.025000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{1.025000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.730867in,y=0.993343in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012500in}{1.312000in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{1.312000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{1.312000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.730867in,y=1.280343in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012500in}{1.599000in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{1.599000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{1.599000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.730867in,y=1.567343in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012500in}{1.886000in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{1.886000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012500in}{1.886000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.730867in,y=1.854343in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.675311in,y=1.168500in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Inference Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076643in}{1.817573in}}%
\pgfpathlineto{\pgfqpoint{3.081741in}{1.817573in}}%
\pgfpathlineto{\pgfqpoint{3.081741in}{1.508576in}}%
\pgfpathlineto{\pgfqpoint{3.108652in}{1.508576in}}%
\pgfpathlineto{\pgfqpoint{3.108652in}{1.311550in}}%
\pgfpathlineto{\pgfqpoint{3.155884in}{1.311550in}}%
\pgfpathlineto{\pgfqpoint{3.155884in}{1.253874in}}%
\pgfpathlineto{\pgfqpoint{3.169629in}{1.253874in}}%
\pgfpathlineto{\pgfqpoint{3.169629in}{1.246767in}}%
\pgfpathlineto{\pgfqpoint{3.181721in}{1.246767in}}%
\pgfpathlineto{\pgfqpoint{3.181721in}{1.223835in}}%
\pgfpathlineto{\pgfqpoint{3.195561in}{1.223835in}}%
\pgfpathlineto{\pgfqpoint{3.195561in}{0.934149in}}%
\pgfpathlineto{\pgfqpoint{3.231220in}{0.934149in}}%
\pgfpathlineto{\pgfqpoint{3.231220in}{0.791705in}}%
\pgfpathlineto{\pgfqpoint{3.298359in}{0.791705in}}%
\pgfpathlineto{\pgfqpoint{3.298359in}{0.763980in}}%
\pgfpathlineto{\pgfqpoint{3.308963in}{0.763980in}}%
\pgfpathlineto{\pgfqpoint{3.308963in}{0.715565in}}%
\pgfpathlineto{\pgfqpoint{3.370416in}{0.715565in}}%
\pgfpathlineto{\pgfqpoint{3.370416in}{0.680501in}}%
\pgfpathlineto{\pgfqpoint{3.399890in}{0.680501in}}%
\pgfpathlineto{\pgfqpoint{3.399890in}{0.665587in}}%
\pgfpathlineto{\pgfqpoint{3.422740in}{0.665587in}}%
\pgfpathlineto{\pgfqpoint{3.422740in}{0.654897in}}%
\pgfpathlineto{\pgfqpoint{3.524791in}{0.654897in}}%
\pgfpathlineto{\pgfqpoint{3.524791in}{0.629301in}}%
\pgfpathlineto{\pgfqpoint{3.581063in}{0.629301in}}%
\pgfpathlineto{\pgfqpoint{3.581063in}{0.616127in}}%
\pgfpathlineto{\pgfqpoint{3.581181in}{0.616127in}}%
\pgfpathlineto{\pgfqpoint{3.581181in}{0.599886in}}%
\pgfpathlineto{\pgfqpoint{3.683575in}{0.599886in}}%
\pgfpathlineto{\pgfqpoint{3.683575in}{0.587009in}}%
\pgfpathlineto{\pgfqpoint{3.754605in}{0.587009in}}%
\pgfpathlineto{\pgfqpoint{3.754605in}{0.574755in}}%
\pgfpathlineto{\pgfqpoint{3.760361in}{0.574755in}}%
\pgfpathlineto{\pgfqpoint{3.760361in}{0.571782in}}%
\pgfpathlineto{\pgfqpoint{3.916296in}{0.571782in}}%
\pgfpathlineto{\pgfqpoint{3.916296in}{0.556844in}}%
\pgfpathlineto{\pgfqpoint{4.029456in}{0.556844in}}%
\pgfpathlineto{\pgfqpoint{4.029456in}{0.556269in}}%
\pgfpathlineto{\pgfqpoint{4.228127in}{0.556269in}}%
\pgfpathlineto{\pgfqpoint{4.228127in}{0.554500in}}%
\pgfpathlineto{\pgfqpoint{4.360728in}{0.554500in}}%
\pgfpathlineto{\pgfqpoint{4.360728in}{0.552692in}}%
\pgfpathlineto{\pgfqpoint{4.373279in}{0.552692in}}%
\pgfpathlineto{\pgfqpoint{4.373279in}{0.543723in}}%
\pgfpathlineto{\pgfqpoint{4.588199in}{0.543723in}}%
\pgfpathlineto{\pgfqpoint{4.588199in}{0.542797in}}%
\pgfpathlineto{\pgfqpoint{4.831438in}{0.542797in}}%
\pgfpathlineto{\pgfqpoint{4.831438in}{0.538965in}}%
\pgfpathlineto{\pgfqpoint{4.960000in}{0.538965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076643in}{1.817573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081741in}{1.508576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108652in}{1.311550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155884in}{1.253874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169629in}{1.246767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181721in}{1.223835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195561in}{0.934149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231220in}{0.791705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298359in}{0.763980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308963in}{0.715565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370416in}{0.680501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399890in}{0.665587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422740in}{0.654897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524791in}{0.629301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581063in}{0.616127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581181in}{0.599886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683575in}{0.587009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754605in}{0.574755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760361in}{0.571782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916296in}{0.556844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029456in}{0.556269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228127in}{0.554500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360728in}{0.552692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373279in}{0.543723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588199in}{0.542797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.831438in}{0.538965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.440086in}{0.535570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288309in}{1.896000in}}%
\pgfpathlineto{\pgfqpoint{3.288309in}{1.613194in}}%
\pgfpathlineto{\pgfqpoint{3.540184in}{1.613194in}}%
\pgfpathlineto{\pgfqpoint{3.540184in}{1.236759in}}%
\pgfpathlineto{\pgfqpoint{4.013162in}{1.236759in}}%
\pgfpathlineto{\pgfqpoint{4.013162in}{1.036701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085441in}{6.817054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094559in}{4.858679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120772in}{3.711746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174338in}{2.384556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288309in}{1.613194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540184in}{1.236759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013162in}{1.036701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097522in}{1.574191in}}%
\pgfpathlineto{\pgfqpoint{3.108937in}{1.574191in}}%
\pgfpathlineto{\pgfqpoint{3.108937in}{1.333771in}}%
\pgfpathlineto{\pgfqpoint{3.177429in}{1.333771in}}%
\pgfpathlineto{\pgfqpoint{3.177429in}{1.201606in}}%
\pgfpathlineto{\pgfqpoint{3.192269in}{1.201606in}}%
\pgfpathlineto{\pgfqpoint{3.192269in}{1.129562in}}%
\pgfpathlineto{\pgfqpoint{3.233365in}{1.129562in}}%
\pgfpathlineto{\pgfqpoint{3.233365in}{1.054661in}}%
\pgfpathlineto{\pgfqpoint{3.337316in}{1.054661in}}%
\pgfpathlineto{\pgfqpoint{3.337316in}{0.974246in}}%
\pgfpathlineto{\pgfqpoint{3.396604in}{0.974246in}}%
\pgfpathlineto{\pgfqpoint{3.396604in}{0.896039in}}%
\pgfpathlineto{\pgfqpoint{3.628397in}{0.896039in}}%
\pgfpathlineto{\pgfqpoint{3.628397in}{0.831433in}}%
\pgfpathlineto{\pgfqpoint{3.978970in}{0.831433in}}%
\pgfpathlineto{\pgfqpoint{3.978970in}{0.773632in}}%
\pgfpathlineto{\pgfqpoint{4.482720in}{0.773632in}}%
\pgfpathlineto{\pgfqpoint{4.482720in}{0.773505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012500in}{0.451000in}}{\pgfqpoint{1.937500in}{1.435000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097522in}{1.574191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108937in}{1.333771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177429in}{1.201606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192269in}{1.129562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233365in}{1.054661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337316in}{0.974246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396604in}{0.896039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628397in}{0.831433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978970in}{0.773632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482720in}{0.773505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012500in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{3.012500in}{1.886000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012500in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{0.451000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221460in}{1.810186in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{1.810186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.321460in,y=1.781019in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont LEMONADE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221460in}{1.687872in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{1.687872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.321460in,y=1.658705in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont NASNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221460in}{1.565557in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{1.565557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.321460in,y=1.536391in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont MobileNet V2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/compare_cells_IN.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.925000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.925000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.925000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{1.771000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.771000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.550000in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134375in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{1.134375in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134375in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.134375in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.175\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718750in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{1.718750in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718750in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.718750in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303125in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{2.303125in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303125in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.303125in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.225\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887500in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{2.887500in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887500in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.887500in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471875in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{3.471875in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471875in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.471875in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.275\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056250in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{4.056250in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056250in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.056250in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640625in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{4.640625in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.640625in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.640625in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.325\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.225000in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.350\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.887500in,y=0.124692in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Top-5 Validation error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.929820in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.929820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.929820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276851in,y=0.887611in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.709281in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{1.709281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.709281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276851in,y=1.667072in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.522256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.619641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.695179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.756898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.809080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.854282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.894154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.164461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.301718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.399102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.474640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.536359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.588541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.633744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.673615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221295in,y=1.078000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448535in}{1.528932in}}%
\pgfpathlineto{\pgfqpoint{3.026815in}{1.528932in}}%
\pgfpathlineto{\pgfqpoint{3.026815in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{3.225970in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{3.225970in}{0.693475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136712in}{1.252195in}}%
\pgfpathlineto{\pgfqpoint{2.397092in}{1.252195in}}%
\pgfpathlineto{\pgfqpoint{2.397092in}{0.834553in}}%
\pgfpathlineto{\pgfqpoint{3.606982in}{0.834553in}}%
\pgfpathlineto{\pgfqpoint{3.606982in}{0.624176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137180in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.045977in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.045977in}{1.591427in}}%
\pgfpathlineto{\pgfqpoint{2.689747in}{1.591427in}}%
\pgfpathlineto{\pgfqpoint{2.689747in}{0.796273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478455in}{1.433926in}}%
\pgfpathlineto{\pgfqpoint{1.486402in}{1.433926in}}%
\pgfpathlineto{\pgfqpoint{1.486402in}{1.010466in}}%
\pgfpathlineto{\pgfqpoint{2.590170in}{1.010466in}}%
\pgfpathlineto{\pgfqpoint{2.590170in}{0.827723in}}%
\pgfpathlineto{\pgfqpoint{3.697210in}{0.827723in}}%
\pgfpathlineto{\pgfqpoint{3.697210in}{0.617931in}}%
\pgfpathlineto{\pgfqpoint{5.235000in}{0.617931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996930in}{1.567216in}}%
\pgfpathlineto{\pgfqpoint{1.299870in}{1.567216in}}%
\pgfpathlineto{\pgfqpoint{1.299870in}{1.270012in}}%
\pgfpathlineto{\pgfqpoint{1.499025in}{1.270012in}}%
\pgfpathlineto{\pgfqpoint{1.499025in}{1.131478in}}%
\pgfpathlineto{\pgfqpoint{2.561652in}{1.131478in}}%
\pgfpathlineto{\pgfqpoint{2.561652in}{0.892977in}}%
\pgfpathlineto{\pgfqpoint{3.045515in}{0.892977in}}%
\pgfpathlineto{\pgfqpoint{3.045515in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{3.494315in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{3.494315in}{0.720953in}}%
\pgfpathlineto{\pgfqpoint{4.872505in}{0.720953in}}%
\pgfpathlineto{\pgfqpoint{4.872505in}{0.520479in}}%
\pgfpathlineto{\pgfqpoint{5.235000in}{0.520479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954156in}{1.669915in}}%
\pgfpathlineto{\pgfqpoint{4.065267in}{1.669915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.087489in,y=1.631026in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cell 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954156in}{1.506829in}}%
\pgfpathlineto{\pgfqpoint{4.065267in}{1.506829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.087489in,y=1.467940in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cell 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954156in}{1.343743in}}%
\pgfpathlineto{\pgfqpoint{4.065267in}{1.343743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.087489in,y=1.304854in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cell 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637565in}{1.669915in}}%
\pgfpathlineto{\pgfqpoint{4.748676in}{1.669915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.770898in,y=1.631026in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cell 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637565in}{1.506829in}}%
\pgfpathlineto{\pgfqpoint{4.748676in}{1.506829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.770898in,y=1.467940in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cell 18}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/compare_cells_cifar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.925000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.925000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.925000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{1.771000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.771000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.550000in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217857in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217857in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.217857in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885714in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{1.885714in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885714in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.885714in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553571in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{2.553571in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553571in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.553571in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221428in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{3.221428in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221428in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.221428in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.07\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889286in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{3.889286in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889286in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.889286in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557143in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{4.557143in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557143in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.557143in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.09\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.225000in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.887500in,y=0.124692in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276851in,y=0.342791in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.021922in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{1.021922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.021922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276851in,y=0.979713in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.658844in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{1.658844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.658844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276851in,y=1.616634in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.576733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.688889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.768465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.830189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.880621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.923261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.960198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.992778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.213654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.325811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.405387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.467111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.517543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.560183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.597119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.629700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221295in,y=1.078000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897286in}{1.698149in}}%
\pgfpathlineto{\pgfqpoint{1.438250in}{1.698149in}}%
\pgfpathlineto{\pgfqpoint{1.438250in}{0.955552in}}%
\pgfpathlineto{\pgfqpoint{2.239679in}{0.955552in}}%
\pgfpathlineto{\pgfqpoint{2.239679in}{0.733529in}}%
\pgfpathlineto{\pgfqpoint{2.399964in}{0.733529in}}%
\pgfpathlineto{\pgfqpoint{2.399964in}{0.601568in}}%
\pgfpathlineto{\pgfqpoint{3.428464in}{0.601568in}}%
\pgfpathlineto{\pgfqpoint{3.428464in}{0.380752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.988235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124357in}{1.663612in}}%
\pgfpathlineto{\pgfqpoint{1.257929in}{1.663612in}}%
\pgfpathlineto{\pgfqpoint{1.257929in}{1.289764in}}%
\pgfpathlineto{\pgfqpoint{1.705393in}{1.289764in}}%
\pgfpathlineto{\pgfqpoint{1.705393in}{0.924593in}}%
\pgfpathlineto{\pgfqpoint{2.513500in}{0.924593in}}%
\pgfpathlineto{\pgfqpoint{2.513500in}{0.699181in}}%
\pgfpathlineto{\pgfqpoint{2.540214in}{0.699181in}}%
\pgfpathlineto{\pgfqpoint{2.540214in}{0.574470in}}%
\pgfpathlineto{\pgfqpoint{3.602107in}{0.574470in}}%
\pgfpathlineto{\pgfqpoint{3.602107in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797107in}{1.622402in}}%
\pgfpathlineto{\pgfqpoint{1.111000in}{1.622402in}}%
\pgfpathlineto{\pgfqpoint{1.111000in}{1.248601in}}%
\pgfpathlineto{\pgfqpoint{1.698714in}{1.248601in}}%
\pgfpathlineto{\pgfqpoint{1.698714in}{1.016829in}}%
\pgfpathlineto{\pgfqpoint{1.798893in}{1.016829in}}%
\pgfpathlineto{\pgfqpoint{1.798893in}{0.883522in}}%
\pgfpathlineto{\pgfqpoint{2.333179in}{0.883522in}}%
\pgfpathlineto{\pgfqpoint{2.333179in}{0.653088in}}%
\pgfpathlineto{\pgfqpoint{2.740571in}{0.653088in}}%
\pgfpathlineto{\pgfqpoint{2.740571in}{0.533575in}}%
\pgfpathlineto{\pgfqpoint{4.109678in}{0.533575in}}%
\pgfpathlineto{\pgfqpoint{4.109678in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137714in}{1.438521in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{1.438521in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{1.205636in}}%
\pgfpathlineto{\pgfqpoint{1.511714in}{1.205636in}}%
\pgfpathlineto{\pgfqpoint{1.511714in}{1.072087in}}%
\pgfpathlineto{\pgfqpoint{2.072714in}{1.072087in}}%
\pgfpathlineto{\pgfqpoint{2.072714in}{0.839900in}}%
\pgfpathlineto{\pgfqpoint{2.413321in}{0.839900in}}%
\pgfpathlineto{\pgfqpoint{2.413321in}{0.719876in}}%
\pgfpathlineto{\pgfqpoint{2.907536in}{0.719876in}}%
\pgfpathlineto{\pgfqpoint{2.907536in}{0.488906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204500in}{1.620652in}}%
\pgfpathlineto{\pgfqpoint{1.257929in}{1.620652in}}%
\pgfpathlineto{\pgfqpoint{1.257929in}{1.245213in}}%
\pgfpathlineto{\pgfqpoint{1.558464in}{1.245213in}}%
\pgfpathlineto{\pgfqpoint{1.558464in}{1.013055in}}%
\pgfpathlineto{\pgfqpoint{1.979214in}{1.013055in}}%
\pgfpathlineto{\pgfqpoint{1.979214in}{0.877152in}}%
\pgfpathlineto{\pgfqpoint{2.493464in}{0.877152in}}%
\pgfpathlineto{\pgfqpoint{2.493464in}{0.646024in}}%
\pgfpathlineto{\pgfqpoint{2.927571in}{0.646024in}}%
\pgfpathlineto{\pgfqpoint{2.927571in}{0.522206in}}%
\pgfpathlineto{\pgfqpoint{3.769071in}{0.522206in}}%
\pgfpathlineto{\pgfqpoint{3.769071in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070929in}{1.571871in}}%
\pgfpathlineto{\pgfqpoint{1.117679in}{1.571871in}}%
\pgfpathlineto{\pgfqpoint{1.117679in}{1.196176in}}%
\pgfpathlineto{\pgfqpoint{1.738786in}{1.196176in}}%
\pgfpathlineto{\pgfqpoint{1.738786in}{0.956321in}}%
\pgfpathlineto{\pgfqpoint{1.785536in}{0.956321in}}%
\pgfpathlineto{\pgfqpoint{1.785536in}{0.827645in}}%
\pgfpathlineto{\pgfqpoint{2.426679in}{0.827645in}}%
\pgfpathlineto{\pgfqpoint{2.426679in}{0.589068in}}%
\pgfpathlineto{\pgfqpoint{2.987678in}{0.589068in}}%
\pgfpathlineto{\pgfqpoint{2.987678in}{0.471901in}}%
\pgfpathlineto{\pgfqpoint{4.597214in}{0.471901in}}%
\pgfpathlineto{\pgfqpoint{4.597214in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291321in}{1.136526in}}%
\pgfpathlineto{\pgfqpoint{1.845643in}{1.136526in}}%
\pgfpathlineto{\pgfqpoint{1.845643in}{0.884858in}}%
\pgfpathlineto{\pgfqpoint{1.872357in}{0.884858in}}%
\pgfpathlineto{\pgfqpoint{1.872357in}{0.767281in}}%
\pgfpathlineto{\pgfqpoint{3.087857in}{0.767281in}}%
\pgfpathlineto{\pgfqpoint{3.087857in}{0.626074in}}%
\pgfpathlineto{\pgfqpoint{3.234786in}{0.626074in}}%
\pgfpathlineto{\pgfqpoint{3.234786in}{0.410283in}}%
\pgfpathlineto{\pgfqpoint{5.235000in}{0.410283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.713725,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264607in}{1.295911in}}%
\pgfpathlineto{\pgfqpoint{1.491679in}{1.295911in}}%
\pgfpathlineto{\pgfqpoint{1.491679in}{1.071503in}}%
\pgfpathlineto{\pgfqpoint{1.859000in}{1.071503in}}%
\pgfpathlineto{\pgfqpoint{1.859000in}{0.934447in}}%
\pgfpathlineto{\pgfqpoint{2.139500in}{0.934447in}}%
\pgfpathlineto{\pgfqpoint{2.139500in}{0.710853in}}%
\pgfpathlineto{\pgfqpoint{2.707179in}{0.710853in}}%
\pgfpathlineto{\pgfqpoint{2.707179in}{0.590387in}}%
\pgfpathlineto{\pgfqpoint{3.842536in}{0.590387in}}%
\pgfpathlineto{\pgfqpoint{3.842536in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954156in}{1.669915in}}%
\pgfpathlineto{\pgfqpoint{4.065267in}{1.669915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.087489in,y=1.631026in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cell 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.988235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954156in}{1.506829in}}%
\pgfpathlineto{\pgfqpoint{4.065267in}{1.506829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.087489in,y=1.467940in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cell 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954156in}{1.343743in}}%
\pgfpathlineto{\pgfqpoint{4.065267in}{1.343743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.087489in,y=1.304854in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cell 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954156in}{1.180657in}}%
\pgfpathlineto{\pgfqpoint{4.065267in}{1.180657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.087489in,y=1.141768in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cell 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637565in}{1.669915in}}%
\pgfpathlineto{\pgfqpoint{4.748676in}{1.669915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.770898in,y=1.631026in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cell 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637565in}{1.506829in}}%
\pgfpathlineto{\pgfqpoint{4.748676in}{1.506829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.770898in,y=1.467940in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cell 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637565in}{1.343743in}}%
\pgfpathlineto{\pgfqpoint{4.748676in}{1.343743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.770898in,y=1.304854in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cell 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.713725,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637565in}{1.180657in}}%
\pgfpathlineto{\pgfqpoint{4.748676in}{1.180657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.770898in,y=1.141768in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cell 20}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/final_pareto.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.625000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.625000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.373750in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.373750in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{1.543750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.373750in}}{\pgfqpoint{2.600000in}{1.170000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723864in}{0.373750in}}%
\pgfpathlineto{\pgfqpoint{0.723864in}{1.543750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723864in}{0.373750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.723864in,y=0.276528in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.373750in}}{\pgfqpoint{2.600000in}{1.170000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314773in}{0.373750in}}%
\pgfpathlineto{\pgfqpoint{1.314773in}{1.543750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314773in}{0.373750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.314773in,y=0.276528in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.373750in}}{\pgfqpoint{2.600000in}{1.170000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905682in}{0.373750in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.543750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905682in}{0.373750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.905682in,y=0.276528in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.373750in}}{\pgfqpoint{2.600000in}{1.170000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496591in}{0.373750in}}%
\pgfpathlineto{\pgfqpoint{2.496591in}{1.543750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496591in}{0.373750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.496591in,y=0.276528in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.373750in}}{\pgfqpoint{2.600000in}{1.170000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087500in}{0.373750in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{1.543750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.373750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.087500in,y=0.276528in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.787500in,y=0.113442in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.373750in}}{\pgfqpoint{2.600000in}{1.170000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.373750in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.373750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.373750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.214351in,y=0.331541in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.373750in}}{\pgfqpoint{2.600000in}{1.170000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.763750in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.763750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.763750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.214351in,y=0.721541in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.373750in}}{\pgfqpoint{2.600000in}{1.170000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.153750in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{1.153750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.153750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.214351in,y=1.111541in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.373750in}}{\pgfqpoint{2.600000in}{1.170000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{1.543750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.543750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.214351in,y=1.501541in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.491152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.559827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.608553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.646348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.677229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.703338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.725955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.745905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.881152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.949827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.998553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.036348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.067229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.093338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.115955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.135905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.271152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.339827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.388553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.426348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.457229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.483338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.505955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.525905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.158795in,y=0.958750in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.373750in}}{\pgfqpoint{2.600000in}{1.170000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551989in}{1.387408in}}%
\pgfpathlineto{\pgfqpoint{0.559091in}{1.387408in}}%
\pgfpathlineto{\pgfqpoint{0.559091in}{1.361851in}}%
\pgfpathlineto{\pgfqpoint{0.601705in}{1.361851in}}%
\pgfpathlineto{\pgfqpoint{0.601705in}{1.331215in}}%
\pgfpathlineto{\pgfqpoint{0.634848in}{1.331215in}}%
\pgfpathlineto{\pgfqpoint{0.634848in}{1.169331in}}%
\pgfpathlineto{\pgfqpoint{0.677462in}{1.169331in}}%
\pgfpathlineto{\pgfqpoint{0.677462in}{1.132499in}}%
\pgfpathlineto{\pgfqpoint{0.682197in}{1.132499in}}%
\pgfpathlineto{\pgfqpoint{0.682197in}{1.090607in}}%
\pgfpathlineto{\pgfqpoint{0.685748in}{1.090607in}}%
\pgfpathlineto{\pgfqpoint{0.685748in}{1.090607in}}%
\pgfpathlineto{\pgfqpoint{0.699953in}{1.090607in}}%
\pgfpathlineto{\pgfqpoint{0.699953in}{1.087879in}}%
\pgfpathlineto{\pgfqpoint{0.718892in}{1.087879in}}%
\pgfpathlineto{\pgfqpoint{0.718892in}{1.086627in}}%
\pgfpathlineto{\pgfqpoint{0.744934in}{1.086627in}}%
\pgfpathlineto{\pgfqpoint{0.744934in}{0.907190in}}%
\pgfpathlineto{\pgfqpoint{0.787547in}{0.907190in}}%
\pgfpathlineto{\pgfqpoint{0.787547in}{0.872331in}}%
\pgfpathlineto{\pgfqpoint{0.818324in}{0.872331in}}%
\pgfpathlineto{\pgfqpoint{0.818324in}{0.854987in}}%
\pgfpathlineto{\pgfqpoint{0.844366in}{0.854987in}}%
\pgfpathlineto{\pgfqpoint{0.844366in}{0.830622in}}%
\pgfpathlineto{\pgfqpoint{0.881061in}{0.830622in}}%
\pgfpathlineto{\pgfqpoint{0.881061in}{0.792700in}}%
\pgfpathlineto{\pgfqpoint{0.901184in}{0.792700in}}%
\pgfpathlineto{\pgfqpoint{0.901184in}{0.789844in}}%
\pgfpathlineto{\pgfqpoint{0.924858in}{0.789844in}}%
\pgfpathlineto{\pgfqpoint{0.924858in}{0.772491in}}%
\pgfpathlineto{\pgfqpoint{0.952083in}{0.772491in}}%
\pgfpathlineto{\pgfqpoint{0.952083in}{0.750470in}}%
\pgfpathlineto{\pgfqpoint{1.019555in}{0.750470in}}%
\pgfpathlineto{\pgfqpoint{1.019555in}{0.742062in}}%
\pgfpathlineto{\pgfqpoint{1.037311in}{0.742062in}}%
\pgfpathlineto{\pgfqpoint{1.037311in}{0.710675in}}%
\pgfpathlineto{\pgfqpoint{1.070455in}{0.710675in}}%
\pgfpathlineto{\pgfqpoint{1.070455in}{0.695398in}}%
\pgfpathlineto{\pgfqpoint{1.128456in}{0.695398in}}%
\pgfpathlineto{\pgfqpoint{1.128456in}{0.662254in}}%
\pgfpathlineto{\pgfqpoint{1.149763in}{0.662254in}}%
\pgfpathlineto{\pgfqpoint{1.149763in}{0.654889in}}%
\pgfpathlineto{\pgfqpoint{1.184091in}{0.654889in}}%
\pgfpathlineto{\pgfqpoint{1.184091in}{0.635312in}}%
\pgfpathlineto{\pgfqpoint{1.336790in}{0.635312in}}%
\pgfpathlineto{\pgfqpoint{1.336790in}{0.607994in}}%
\pgfpathlineto{\pgfqpoint{1.337973in}{0.607994in}}%
\pgfpathlineto{\pgfqpoint{1.337973in}{0.607989in}}%
\pgfpathlineto{\pgfqpoint{1.360464in}{0.607989in}}%
\pgfpathlineto{\pgfqpoint{1.360464in}{0.573525in}}%
\pgfpathlineto{\pgfqpoint{1.457528in}{0.573525in}}%
\pgfpathlineto{\pgfqpoint{1.457528in}{0.562854in}}%
\pgfpathlineto{\pgfqpoint{1.586553in}{0.562854in}}%
\pgfpathlineto{\pgfqpoint{1.586553in}{0.539275in}}%
\pgfpathlineto{\pgfqpoint{1.596023in}{0.539275in}}%
\pgfpathlineto{\pgfqpoint{1.596023in}{0.526166in}}%
\pgfpathlineto{\pgfqpoint{1.707292in}{0.526166in}}%
\pgfpathlineto{\pgfqpoint{1.707292in}{0.514758in}}%
\pgfpathlineto{\pgfqpoint{1.806723in}{0.514758in}}%
\pgfpathlineto{\pgfqpoint{1.806723in}{0.491549in}}%
\pgfpathlineto{\pgfqpoint{1.813826in}{0.491549in}}%
\pgfpathlineto{\pgfqpoint{1.813826in}{0.491507in}}%
\pgfpathlineto{\pgfqpoint{1.910890in}{0.491507in}}%
\pgfpathlineto{\pgfqpoint{1.910890in}{0.478578in}}%
\pgfpathlineto{\pgfqpoint{1.915625in}{0.478578in}}%
\pgfpathlineto{\pgfqpoint{1.915625in}{0.478559in}}%
\pgfpathlineto{\pgfqpoint{2.281392in}{0.478559in}}%
\pgfpathlineto{\pgfqpoint{2.281392in}{0.453251in}}%
\pgfpathlineto{\pgfqpoint{2.340578in}{0.453251in}}%
\pgfpathlineto{\pgfqpoint{2.340578in}{0.452220in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{0.452220in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{0.449090in}}%
\pgfpathlineto{\pgfqpoint{2.449479in}{0.449090in}}%
\pgfpathlineto{\pgfqpoint{2.449479in}{0.448045in}}%
\pgfpathlineto{\pgfqpoint{2.527604in}{0.448045in}}%
\pgfpathlineto{\pgfqpoint{2.527604in}{0.437975in}}%
\pgfpathlineto{\pgfqpoint{2.551278in}{0.437975in}}%
\pgfpathlineto{\pgfqpoint{2.551278in}{0.433488in}}%
\pgfpathlineto{\pgfqpoint{2.632955in}{0.433488in}}%
\pgfpathlineto{\pgfqpoint{2.632955in}{0.429952in}}%
\pgfpathlineto{\pgfqpoint{2.780919in}{0.429952in}}%
\pgfpathlineto{\pgfqpoint{2.780919in}{0.426290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.373750in}}{\pgfqpoint{2.600000in}{1.170000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551989in}{1.387408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559091in}{1.361851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601705in}{1.331215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634848in}{1.169331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677462in}{1.132499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682197in}{1.090607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685748in}{1.090607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699953in}{1.087879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718892in}{1.086627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744934in}{0.907190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787547in}{0.872331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818324in}{0.854987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844366in}{0.830622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881061in}{0.792700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901184in}{0.789844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924858in}{0.772491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952083in}{0.750470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019555in}{0.742062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037311in}{0.710675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070455in}{0.695398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128456in}{0.662254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149763in}{0.654889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184091in}{0.635312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336790in}{0.607994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337973in}{0.607989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360464in}{0.573525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457528in}{0.562854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586553in}{0.539275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596023in}{0.526166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707292in}{0.514758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806723in}{0.491549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813826in}{0.491507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910890in}{0.478578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915625in}{0.478559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281392in}{0.453251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340578in}{0.452220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413968in}{0.449090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449479in}{0.448045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527604in}{0.437975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551278in}{0.433488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632955in}{0.429952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780919in}{0.426290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.373750in}}{\pgfqpoint{2.600000in}{1.170000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565057in}{0.755834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028409in}{0.638433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028409in}{0.426290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480227in}{0.987703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.373750in}}{\pgfqpoint{2.600000in}{1.170000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551136in}{0.612368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936591in}{0.898150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723864in}{1.123140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719136in}{1.257090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664773in}{1.352816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.373750in}}{\pgfqpoint{2.600000in}{1.170000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551136in}{0.601877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936591in}{0.875505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747500in}{1.079290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688409in}{1.140742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570227in}{1.358763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.373750in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{1.543750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.373750in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.373750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979582in}{1.467936in}}%
\pgfpathlineto{\pgfqpoint{1.062915in}{1.467936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.079582in,y=1.438769in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Pareto-NASH @56,600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021248in}{1.345622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.079582in,y=1.316455in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Pareto-NASH (seed)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255159in}{1.467936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.313493in,y=1.438769in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont MobileNets@600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255159in}{1.345622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.313493in,y=1.316455in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont NASNet@600}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/final_pareto_IN.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.750000in}{2.362500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{2.362500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.362500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.472500in}}%
\pgfpathlineto{\pgfqpoint{6.412500in}{0.472500in}}%
\pgfpathlineto{\pgfqpoint{6.412500in}{2.173500in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.173500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.472500in}}{\pgfqpoint{5.737500in}{1.701000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.472500in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.173500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.472500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.675000in,y=0.375278in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.472500in}}{\pgfqpoint{5.737500in}{1.701000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631250in}{0.472500in}}%
\pgfpathlineto{\pgfqpoint{1.631250in}{2.173500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631250in}{0.472500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.631250in,y=0.375278in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.472500in}}{\pgfqpoint{5.737500in}{1.701000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587500in}{0.472500in}}%
\pgfpathlineto{\pgfqpoint{2.587500in}{2.173500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587500in}{0.472500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.587500in,y=0.375278in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.472500in}}{\pgfqpoint{5.737500in}{1.701000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543750in}{0.472500in}}%
\pgfpathlineto{\pgfqpoint{3.543750in}{2.173500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543750in}{0.472500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.543750in,y=0.375278in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.472500in}}{\pgfqpoint{5.737500in}{1.701000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.472500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.173500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{0.472500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.500000in,y=0.375278in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.472500in}}{\pgfqpoint{5.737500in}{1.701000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.456250in}{0.472500in}}%
\pgfpathlineto{\pgfqpoint{5.456250in}{2.173500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456250in}{0.472500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.456250in,y=0.375278in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.472500in}}{\pgfqpoint{5.737500in}{1.701000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.412500in}{0.472500in}}%
\pgfpathlineto{\pgfqpoint{6.412500in}{2.173500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.412500in}{0.472500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.412500in,y=0.375278in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.543750in,y=0.212192in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Top-5 Validation error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.472500in}}{\pgfqpoint{5.737500in}{1.701000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.472500in}}%
\pgfpathlineto{\pgfqpoint{6.412500in}{0.472500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.472500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401851in,y=0.430291in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.472500in}}{\pgfqpoint{5.737500in}{1.701000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{1.323000in}}%
\pgfpathlineto{\pgfqpoint{6.412500in}{1.323000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.323000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401851in,y=1.280791in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.472500in}}{\pgfqpoint{5.737500in}{1.701000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{2.173500in}}%
\pgfpathlineto{\pgfqpoint{6.412500in}{2.173500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{2.173500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401851in,y=2.131291in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.728526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.878292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.984552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.066974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.134318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.191256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.240578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.284083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.579026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.728792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.835052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.917474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.984818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{2.041756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{2.091078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{2.134583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.346295in,y=1.323000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.472500in}}{\pgfqpoint{5.737500in}{1.701000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.477420in}{0.660629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.767315in}{1.062341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760483in}{1.405245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494408in}{1.625890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765363in}{1.791720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.472500in}}{\pgfqpoint{5.737500in}{1.701000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765363in}{1.791720in}}%
\pgfpathlineto{\pgfqpoint{3.494408in}{1.791720in}}%
\pgfpathlineto{\pgfqpoint{3.494408in}{1.625890in}}%
\pgfpathlineto{\pgfqpoint{4.760483in}{1.625890in}}%
\pgfpathlineto{\pgfqpoint{4.760483in}{1.405245in}}%
\pgfpathlineto{\pgfqpoint{6.422500in}{1.405245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.472500in}}{\pgfqpoint{5.737500in}{1.701000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710375in}{1.019757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434500in}{1.496604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981000in}{1.996929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.472500in}}{\pgfqpoint{5.737500in}{1.701000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981000in}{1.996929in}}%
\pgfpathlineto{\pgfqpoint{2.434500in}{1.996929in}}%
\pgfpathlineto{\pgfqpoint{2.434500in}{1.496604in}}%
\pgfpathlineto{\pgfqpoint{4.710375in}{1.496604in}}%
\pgfpathlineto{\pgfqpoint{4.710375in}{1.019757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.472500in}}{\pgfqpoint{5.737500in}{1.701000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313978in}{1.947225in}}%
\pgfpathlineto{\pgfqpoint{2.805143in}{1.947225in}}%
\pgfpathlineto{\pgfqpoint{2.805143in}{1.458658in}}%
\pgfpathlineto{\pgfqpoint{3.851280in}{1.458658in}}%
\pgfpathlineto{\pgfqpoint{3.851280in}{1.262141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.472500in}}{\pgfqpoint{5.737500in}{1.701000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313978in}{1.947225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805143in}{1.458658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851280in}{1.262141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.472500in}}{\pgfqpoint{5.737500in}{1.701000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857308in}{1.737487in}}%
\pgfpathlineto{\pgfqpoint{2.788695in}{1.737487in}}%
\pgfpathlineto{\pgfqpoint{2.788695in}{1.522503in}}%
\pgfpathlineto{\pgfqpoint{3.219390in}{1.522503in}}%
\pgfpathlineto{\pgfqpoint{3.219390in}{1.265151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.472500in}}{\pgfqpoint{5.737500in}{1.701000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857308in}{1.737487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788695in}{1.522503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219390in}{1.265151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301245in}{1.449265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.472500in}}{\pgfqpoint{5.737500in}{1.701000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585060in}{1.009312in}}%
\pgfpathlineto{\pgfqpoint{5.433682in}{1.009312in}}%
\pgfpathlineto{\pgfqpoint{5.433682in}{0.870345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.472500in}}{\pgfqpoint{5.737500in}{1.701000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585060in}{1.009312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623692in}{1.270186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433682in}{0.870345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.472500in}}{\pgfqpoint{5.737500in}{1.701000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841234in}{1.562450in}}%
\pgfpathlineto{\pgfqpoint{3.148800in}{1.562450in}}%
\pgfpathlineto{\pgfqpoint{3.148800in}{1.120216in}}%
\pgfpathlineto{\pgfqpoint{4.919985in}{1.120216in}}%
\pgfpathlineto{\pgfqpoint{4.919985in}{0.964885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.472500in}}{\pgfqpoint{5.737500in}{1.701000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841234in}{1.562450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148800in}{1.120216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218625in}{1.844771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383100in}{1.387127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919985in}{0.964885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.472500in}}{\pgfqpoint{5.737500in}{1.701000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666590in}{1.793244in}}%
\pgfpathlineto{\pgfqpoint{2.080563in}{1.793244in}}%
\pgfpathlineto{\pgfqpoint{2.080563in}{1.499549in}}%
\pgfpathlineto{\pgfqpoint{2.189318in}{1.499549in}}%
\pgfpathlineto{\pgfqpoint{2.189318in}{1.341103in}}%
\pgfpathlineto{\pgfqpoint{3.939637in}{1.341103in}}%
\pgfpathlineto{\pgfqpoint{3.939637in}{1.188125in}}%
\pgfpathlineto{\pgfqpoint{3.956850in}{1.188125in}}%
\pgfpathlineto{\pgfqpoint{3.956850in}{0.926232in}}%
\pgfpathlineto{\pgfqpoint{5.730885in}{0.926232in}}%
\pgfpathlineto{\pgfqpoint{5.730885in}{0.803731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675000in}{0.472500in}}{\pgfqpoint{5.737500in}{1.701000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018042in}{-0.020833in}}{\pgfqpoint{0.018042in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.018042in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.018042in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.018042in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.018042in}{0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666590in}{1.793244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080563in}{1.499549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189318in}{1.341103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939637in}{1.188125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956850in}{0.926232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989363in}{1.061251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.730885in}{0.803731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.472500in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{2.173500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.472500in}}%
\pgfpathlineto{\pgfqpoint{6.412500in}{0.472500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813260in}{2.072415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.891037in,y=2.033526in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont MobileNet V2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757704in}{1.909329in}}%
\pgfpathlineto{\pgfqpoint{4.868815in}{1.909329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.891037in,y=1.870440in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont WRN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813260in}{1.746243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.891037in,y=1.707354in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cell 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813260in}{1.583157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.891037in,y=1.544268in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cell 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.951313in}{2.072415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.029091in,y=2.033526in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cell 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.951313in}{1.909329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.029091in,y=1.870440in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cell 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018042in}{-0.020833in}}{\pgfqpoint{0.018042in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.018042in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.018042in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.018042in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.018042in}{0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.951313in}{1.746243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.029091in,y=1.707354in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cell 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/final_pareto_IN_t1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.925000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.925000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.925000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{1.771000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.771000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.550000in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.485000in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.420000in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{3.355000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.355000in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{4.290000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.290000in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.225000in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.887500in,y=0.124692in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Top-1 Validation error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276851in,y=0.342791in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.051609in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{1.051609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.051609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276851in,y=1.009399in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.718217in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{1.718217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.718217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276851in,y=1.676008in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.585669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.703053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.786338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.850939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.903722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.948350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.987007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.021106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.252278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.369662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.452947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.517548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.570331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.614958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.653616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.687715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221295in,y=1.078000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608046in}{1.728952in}}%
\pgfpathlineto{\pgfqpoint{2.593910in}{1.728952in}}%
\pgfpathlineto{\pgfqpoint{2.593910in}{1.589561in}}%
\pgfpathlineto{\pgfqpoint{2.912558in}{1.589561in}}%
\pgfpathlineto{\pgfqpoint{2.912558in}{1.463419in}}%
\pgfpathlineto{\pgfqpoint{3.122746in}{1.463419in}}%
\pgfpathlineto{\pgfqpoint{3.122746in}{1.380149in}}%
\pgfpathlineto{\pgfqpoint{3.815020in}{1.380149in}}%
\pgfpathlineto{\pgfqpoint{3.815020in}{1.262795in}}%
\pgfpathlineto{\pgfqpoint{4.657268in}{1.262795in}}%
\pgfpathlineto{\pgfqpoint{4.657268in}{1.131533in}}%
\pgfpathlineto{\pgfqpoint{4.982648in}{1.131533in}}%
\pgfpathlineto{\pgfqpoint{4.982648in}{1.061890in}}%
\pgfpathlineto{\pgfqpoint{5.235000in}{1.061890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608046in}{1.728952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593910in}{1.589561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912558in}{1.463419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122746in}{1.380149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815020in}{1.262795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657268in}{1.131533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982648in}{1.061890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.738128in}{0.970001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.747928in}{0.833282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.159702in}{0.778009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.679188in}{0.709632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.217450in}{0.568439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.267566in}{0.525286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.625484in}{0.474554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676488in}{1.579431in}}%
\pgfpathlineto{\pgfqpoint{2.095368in}{1.579431in}}%
\pgfpathlineto{\pgfqpoint{2.095368in}{1.494729in}}%
\pgfpathlineto{\pgfqpoint{2.684418in}{1.494729in}}%
\pgfpathlineto{\pgfqpoint{2.684418in}{1.374492in}}%
\pgfpathlineto{\pgfqpoint{3.620540in}{1.374492in}}%
\pgfpathlineto{\pgfqpoint{3.620540in}{1.190943in}}%
\pgfpathlineto{\pgfqpoint{4.138530in}{1.190943in}}%
\pgfpathlineto{\pgfqpoint{4.138530in}{1.110255in}}%
\pgfpathlineto{\pgfqpoint{4.859602in}{1.110255in}}%
\pgfpathlineto{\pgfqpoint{4.859602in}{0.997997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676488in}{1.579431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095368in}{1.494729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684418in}{1.374492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620540in}{1.190943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138530in}{1.110255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859602in}{0.997997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279113in}{1.596720in}}%
\pgfpathlineto{\pgfqpoint{1.588224in}{1.596720in}}%
\pgfpathlineto{\pgfqpoint{1.588224in}{1.484660in}}%
\pgfpathlineto{\pgfqpoint{1.613656in}{1.484660in}}%
\pgfpathlineto{\pgfqpoint{1.613656in}{1.327309in}}%
\pgfpathlineto{\pgfqpoint{1.874334in}{1.327309in}}%
\pgfpathlineto{\pgfqpoint{1.874334in}{1.224070in}}%
\pgfpathlineto{\pgfqpoint{2.081530in}{1.224070in}}%
\pgfpathlineto{\pgfqpoint{2.081530in}{1.120579in}}%
\pgfpathlineto{\pgfqpoint{2.799236in}{1.120579in}}%
\pgfpathlineto{\pgfqpoint{2.799236in}{0.970134in}}%
\pgfpathlineto{\pgfqpoint{2.996708in}{0.970134in}}%
\pgfpathlineto{\pgfqpoint{2.996708in}{0.964293in}}%
\pgfpathlineto{\pgfqpoint{3.083850in}{0.964293in}}%
\pgfpathlineto{\pgfqpoint{3.083850in}{0.937397in}}%
\pgfpathlineto{\pgfqpoint{3.594360in}{0.937397in}}%
\pgfpathlineto{\pgfqpoint{3.594360in}{0.849482in}}%
\pgfpathlineto{\pgfqpoint{3.858404in}{0.849482in}}%
\pgfpathlineto{\pgfqpoint{3.858404in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{3.978832in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{3.978832in}{0.784876in}}%
\pgfpathlineto{\pgfqpoint{4.910092in}{0.784876in}}%
\pgfpathlineto{\pgfqpoint{4.910092in}{0.701533in}}%
\pgfpathlineto{\pgfqpoint{5.235000in}{0.701533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279113in}{1.596720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588224in}{1.484660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613656in}{1.327309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874334in}{1.224070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081530in}{1.120579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799236in}{0.970134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996708in}{0.964293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083850in}{0.937397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594360in}{0.849482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858404in}{0.790216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978832in}{0.784876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910092in}{0.701533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.499218in}{0.482956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.222908in}{0.418070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588224in}{1.484660in}}%
\pgfpathlineto{\pgfqpoint{1.613656in}{1.484660in}}%
\pgfpathlineto{\pgfqpoint{1.613656in}{1.327309in}}%
\pgfpathlineto{\pgfqpoint{2.799236in}{1.327309in}}%
\pgfpathlineto{\pgfqpoint{2.799236in}{0.970134in}}%
\pgfpathlineto{\pgfqpoint{3.858404in}{0.970134in}}%
\pgfpathlineto{\pgfqpoint{3.858404in}{0.790216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588224in}{1.484660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613656in}{1.327309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799236in}{0.970134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858404in}{0.790216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605556in}{0.665642in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.665642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.738889in,y=0.626753in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont NASNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605556in}{0.502556in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.502556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.738889in,y=0.463667in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont WRN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422320in}{0.665642in}}%
\pgfpathlineto{\pgfqpoint{1.533431in}{0.665642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.555653in,y=0.626753in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont LEMONADE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422320in}{0.502556in}}%
\pgfpathlineto{\pgfqpoint{1.533431in}{0.502556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.555653in,y=0.463667in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont LEMONADE Cell 2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/final_pareto_IN_t5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.925000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.925000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.925000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{1.771000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.771000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.550000in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.485000in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.420000in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{3.355000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.355000in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{4.290000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.290000in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.225000in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.887500in,y=0.124692in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Top-5 Validation error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276851in,y=0.342791in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.051609in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{1.051609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.051609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276851in,y=1.009399in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.718217in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{1.718217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.718217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276851in,y=1.676008in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.585669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.703053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.786338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.850939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.903722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.948350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.987007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.021106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.252278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.369662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.452947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.517548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.570331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.614958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.653616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.687715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221295in,y=1.078000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.090144in}{0.532452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.484708in}{0.847308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544694in}{1.116071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306754in}{1.289009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593910in}{1.418984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593910in}{1.418984in}}%
\pgfpathlineto{\pgfqpoint{3.306754in}{1.418984in}}%
\pgfpathlineto{\pgfqpoint{3.306754in}{1.289009in}}%
\pgfpathlineto{\pgfqpoint{4.544694in}{1.289009in}}%
\pgfpathlineto{\pgfqpoint{4.544694in}{1.116071in}}%
\pgfpathlineto{\pgfqpoint{5.235000in}{1.116071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907544in}{1.596720in}}%
\pgfpathlineto{\pgfqpoint{1.019370in}{1.596720in}}%
\pgfpathlineto{\pgfqpoint{1.019370in}{1.327309in}}%
\pgfpathlineto{\pgfqpoint{1.299122in}{1.327309in}}%
\pgfpathlineto{\pgfqpoint{1.299122in}{1.120579in}}%
\pgfpathlineto{\pgfqpoint{2.027674in}{1.120579in}}%
\pgfpathlineto{\pgfqpoint{2.027674in}{0.970134in}}%
\pgfpathlineto{\pgfqpoint{2.182136in}{0.970134in}}%
\pgfpathlineto{\pgfqpoint{2.182136in}{0.964293in}}%
\pgfpathlineto{\pgfqpoint{2.261798in}{0.964293in}}%
\pgfpathlineto{\pgfqpoint{2.261798in}{0.937397in}}%
\pgfpathlineto{\pgfqpoint{2.690776in}{0.937397in}}%
\pgfpathlineto{\pgfqpoint{2.690776in}{0.849482in}}%
\pgfpathlineto{\pgfqpoint{2.995586in}{0.849482in}}%
\pgfpathlineto{\pgfqpoint{2.995586in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{3.067768in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{3.067768in}{0.784876in}}%
\pgfpathlineto{\pgfqpoint{4.008004in}{0.784876in}}%
\pgfpathlineto{\pgfqpoint{4.008004in}{0.701533in}}%
\pgfpathlineto{\pgfqpoint{5.235000in}{0.701533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907544in}{1.596720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019370in}{1.327309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299122in}{1.120579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027674in}{0.970134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182136in}{0.964293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261798in}{0.937397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690776in}{0.849482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995586in}{0.790216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067768in}{0.784876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008004in}{0.701533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.614334in}{0.482956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.474534in}{0.418070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019370in}{1.327309in}}%
\pgfpathlineto{\pgfqpoint{2.027674in}{1.327309in}}%
\pgfpathlineto{\pgfqpoint{2.027674in}{0.970134in}}%
\pgfpathlineto{\pgfqpoint{2.995586in}{0.970134in}}%
\pgfpathlineto{\pgfqpoint{2.995586in}{0.790216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019370in}{1.327309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027674in}{0.970134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995586in}{0.790216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122968in}{1.728952in}}%
\pgfpathlineto{\pgfqpoint{1.854886in}{1.728952in}}%
\pgfpathlineto{\pgfqpoint{1.854886in}{1.589561in}}%
\pgfpathlineto{\pgfqpoint{2.076668in}{1.589561in}}%
\pgfpathlineto{\pgfqpoint{2.076668in}{1.463419in}}%
\pgfpathlineto{\pgfqpoint{2.293588in}{1.463419in}}%
\pgfpathlineto{\pgfqpoint{2.293588in}{1.380149in}}%
\pgfpathlineto{\pgfqpoint{2.880768in}{1.380149in}}%
\pgfpathlineto{\pgfqpoint{2.880768in}{1.262795in}}%
\pgfpathlineto{\pgfqpoint{3.621662in}{1.262795in}}%
\pgfpathlineto{\pgfqpoint{3.621662in}{1.131533in}}%
\pgfpathlineto{\pgfqpoint{3.950408in}{1.131533in}}%
\pgfpathlineto{\pgfqpoint{3.950408in}{1.061890in}}%
\pgfpathlineto{\pgfqpoint{4.750768in}{1.061890in}}%
\pgfpathlineto{\pgfqpoint{4.750768in}{0.970001in}}%
\pgfpathlineto{\pgfqpoint{5.235000in}{0.970001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.668494in}{0.474554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.988036in}{0.709632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750768in}{0.970001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880768in}{1.262795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854886in}{1.589561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.145268in}{0.525286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.249386in}{0.778009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950408in}{1.061890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293588in}{1.380149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122968in}{1.728952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.985196in}{0.568439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793854in}{0.833282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621662in}{1.131533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076668in}{1.463419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122968in}{1.728952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854886in}{1.589561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076668in}{1.463419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293588in}{1.380149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880768in}{1.262795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621662in}{1.131533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950408in}{1.061890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750768in}{0.970001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793854in}{0.833282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.249386in}{0.778009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.988036in}{0.709632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.985196in}{0.568439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.145268in}{0.525286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.668494in}{0.474554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078836in}{1.579431in}}%
\pgfpathlineto{\pgfqpoint{1.367190in}{1.579431in}}%
\pgfpathlineto{\pgfqpoint{1.367190in}{1.494729in}}%
\pgfpathlineto{\pgfqpoint{1.844040in}{1.494729in}}%
\pgfpathlineto{\pgfqpoint{1.844040in}{1.374492in}}%
\pgfpathlineto{\pgfqpoint{2.666466in}{1.374492in}}%
\pgfpathlineto{\pgfqpoint{2.666466in}{1.190943in}}%
\pgfpathlineto{\pgfqpoint{3.073752in}{1.190943in}}%
\pgfpathlineto{\pgfqpoint{3.073752in}{1.110255in}}%
\pgfpathlineto{\pgfqpoint{3.808288in}{1.110255in}}%
\pgfpathlineto{\pgfqpoint{3.808288in}{0.997997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078836in}{1.579431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367190in}{1.494729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844040in}{1.374492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666466in}{1.190943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073752in}{1.110255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808288in}{0.997997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661111in}{0.828728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.738889in,y=0.789839in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont MobileNet V2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605556in}{0.665642in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.665642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.738889in,y=0.626753in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont LEMONADE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605556in}{0.502556in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.502556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.738889in,y=0.463667in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont LEMONADE Cell 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031695in}{0.828728in}}%
\pgfpathlineto{\pgfqpoint{2.142806in}{0.828728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.165028in,y=0.789839in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont NASNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031695in}{0.665642in}}%
\pgfpathlineto{\pgfqpoint{2.142806in}{0.665642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.165028in,y=0.626753in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont WRN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/final_pareto_cifar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.925000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.925000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.925000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{1.771000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.771000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.550000in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069444in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{1.069444in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069444in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.069444in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588889in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588889in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.588889in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108333in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{2.108333in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108333in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.108333in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627778in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{2.627778in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627778in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.627778in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.07\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147222in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{3.147222in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147222in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.147222in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666667in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{3.666667in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666667in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.666667in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.09\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186111in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{4.186111in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186111in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.186111in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705555in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{4.705555in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705555in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.705555in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.225000in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.887500in,y=0.124692in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276851in,y=0.342791in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.835120in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.835120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.835120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276851in,y=0.792910in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.285239in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{1.285239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.285239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276851in,y=1.243030in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.735359in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{1.735359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.735359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276851in,y=1.693150in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.520500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.599762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.655999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.699620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.735261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.765395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.791499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.814523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.970619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.049881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.106119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.149740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.185381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.215515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.241618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.264643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.420739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.500001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.556238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.599859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.635500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.665635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.691738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.714763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221295in,y=1.078000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833447in}{1.554916in}}%
\pgfpathlineto{\pgfqpoint{0.864663in}{1.554916in}}%
\pgfpathlineto{\pgfqpoint{0.864663in}{1.525420in}}%
\pgfpathlineto{\pgfqpoint{1.051963in}{1.525420in}}%
\pgfpathlineto{\pgfqpoint{1.051963in}{1.490061in}}%
\pgfpathlineto{\pgfqpoint{1.197641in}{1.490061in}}%
\pgfpathlineto{\pgfqpoint{1.197641in}{1.303222in}}%
\pgfpathlineto{\pgfqpoint{1.384940in}{1.303222in}}%
\pgfpathlineto{\pgfqpoint{1.384940in}{1.260712in}}%
\pgfpathlineto{\pgfqpoint{1.405751in}{1.260712in}}%
\pgfpathlineto{\pgfqpoint{1.405751in}{1.212363in}}%
\pgfpathlineto{\pgfqpoint{1.421360in}{1.212363in}}%
\pgfpathlineto{\pgfqpoint{1.421360in}{1.212363in}}%
\pgfpathlineto{\pgfqpoint{1.483793in}{1.212363in}}%
\pgfpathlineto{\pgfqpoint{1.483793in}{1.209214in}}%
\pgfpathlineto{\pgfqpoint{1.567037in}{1.209214in}}%
\pgfpathlineto{\pgfqpoint{1.567037in}{1.207769in}}%
\pgfpathlineto{\pgfqpoint{1.681498in}{1.207769in}}%
\pgfpathlineto{\pgfqpoint{1.681498in}{1.000671in}}%
\pgfpathlineto{\pgfqpoint{1.868798in}{1.000671in}}%
\pgfpathlineto{\pgfqpoint{1.868798in}{0.960439in}}%
\pgfpathlineto{\pgfqpoint{2.004070in}{0.960439in}}%
\pgfpathlineto{\pgfqpoint{2.004070in}{0.940421in}}%
\pgfpathlineto{\pgfqpoint{2.118531in}{0.940421in}}%
\pgfpathlineto{\pgfqpoint{2.118531in}{0.912300in}}%
\pgfpathlineto{\pgfqpoint{2.279817in}{0.912300in}}%
\pgfpathlineto{\pgfqpoint{2.279817in}{0.868533in}}%
\pgfpathlineto{\pgfqpoint{2.368264in}{0.868533in}}%
\pgfpathlineto{\pgfqpoint{2.368264in}{0.865236in}}%
\pgfpathlineto{\pgfqpoint{2.472319in}{0.865236in}}%
\pgfpathlineto{\pgfqpoint{2.472319in}{0.845208in}}%
\pgfpathlineto{\pgfqpoint{2.591983in}{0.845208in}}%
\pgfpathlineto{\pgfqpoint{2.591983in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.888540in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.888540in}{0.810088in}}%
\pgfpathlineto{\pgfqpoint{2.966582in}{0.810088in}}%
\pgfpathlineto{\pgfqpoint{2.966582in}{0.773863in}}%
\pgfpathlineto{\pgfqpoint{3.112260in}{0.773863in}}%
\pgfpathlineto{\pgfqpoint{3.112260in}{0.756231in}}%
\pgfpathlineto{\pgfqpoint{3.367195in}{0.756231in}}%
\pgfpathlineto{\pgfqpoint{3.367195in}{0.717978in}}%
\pgfpathlineto{\pgfqpoint{3.460845in}{0.717978in}}%
\pgfpathlineto{\pgfqpoint{3.460845in}{0.709478in}}%
\pgfpathlineto{\pgfqpoint{3.611725in}{0.709478in}}%
\pgfpathlineto{\pgfqpoint{3.611725in}{0.686883in}}%
\pgfpathlineto{\pgfqpoint{4.282883in}{0.686883in}}%
\pgfpathlineto{\pgfqpoint{4.282883in}{0.655353in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{0.655353in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{0.655348in}}%
\pgfpathlineto{\pgfqpoint{4.386938in}{0.655348in}}%
\pgfpathlineto{\pgfqpoint{4.386938in}{0.615571in}}%
\pgfpathlineto{\pgfqpoint{4.813565in}{0.615571in}}%
\pgfpathlineto{\pgfqpoint{4.813565in}{0.603255in}}%
\pgfpathlineto{\pgfqpoint{5.235000in}{0.603255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833447in}{1.554916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864663in}{1.525420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051963in}{1.490061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197641in}{1.303222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384940in}{1.260712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405751in}{1.212363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421360in}{1.212363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483793in}{1.209214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567037in}{1.207769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681498in}{1.000671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868798in}{0.960439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004070in}{0.940421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118531in}{0.912300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279817in}{0.868533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368264in}{0.865236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472319in}{0.845208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591983in}{0.819793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888540in}{0.810088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966582in}{0.773863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112260in}{0.756231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367195in}{0.717978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460845in}{0.709478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611725in}{0.686883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282883in}{0.655353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288085in}{0.655348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386938in}{0.615571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813565in}{0.603255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380667in}{0.576042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422289in}{0.560912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911349in}{0.547744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.348382in}{0.520958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.379598in}{0.520910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806225in}{0.505987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.827036in}{0.505966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.434692in}{0.476756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.694830in}{0.475567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.017402in}{0.471954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.173485in}{0.470748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.516868in}{0.459126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.620923in}{0.453947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.979914in}{0.449865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.630260in}{0.445640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032944in}{1.429211in}}%
\pgfpathlineto{\pgfqpoint{3.500444in}{1.429211in}}%
\pgfpathlineto{\pgfqpoint{3.500444in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{4.004305in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{4.004305in}{1.218848in}}%
\pgfpathlineto{\pgfqpoint{4.487389in}{1.218848in}}%
\pgfpathlineto{\pgfqpoint{4.487389in}{0.986698in}}%
\pgfpathlineto{\pgfqpoint{4.612055in}{0.986698in}}%
\pgfpathlineto{\pgfqpoint{4.612055in}{0.939430in}}%
\pgfpathlineto{\pgfqpoint{5.235000in}{0.939430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032944in}{1.429211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500444in}{1.353352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004305in}{1.218848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487389in}{0.986698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612055in}{0.939430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796389in}{0.634559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742194in}{1.709605in}}%
\pgfpathlineto{\pgfqpoint{0.955167in}{1.709605in}}%
\pgfpathlineto{\pgfqpoint{0.955167in}{1.673894in}}%
\pgfpathlineto{\pgfqpoint{0.986333in}{1.673894in}}%
\pgfpathlineto{\pgfqpoint{0.986333in}{1.445436in}}%
\pgfpathlineto{\pgfqpoint{0.991528in}{1.445436in}}%
\pgfpathlineto{\pgfqpoint{0.991528in}{1.408387in}}%
\pgfpathlineto{\pgfqpoint{1.126583in}{1.408387in}}%
\pgfpathlineto{\pgfqpoint{1.126583in}{1.366231in}}%
\pgfpathlineto{\pgfqpoint{1.240861in}{1.366231in}}%
\pgfpathlineto{\pgfqpoint{1.240861in}{1.238335in}}%
\pgfpathlineto{\pgfqpoint{1.448639in}{1.238335in}}%
\pgfpathlineto{\pgfqpoint{1.448639in}{1.216456in}}%
\pgfpathlineto{\pgfqpoint{1.510972in}{1.216456in}}%
\pgfpathlineto{\pgfqpoint{1.510972in}{1.147942in}}%
\pgfpathlineto{\pgfqpoint{1.578500in}{1.147942in}}%
\pgfpathlineto{\pgfqpoint{1.578500in}{1.105282in}}%
\pgfpathlineto{\pgfqpoint{1.786278in}{1.105282in}}%
\pgfpathlineto{\pgfqpoint{1.786278in}{1.065403in}}%
\pgfpathlineto{\pgfqpoint{1.936917in}{1.065403in}}%
\pgfpathlineto{\pgfqpoint{1.936917in}{1.024581in}}%
\pgfpathlineto{\pgfqpoint{1.988861in}{1.024581in}}%
\pgfpathlineto{\pgfqpoint{1.988861in}{0.988171in}}%
\pgfpathlineto{\pgfqpoint{2.009639in}{0.988171in}}%
\pgfpathlineto{\pgfqpoint{2.009639in}{0.979337in}}%
\pgfpathlineto{\pgfqpoint{2.097944in}{0.979337in}}%
\pgfpathlineto{\pgfqpoint{2.097944in}{0.969020in}}%
\pgfpathlineto{\pgfqpoint{2.253778in}{0.969020in}}%
\pgfpathlineto{\pgfqpoint{2.253778in}{0.940119in}}%
\pgfpathlineto{\pgfqpoint{2.383639in}{0.940119in}}%
\pgfpathlineto{\pgfqpoint{2.383639in}{0.908551in}}%
\pgfpathlineto{\pgfqpoint{2.445972in}{0.908551in}}%
\pgfpathlineto{\pgfqpoint{2.445972in}{0.896533in}}%
\pgfpathlineto{\pgfqpoint{2.638167in}{0.896533in}}%
\pgfpathlineto{\pgfqpoint{2.638167in}{0.852987in}}%
\pgfpathlineto{\pgfqpoint{2.788805in}{0.852987in}}%
\pgfpathlineto{\pgfqpoint{2.788805in}{0.832118in}}%
\pgfpathlineto{\pgfqpoint{2.923861in}{0.832118in}}%
\pgfpathlineto{\pgfqpoint{2.923861in}{0.810975in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{0.810975in}}%
\pgfpathlineto{\pgfqpoint{3.053722in}{0.770004in}}%
\pgfpathlineto{\pgfqpoint{3.697833in}{0.770004in}}%
\pgfpathlineto{\pgfqpoint{3.697833in}{0.729498in}}%
\pgfpathlineto{\pgfqpoint{4.212083in}{0.729498in}}%
\pgfpathlineto{\pgfqpoint{4.212083in}{0.678280in}}%
\pgfpathlineto{\pgfqpoint{5.235000in}{0.678280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742194in}{1.709605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955167in}{1.673894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986333in}{1.445436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991528in}{1.408387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126583in}{1.366231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240861in}{1.238335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448639in}{1.216456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510972in}{1.147942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578500in}{1.105282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786278in}{1.065403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936917in}{1.024581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988861in}{0.988171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009639in}{0.979337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097944in}{0.969020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253778in}{0.940119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383639in}{0.908551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445972in}{0.896533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638167in}{0.852987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788805in}{0.832118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923861in}{0.810975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053722in}{0.770004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697833in}{0.729498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212083in}{0.678280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.780805in}{0.635793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882444in}{1.709365in}}%
\pgfpathlineto{\pgfqpoint{0.924000in}{1.709365in}}%
\pgfpathlineto{\pgfqpoint{0.924000in}{1.521856in}}%
\pgfpathlineto{\pgfqpoint{1.043472in}{1.521856in}}%
\pgfpathlineto{\pgfqpoint{1.043472in}{1.449600in}}%
\pgfpathlineto{\pgfqpoint{1.287611in}{1.449600in}}%
\pgfpathlineto{\pgfqpoint{1.287611in}{1.333728in}}%
\pgfpathlineto{\pgfqpoint{1.318778in}{1.333728in}}%
\pgfpathlineto{\pgfqpoint{1.318778in}{1.270226in}}%
\pgfpathlineto{\pgfqpoint{1.474611in}{1.270226in}}%
\pgfpathlineto{\pgfqpoint{1.474611in}{1.199301in}}%
\pgfpathlineto{\pgfqpoint{1.807056in}{1.199301in}}%
\pgfpathlineto{\pgfqpoint{1.807056in}{1.086870in}}%
\pgfpathlineto{\pgfqpoint{2.233000in}{1.086870in}}%
\pgfpathlineto{\pgfqpoint{2.233000in}{1.033015in}}%
\pgfpathlineto{\pgfqpoint{2.238194in}{1.033015in}}%
\pgfpathlineto{\pgfqpoint{2.238194in}{0.964102in}}%
\pgfpathlineto{\pgfqpoint{2.955028in}{0.964102in}}%
\pgfpathlineto{\pgfqpoint{2.955028in}{0.856718in}}%
\pgfpathlineto{\pgfqpoint{3.729000in}{0.856718in}}%
\pgfpathlineto{\pgfqpoint{3.729000in}{0.815921in}}%
\pgfpathlineto{\pgfqpoint{4.170528in}{0.815921in}}%
\pgfpathlineto{\pgfqpoint{4.170528in}{0.749550in}}%
\pgfpathlineto{\pgfqpoint{5.110722in}{0.749550in}}%
\pgfpathlineto{\pgfqpoint{5.110722in}{0.648294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882444in}{1.709365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924000in}{1.521856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043472in}{1.449600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287611in}{1.333728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318778in}{1.270226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474611in}{1.199301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807056in}{1.086870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233000in}{1.033015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238194in}{0.964102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955028in}{0.856718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729000in}{0.815921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170528in}{0.749550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110722in}{0.648294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277222in}{1.420361in}}%
\pgfpathlineto{\pgfqpoint{1.443444in}{1.420361in}}%
\pgfpathlineto{\pgfqpoint{1.443444in}{1.394917in}}%
\pgfpathlineto{\pgfqpoint{1.505778in}{1.394917in}}%
\pgfpathlineto{\pgfqpoint{1.505778in}{1.337331in}}%
\pgfpathlineto{\pgfqpoint{1.718750in}{1.337331in}}%
\pgfpathlineto{\pgfqpoint{1.718750in}{1.320455in}}%
\pgfpathlineto{\pgfqpoint{2.030417in}{1.320455in}}%
\pgfpathlineto{\pgfqpoint{2.030417in}{1.080655in}}%
\pgfpathlineto{\pgfqpoint{2.201833in}{1.080655in}}%
\pgfpathlineto{\pgfqpoint{2.201833in}{1.080512in}}%
\pgfpathlineto{\pgfqpoint{2.248583in}{1.080512in}}%
\pgfpathlineto{\pgfqpoint{2.248583in}{0.948076in}}%
\pgfpathlineto{\pgfqpoint{3.142028in}{0.948076in}}%
\pgfpathlineto{\pgfqpoint{3.142028in}{0.935486in}}%
\pgfpathlineto{\pgfqpoint{3.500444in}{0.935486in}}%
\pgfpathlineto{\pgfqpoint{3.500444in}{0.850661in}}%
\pgfpathlineto{\pgfqpoint{3.552389in}{0.850661in}}%
\pgfpathlineto{\pgfqpoint{3.552389in}{0.847494in}}%
\pgfpathlineto{\pgfqpoint{3.853667in}{0.847494in}}%
\pgfpathlineto{\pgfqpoint{3.853667in}{0.788606in}}%
\pgfpathlineto{\pgfqpoint{4.066639in}{0.788606in}}%
\pgfpathlineto{\pgfqpoint{4.066639in}{0.691673in}}%
\pgfpathlineto{\pgfqpoint{5.235000in}{0.691673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277222in}{1.420361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443444in}{1.394917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505778in}{1.337331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718750in}{1.320455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030417in}{1.080655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201833in}{1.080512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248583in}{0.948076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142028in}{0.935486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500444in}{0.850661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552389in}{0.847494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853667in}{0.788606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066639in}{0.691673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562639in}{0.636658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024944in}{0.636307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.383361in}{0.552499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.500166in}{0.552183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.497500in}{0.510986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.307833in}{0.472205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.780528in}{0.472192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.427166in}{0.445640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965278in}{0.660401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523889in}{0.990238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588889in}{1.249911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568111in}{1.404510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329167in}{1.514992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937506in}{1.512617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989533in}{1.400142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301698in}{1.303871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369335in}{1.253469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556637in}{1.185381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030417in}{1.103660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300632in}{0.999633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357078in}{0.855520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954889in}{0.759729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.250833in}{0.629896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698165in}{1.682551in}}%
\pgfpathlineto{\pgfqpoint{3.795387in}{1.682551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.795387in,y=1.648523in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont LEMONADE SS-I Gen. 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698165in}{1.539851in}}%
\pgfpathlineto{\pgfqpoint{3.795387in}{1.539851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.795387in,y=1.505823in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont LEMONADE SS-I Gen. 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698165in}{1.397151in}}%
\pgfpathlineto{\pgfqpoint{3.795387in}{1.397151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.795387in,y=1.363123in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont LEMONADE SS-II Gen. 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602083in}{0.953887in}}%
\pgfpathlineto{\pgfqpoint{0.706250in}{0.953887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.727083in,y=0.917429in,left,base]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont Random Search}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602083in}{0.800994in}}%
\pgfpathlineto{\pgfqpoint{0.706250in}{0.800994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.727083in,y=0.764536in,left,base]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont NASNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654167in}{0.648102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.727083in,y=0.611643in,left,base]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont MobileNet V1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654167in}{0.495209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.727083in,y=0.458751in,left,base]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont MobileNet V2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/final_pareto_cifar_ablation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{3.027500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{3.027500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.027500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.605500in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.605500in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{2.785300in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{2.785300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.605500in}}{\pgfqpoint{4.675000in}{2.179800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.605500in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{2.785300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.605500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.550000in,y=0.508278in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.605500in}}{\pgfqpoint{4.675000in}{2.179800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069444in}{0.605500in}}%
\pgfpathlineto{\pgfqpoint{1.069444in}{2.785300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069444in}{0.605500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.069444in,y=0.508278in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.605500in}}{\pgfqpoint{4.675000in}{2.179800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588889in}{0.605500in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{2.785300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588889in}{0.605500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.588889in,y=0.508278in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.605500in}}{\pgfqpoint{4.675000in}{2.179800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108333in}{0.605500in}}%
\pgfpathlineto{\pgfqpoint{2.108333in}{2.785300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108333in}{0.605500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.108333in,y=0.508278in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.605500in}}{\pgfqpoint{4.675000in}{2.179800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627778in}{0.605500in}}%
\pgfpathlineto{\pgfqpoint{2.627778in}{2.785300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627778in}{0.605500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.627778in,y=0.508278in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.07\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.605500in}}{\pgfqpoint{4.675000in}{2.179800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147222in}{0.605500in}}%
\pgfpathlineto{\pgfqpoint{3.147222in}{2.785300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147222in}{0.605500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.147222in,y=0.508278in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.605500in}}{\pgfqpoint{4.675000in}{2.179800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666667in}{0.605500in}}%
\pgfpathlineto{\pgfqpoint{3.666667in}{2.785300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666667in}{0.605500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.666667in,y=0.508278in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.09\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.605500in}}{\pgfqpoint{4.675000in}{2.179800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186111in}{0.605500in}}%
\pgfpathlineto{\pgfqpoint{4.186111in}{2.785300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186111in}{0.605500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.186111in,y=0.508278in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.605500in}}{\pgfqpoint{4.675000in}{2.179800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705555in}{0.605500in}}%
\pgfpathlineto{\pgfqpoint{4.705555in}{2.785300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705555in}{0.605500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.705555in,y=0.508278in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.605500in}}{\pgfqpoint{4.675000in}{2.179800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225000in}{0.605500in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{2.785300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225000in}{0.605500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.225000in,y=0.508278in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.887500in,y=0.345192in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.605500in}}{\pgfqpoint{4.675000in}{2.179800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.605500in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.605500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.605500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276851in,y=0.563291in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.605500in}}{\pgfqpoint{4.675000in}{2.179800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.313415in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{1.313415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.313415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276851in,y=1.271206in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.605500in}}{\pgfqpoint{4.675000in}{2.179800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{2.021331in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{2.021331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{2.021331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276851in,y=1.979122in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.605500in}}{\pgfqpoint{4.675000in}{2.179800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{2.729246in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{2.729246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{2.729246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276851in,y=2.687037in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.818604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.943262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.031708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.100312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.156365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.203758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.244811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.281023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.526519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.651177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.739623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.808227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.864281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.911673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.952727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.988938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{2.234435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{2.359092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{2.447538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{2.516143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{2.572196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{2.619589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{2.660642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{2.696854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221295in,y=1.695400in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.605500in}}{\pgfqpoint{4.675000in}{2.179800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833447in}{2.445459in}}%
\pgfpathlineto{\pgfqpoint{0.864663in}{2.445459in}}%
\pgfpathlineto{\pgfqpoint{0.864663in}{2.399069in}}%
\pgfpathlineto{\pgfqpoint{1.051963in}{2.399069in}}%
\pgfpathlineto{\pgfqpoint{1.051963in}{2.343460in}}%
\pgfpathlineto{\pgfqpoint{1.197641in}{2.343460in}}%
\pgfpathlineto{\pgfqpoint{1.197641in}{2.049613in}}%
\pgfpathlineto{\pgfqpoint{1.384940in}{2.049613in}}%
\pgfpathlineto{\pgfqpoint{1.384940in}{1.982757in}}%
\pgfpathlineto{\pgfqpoint{1.405751in}{1.982757in}}%
\pgfpathlineto{\pgfqpoint{1.405751in}{1.906716in}}%
\pgfpathlineto{\pgfqpoint{1.421360in}{1.906716in}}%
\pgfpathlineto{\pgfqpoint{1.421360in}{1.906716in}}%
\pgfpathlineto{\pgfqpoint{1.483793in}{1.906716in}}%
\pgfpathlineto{\pgfqpoint{1.483793in}{1.901763in}}%
\pgfpathlineto{\pgfqpoint{1.567037in}{1.901763in}}%
\pgfpathlineto{\pgfqpoint{1.567037in}{1.899491in}}%
\pgfpathlineto{\pgfqpoint{1.681498in}{1.899491in}}%
\pgfpathlineto{\pgfqpoint{1.681498in}{1.573782in}}%
\pgfpathlineto{\pgfqpoint{1.868798in}{1.573782in}}%
\pgfpathlineto{\pgfqpoint{1.868798in}{1.510508in}}%
\pgfpathlineto{\pgfqpoint{2.004070in}{1.510508in}}%
\pgfpathlineto{\pgfqpoint{2.004070in}{1.479025in}}%
\pgfpathlineto{\pgfqpoint{2.118531in}{1.479025in}}%
\pgfpathlineto{\pgfqpoint{2.118531in}{1.434799in}}%
\pgfpathlineto{\pgfqpoint{2.279817in}{1.434799in}}%
\pgfpathlineto{\pgfqpoint{2.279817in}{1.365965in}}%
\pgfpathlineto{\pgfqpoint{2.368264in}{1.365965in}}%
\pgfpathlineto{\pgfqpoint{2.368264in}{1.360780in}}%
\pgfpathlineto{\pgfqpoint{2.472319in}{1.360780in}}%
\pgfpathlineto{\pgfqpoint{2.472319in}{1.329281in}}%
\pgfpathlineto{\pgfqpoint{2.591983in}{1.329281in}}%
\pgfpathlineto{\pgfqpoint{2.591983in}{1.289310in}}%
\pgfpathlineto{\pgfqpoint{2.888540in}{1.289310in}}%
\pgfpathlineto{\pgfqpoint{2.888540in}{1.274047in}}%
\pgfpathlineto{\pgfqpoint{2.966582in}{1.274047in}}%
\pgfpathlineto{\pgfqpoint{2.966582in}{1.217076in}}%
\pgfpathlineto{\pgfqpoint{3.112260in}{1.217076in}}%
\pgfpathlineto{\pgfqpoint{3.112260in}{1.189344in}}%
\pgfpathlineto{\pgfqpoint{3.367195in}{1.189344in}}%
\pgfpathlineto{\pgfqpoint{3.367195in}{1.129183in}}%
\pgfpathlineto{\pgfqpoint{3.460845in}{1.129183in}}%
\pgfpathlineto{\pgfqpoint{3.460845in}{1.115815in}}%
\pgfpathlineto{\pgfqpoint{3.611725in}{1.115815in}}%
\pgfpathlineto{\pgfqpoint{3.611725in}{1.080279in}}%
\pgfpathlineto{\pgfqpoint{4.282883in}{1.080279in}}%
\pgfpathlineto{\pgfqpoint{4.282883in}{1.030691in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{1.030691in}}%
\pgfpathlineto{\pgfqpoint{4.288085in}{1.030684in}}%
\pgfpathlineto{\pgfqpoint{4.386938in}{1.030684in}}%
\pgfpathlineto{\pgfqpoint{4.386938in}{0.968125in}}%
\pgfpathlineto{\pgfqpoint{4.813565in}{0.968125in}}%
\pgfpathlineto{\pgfqpoint{4.813565in}{0.948756in}}%
\pgfpathlineto{\pgfqpoint{5.235000in}{0.948756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.605500in}}{\pgfqpoint{4.675000in}{2.179800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833447in}{2.445459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864663in}{2.399069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051963in}{2.343460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197641in}{2.049613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384940in}{1.982757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405751in}{1.906716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421360in}{1.906716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483793in}{1.901763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567037in}{1.899491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681498in}{1.573782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868798in}{1.510508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004070in}{1.479025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118531in}{1.434799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279817in}{1.365965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368264in}{1.360780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472319in}{1.329281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591983in}{1.289310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888540in}{1.274047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966582in}{1.217076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112260in}{1.189344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367195in}{1.129183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460845in}{1.115815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611725in}{1.080279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282883in}{1.030691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288085in}{1.030684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386938in}{0.968125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813565in}{0.948756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380667in}{0.905956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422289in}{0.882162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911349in}{0.861452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.348382in}{0.819325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.379598in}{0.819249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806225in}{0.795780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.827036in}{0.795746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.434692in}{0.749807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.694830in}{0.747937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.017402in}{0.742255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.173485in}{0.740358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.516868in}{0.722079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.620923in}{0.713935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.979914in}{0.707516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.630260in}{0.700870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.605500in}}{\pgfqpoint{4.675000in}{2.179800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533433in}{2.439162in}}%
\pgfpathlineto{\pgfqpoint{1.649209in}{2.439162in}}%
\pgfpathlineto{\pgfqpoint{1.649209in}{2.439162in}}%
\pgfpathlineto{\pgfqpoint{1.649209in}{2.439162in}}%
\pgfpathlineto{\pgfqpoint{1.649209in}{2.420694in}}%
\pgfpathlineto{\pgfqpoint{1.811564in}{2.420694in}}%
\pgfpathlineto{\pgfqpoint{1.811564in}{2.420694in}}%
\pgfpathlineto{\pgfqpoint{1.811564in}{2.420694in}}%
\pgfpathlineto{\pgfqpoint{1.811564in}{2.117988in}}%
\pgfpathlineto{\pgfqpoint{1.921206in}{2.117988in}}%
\pgfpathlineto{\pgfqpoint{1.921206in}{2.117988in}}%
\pgfpathlineto{\pgfqpoint{1.921206in}{2.117988in}}%
\pgfpathlineto{\pgfqpoint{1.921206in}{1.765216in}}%
\pgfpathlineto{\pgfqpoint{2.588883in}{1.765216in}}%
\pgfpathlineto{\pgfqpoint{2.588883in}{1.765216in}}%
\pgfpathlineto{\pgfqpoint{2.588883in}{1.765216in}}%
\pgfpathlineto{\pgfqpoint{2.588883in}{1.761404in}}%
\pgfpathlineto{\pgfqpoint{2.602543in}{1.761404in}}%
\pgfpathlineto{\pgfqpoint{2.602543in}{1.761404in}}%
\pgfpathlineto{\pgfqpoint{2.602543in}{1.761404in}}%
\pgfpathlineto{\pgfqpoint{2.602543in}{1.761403in}}%
\pgfpathlineto{\pgfqpoint{2.855014in}{1.761403in}}%
\pgfpathlineto{\pgfqpoint{2.855014in}{1.761403in}}%
\pgfpathlineto{\pgfqpoint{2.855014in}{1.761403in}}%
\pgfpathlineto{\pgfqpoint{2.855014in}{1.559229in}}%
\pgfpathlineto{\pgfqpoint{2.957347in}{1.559229in}}%
\pgfpathlineto{\pgfqpoint{2.957347in}{1.559229in}}%
\pgfpathlineto{\pgfqpoint{2.957347in}{1.559229in}}%
\pgfpathlineto{\pgfqpoint{2.957347in}{1.559228in}}%
\pgfpathlineto{\pgfqpoint{3.254872in}{1.559228in}}%
\pgfpathlineto{\pgfqpoint{3.254872in}{1.559228in}}%
\pgfpathlineto{\pgfqpoint{3.254872in}{1.559228in}}%
\pgfpathlineto{\pgfqpoint{3.254872in}{1.437784in}}%
\pgfpathlineto{\pgfqpoint{3.266837in}{1.437784in}}%
\pgfpathlineto{\pgfqpoint{3.266837in}{1.437784in}}%
\pgfpathlineto{\pgfqpoint{3.266837in}{1.437784in}}%
\pgfpathlineto{\pgfqpoint{3.266837in}{1.435639in}}%
\pgfpathlineto{\pgfqpoint{3.551669in}{1.435639in}}%
\pgfpathlineto{\pgfqpoint{3.551669in}{1.435639in}}%
\pgfpathlineto{\pgfqpoint{3.551669in}{1.435639in}}%
\pgfpathlineto{\pgfqpoint{3.551669in}{1.421856in}}%
\pgfpathlineto{\pgfqpoint{3.581707in}{1.421856in}}%
\pgfpathlineto{\pgfqpoint{3.581707in}{1.421856in}}%
\pgfpathlineto{\pgfqpoint{3.581707in}{1.421856in}}%
\pgfpathlineto{\pgfqpoint{3.581707in}{1.421439in}}%
\pgfpathlineto{\pgfqpoint{3.774205in}{1.421439in}}%
\pgfpathlineto{\pgfqpoint{3.774205in}{1.421439in}}%
\pgfpathlineto{\pgfqpoint{3.774205in}{1.421439in}}%
\pgfpathlineto{\pgfqpoint{3.774205in}{1.218859in}}%
\pgfpathlineto{\pgfqpoint{4.235001in}{1.218859in}}%
\pgfpathlineto{\pgfqpoint{4.235001in}{1.218859in}}%
\pgfpathlineto{\pgfqpoint{4.235001in}{1.218859in}}%
\pgfpathlineto{\pgfqpoint{4.235001in}{1.218520in}}%
\pgfpathlineto{\pgfqpoint{4.278028in}{1.218520in}}%
\pgfpathlineto{\pgfqpoint{4.278028in}{1.218520in}}%
\pgfpathlineto{\pgfqpoint{4.278028in}{1.218520in}}%
\pgfpathlineto{\pgfqpoint{4.278028in}{1.212423in}}%
\pgfpathlineto{\pgfqpoint{5.235000in}{1.212423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.605500in}}{\pgfqpoint{4.675000in}{2.179800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533433in}{2.439162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649209in}{2.439162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649209in}{2.420694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811564in}{2.420694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811564in}{2.117988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921206in}{2.117988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921206in}{1.765216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588883in}{1.765216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588883in}{1.761404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602543in}{1.761404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602543in}{1.761403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855014in}{1.761403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855014in}{1.559229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957347in}{1.559229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957347in}{1.559228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254872in}{1.559228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254872in}{1.437784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266837in}{1.437784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266837in}{1.435639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551669in}{1.435639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551669in}{1.421856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581707in}{1.421856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581707in}{1.421439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774205in}{1.421439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774205in}{1.218859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235001in}{1.218859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235001in}{1.218520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278028in}{1.218520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278028in}{1.212423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.428707in}{1.212423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.428707in}{0.868145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695234in}{0.868145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695234in}{0.866860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.819312in}{0.866860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.819312in}{0.770442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.015421in}{0.770442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.015421in}{0.763036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.118890in}{0.763036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.118890in}{0.756577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.311824in}{0.756577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.311824in}{0.756558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.146918in}{0.756558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.146918in}{0.721068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.191856in}{0.721068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.191856in}{0.720962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.402948in}{0.720962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.402948in}{0.717885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.605500in}}{\pgfqpoint{4.675000in}{2.179800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072536in}{2.469845in}}%
\pgfpathlineto{\pgfqpoint{1.103993in}{2.469845in}}%
\pgfpathlineto{\pgfqpoint{1.103993in}{2.469845in}}%
\pgfpathlineto{\pgfqpoint{1.103993in}{2.454466in}}%
\pgfpathlineto{\pgfqpoint{1.192455in}{2.454466in}}%
\pgfpathlineto{\pgfqpoint{1.192455in}{2.454466in}}%
\pgfpathlineto{\pgfqpoint{1.192455in}{2.296340in}}%
\pgfpathlineto{\pgfqpoint{1.416536in}{2.296340in}}%
\pgfpathlineto{\pgfqpoint{1.416536in}{2.296340in}}%
\pgfpathlineto{\pgfqpoint{1.416536in}{2.177118in}}%
\pgfpathlineto{\pgfqpoint{1.429480in}{2.177118in}}%
\pgfpathlineto{\pgfqpoint{1.429480in}{2.177118in}}%
\pgfpathlineto{\pgfqpoint{1.429480in}{2.169630in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{2.169630in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{2.169630in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{2.054616in}}%
\pgfpathlineto{\pgfqpoint{1.627664in}{2.054616in}}%
\pgfpathlineto{\pgfqpoint{1.627664in}{2.054616in}}%
\pgfpathlineto{\pgfqpoint{1.627664in}{1.932682in}}%
\pgfpathlineto{\pgfqpoint{1.901137in}{1.932682in}}%
\pgfpathlineto{\pgfqpoint{1.901137in}{1.932682in}}%
\pgfpathlineto{\pgfqpoint{1.901137in}{1.820084in}}%
\pgfpathlineto{\pgfqpoint{2.071572in}{1.820084in}}%
\pgfpathlineto{\pgfqpoint{2.071572in}{1.820084in}}%
\pgfpathlineto{\pgfqpoint{2.071572in}{1.719974in}}%
\pgfpathlineto{\pgfqpoint{2.177267in}{1.719974in}}%
\pgfpathlineto{\pgfqpoint{2.177267in}{1.719974in}}%
\pgfpathlineto{\pgfqpoint{2.177267in}{1.633255in}}%
\pgfpathlineto{\pgfqpoint{2.397045in}{1.633255in}}%
\pgfpathlineto{\pgfqpoint{2.397045in}{1.633255in}}%
\pgfpathlineto{\pgfqpoint{2.397045in}{1.510161in}}%
\pgfpathlineto{\pgfqpoint{2.645770in}{1.510161in}}%
\pgfpathlineto{\pgfqpoint{2.645770in}{1.510161in}}%
\pgfpathlineto{\pgfqpoint{2.645770in}{1.387710in}}%
\pgfpathlineto{\pgfqpoint{2.794619in}{1.387710in}}%
\pgfpathlineto{\pgfqpoint{2.794619in}{1.387710in}}%
\pgfpathlineto{\pgfqpoint{2.794619in}{1.362606in}}%
\pgfpathlineto{\pgfqpoint{3.547860in}{1.362606in}}%
\pgfpathlineto{\pgfqpoint{3.547860in}{1.362606in}}%
\pgfpathlineto{\pgfqpoint{3.547860in}{1.265982in}}%
\pgfpathlineto{\pgfqpoint{3.705210in}{1.265982in}}%
\pgfpathlineto{\pgfqpoint{3.705210in}{1.265982in}}%
\pgfpathlineto{\pgfqpoint{3.705210in}{1.077179in}}%
\pgfpathlineto{\pgfqpoint{4.020861in}{1.077179in}}%
\pgfpathlineto{\pgfqpoint{4.020861in}{1.077179in}}%
\pgfpathlineto{\pgfqpoint{4.020861in}{1.033730in}}%
\pgfpathlineto{\pgfqpoint{4.593606in}{1.033730in}}%
\pgfpathlineto{\pgfqpoint{4.593606in}{1.033730in}}%
\pgfpathlineto{\pgfqpoint{4.593606in}{0.993034in}}%
\pgfpathlineto{\pgfqpoint{5.178831in}{0.993034in}}%
\pgfpathlineto{\pgfqpoint{5.178831in}{0.993034in}}%
\pgfpathlineto{\pgfqpoint{5.178831in}{0.932860in}}%
\pgfpathlineto{\pgfqpoint{5.235000in}{0.932860in}}%
\pgfpathlineto{\pgfqpoint{5.235000in}{0.932860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.605500in}}{\pgfqpoint{4.675000in}{2.179800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072536in}{2.469845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103993in}{2.469845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103993in}{2.454466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192455in}{2.454466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192455in}{2.296340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416536in}{2.296340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416536in}{2.177118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429480in}{2.177118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429480in}{2.169630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601838in}{2.169630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601838in}{2.054616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627664in}{2.054616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627664in}{1.932682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901137in}{1.932682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901137in}{1.820084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071572in}{1.820084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071572in}{1.719974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177267in}{1.719974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177267in}{1.633255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397045in}{1.633255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397045in}{1.510161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645770in}{1.510161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645770in}{1.387710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794619in}{1.387710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794619in}{1.362606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547860in}{1.362606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547860in}{1.265982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705210in}{1.265982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705210in}{1.077179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020861in}{1.077179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020861in}{1.033730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593606in}{1.033730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593606in}{0.993034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178831in}{0.993034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178831in}{0.932860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299917in}{0.932860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299917in}{0.922467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734390in}{0.922467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734390in}{0.899904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.083989in}{0.899904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.083989in}{0.882036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.462501in}{0.882036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.462501in}{0.830544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.883085in}{0.830544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.883085in}{0.812236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.018284in}{0.812236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.018284in}{0.800446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.149656in}{0.800446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.149656in}{0.798138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.411715in}{0.798138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.411715in}{0.795730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.747681in}{0.795730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.747681in}{0.783380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.751173in}{0.783380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.751173in}{0.779407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.138672in}{0.779407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.138672in}{0.756878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.323124in}{0.756878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.323124in}{0.734452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.670169in}{0.734452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.670169in}{0.732404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.878619in}{0.732404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.878619in}{0.732384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.125966in}{0.732384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.125966in}{0.717137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.605500in}}{\pgfqpoint{4.675000in}{2.179800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456137in}{2.364038in}}%
\pgfpathlineto{\pgfqpoint{1.665041in}{2.364038in}}%
\pgfpathlineto{\pgfqpoint{1.665041in}{2.364038in}}%
\pgfpathlineto{\pgfqpoint{1.665041in}{2.364038in}}%
\pgfpathlineto{\pgfqpoint{1.665041in}{2.295946in}}%
\pgfpathlineto{\pgfqpoint{1.677391in}{2.295946in}}%
\pgfpathlineto{\pgfqpoint{1.677391in}{2.295946in}}%
\pgfpathlineto{\pgfqpoint{1.677391in}{2.295946in}}%
\pgfpathlineto{\pgfqpoint{1.677391in}{2.294140in}}%
\pgfpathlineto{\pgfqpoint{1.799072in}{2.294140in}}%
\pgfpathlineto{\pgfqpoint{1.799072in}{2.294140in}}%
\pgfpathlineto{\pgfqpoint{1.799072in}{2.294140in}}%
\pgfpathlineto{\pgfqpoint{1.799072in}{2.092176in}}%
\pgfpathlineto{\pgfqpoint{1.800908in}{2.092176in}}%
\pgfpathlineto{\pgfqpoint{1.800908in}{2.092176in}}%
\pgfpathlineto{\pgfqpoint{1.800908in}{2.092176in}}%
\pgfpathlineto{\pgfqpoint{1.800908in}{1.774587in}}%
\pgfpathlineto{\pgfqpoint{2.257844in}{1.774587in}}%
\pgfpathlineto{\pgfqpoint{2.257844in}{1.774587in}}%
\pgfpathlineto{\pgfqpoint{2.257844in}{1.774587in}}%
\pgfpathlineto{\pgfqpoint{2.257844in}{1.550751in}}%
\pgfpathlineto{\pgfqpoint{2.332447in}{1.550751in}}%
\pgfpathlineto{\pgfqpoint{2.332447in}{1.550751in}}%
\pgfpathlineto{\pgfqpoint{2.332447in}{1.550751in}}%
\pgfpathlineto{\pgfqpoint{2.332447in}{1.460759in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{1.460759in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{1.460759in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{1.460759in}}%
\pgfpathlineto{\pgfqpoint{2.371178in}{1.460757in}}%
\pgfpathlineto{\pgfqpoint{2.510121in}{1.460757in}}%
\pgfpathlineto{\pgfqpoint{2.510121in}{1.460757in}}%
\pgfpathlineto{\pgfqpoint{2.510121in}{1.460757in}}%
\pgfpathlineto{\pgfqpoint{2.510121in}{1.459343in}}%
\pgfpathlineto{\pgfqpoint{2.555657in}{1.459343in}}%
\pgfpathlineto{\pgfqpoint{2.555657in}{1.459343in}}%
\pgfpathlineto{\pgfqpoint{2.555657in}{1.459343in}}%
\pgfpathlineto{\pgfqpoint{2.555657in}{1.455970in}}%
\pgfpathlineto{\pgfqpoint{2.593614in}{1.455970in}}%
\pgfpathlineto{\pgfqpoint{2.593614in}{1.455970in}}%
\pgfpathlineto{\pgfqpoint{2.593614in}{1.455970in}}%
\pgfpathlineto{\pgfqpoint{2.593614in}{1.455968in}}%
\pgfpathlineto{\pgfqpoint{2.669181in}{1.455968in}}%
\pgfpathlineto{\pgfqpoint{2.669181in}{1.455968in}}%
\pgfpathlineto{\pgfqpoint{2.669181in}{1.455968in}}%
\pgfpathlineto{\pgfqpoint{2.669181in}{1.455964in}}%
\pgfpathlineto{\pgfqpoint{3.397153in}{1.455964in}}%
\pgfpathlineto{\pgfqpoint{3.397153in}{1.455964in}}%
\pgfpathlineto{\pgfqpoint{3.397153in}{1.455964in}}%
\pgfpathlineto{\pgfqpoint{3.397153in}{1.084101in}}%
\pgfpathlineto{\pgfqpoint{4.225424in}{1.084101in}}%
\pgfpathlineto{\pgfqpoint{4.225424in}{1.084101in}}%
\pgfpathlineto{\pgfqpoint{4.225424in}{1.084101in}}%
\pgfpathlineto{\pgfqpoint{4.225424in}{1.003488in}}%
\pgfpathlineto{\pgfqpoint{4.543305in}{1.003488in}}%
\pgfpathlineto{\pgfqpoint{4.543305in}{1.003488in}}%
\pgfpathlineto{\pgfqpoint{4.543305in}{1.003488in}}%
\pgfpathlineto{\pgfqpoint{4.543305in}{0.990839in}}%
\pgfpathlineto{\pgfqpoint{4.726645in}{0.990839in}}%
\pgfpathlineto{\pgfqpoint{4.726645in}{0.990839in}}%
\pgfpathlineto{\pgfqpoint{4.726645in}{0.990839in}}%
\pgfpathlineto{\pgfqpoint{4.726645in}{0.968059in}}%
\pgfpathlineto{\pgfqpoint{5.235000in}{0.968059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.605500in}}{\pgfqpoint{4.675000in}{2.179800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456137in}{2.364038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665041in}{2.364038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665041in}{2.295946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677391in}{2.295946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677391in}{2.294140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799072in}{2.294140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799072in}{2.092176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800908in}{2.092176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800908in}{1.774587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257844in}{1.774587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257844in}{1.550751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332447in}{1.550751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332447in}{1.460759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371178in}{1.460759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371178in}{1.460757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510121in}{1.460757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510121in}{1.459343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555657in}{1.459343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555657in}{1.455970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593614in}{1.455970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593614in}{1.455968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669181in}{1.455968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669181in}{1.455964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397153in}{1.455964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397153in}{1.084101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225424in}{1.084101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225424in}{1.003488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543305in}{1.003488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543305in}{0.990839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726645in}{0.990839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726645in}{0.968059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335283in}{0.968059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335283in}{0.953818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.621241in}{0.953818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.621241in}{0.916846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664296in}{0.916846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.664296in}{0.905910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.777071in}{0.905910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.777071in}{0.887613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289883in}{0.887613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289883in}{0.834583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.444932in}{0.834583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.444932in}{0.827049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.746642in}{0.827049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.746642in}{0.804206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.856181in}{0.804206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.856181in}{0.788881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.390042in}{0.788881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.390042in}{0.787269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.543896in}{0.787269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.543896in}{0.787251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928216in}{0.787251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928216in}{0.761003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.145189in}{0.761003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.145189in}{0.760984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.301319in}{0.760984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.301319in}{0.760966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.495550in}{0.760966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.495550in}{0.732384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.902525in}{0.732384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.902525in}{0.700870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.605500in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{2.785300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.605500in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.605500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392068in}{2.684215in}}%
\pgfpathlineto{\pgfqpoint{3.503179in}{2.684215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.525401in,y=2.645326in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont LEMONADE default}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392068in}{2.521129in}}%
\pgfpathlineto{\pgfqpoint{3.503179in}{2.521129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.525401in,y=2.482240in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont LEMONADE no ANM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392068in}{2.358043in}}%
\pgfpathlineto{\pgfqpoint{3.503179in}{2.358043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.525401in,y=2.319154in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont LEMONADE no Lamarckism }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392068in}{2.194957in}}%
\pgfpathlineto{\pgfqpoint{3.503179in}{2.194957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.525401in,y=2.156068in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont LEMONADE no KDE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/final_pareto_cifar_hp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.925000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.925000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.925000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{1.771000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.771000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.550000in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.030\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329167in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{1.329167in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329167in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.329167in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.035\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108333in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{2.108333in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108333in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.108333in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.040\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887500in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{2.887500in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887500in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.887500in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.045\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666667in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{3.666667in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666667in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.666667in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445833in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{4.445833in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445833in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.445833in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.055\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.225000in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.060\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.887500in,y=0.124692in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276851in,y=0.342791in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.835120in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.835120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.835120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276851in,y=0.792910in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.285239in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{1.285239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.285239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276851in,y=1.243030in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.735359in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{1.735359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.735359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276851in,y=1.693150in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.520500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.599762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.655999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.699620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.735261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.765395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.791499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.814523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.970619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.049881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.106119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.149740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.185381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.215515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.241618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.264643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.420739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.500001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.556238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.599859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.635500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.665635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.691738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.714763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221295in,y=1.078000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400341in}{1.554916in}}%
\pgfpathlineto{\pgfqpoint{1.493990in}{1.554916in}}%
\pgfpathlineto{\pgfqpoint{1.493990in}{1.525420in}}%
\pgfpathlineto{\pgfqpoint{2.055889in}{1.525420in}}%
\pgfpathlineto{\pgfqpoint{2.055889in}{1.490061in}}%
\pgfpathlineto{\pgfqpoint{2.492922in}{1.490061in}}%
\pgfpathlineto{\pgfqpoint{2.492922in}{1.303222in}}%
\pgfpathlineto{\pgfqpoint{3.054821in}{1.303222in}}%
\pgfpathlineto{\pgfqpoint{3.054821in}{1.260712in}}%
\pgfpathlineto{\pgfqpoint{3.117254in}{1.260712in}}%
\pgfpathlineto{\pgfqpoint{3.117254in}{1.212363in}}%
\pgfpathlineto{\pgfqpoint{3.164079in}{1.212363in}}%
\pgfpathlineto{\pgfqpoint{3.164079in}{1.212363in}}%
\pgfpathlineto{\pgfqpoint{3.351379in}{1.212363in}}%
\pgfpathlineto{\pgfqpoint{3.351379in}{1.209214in}}%
\pgfpathlineto{\pgfqpoint{3.601112in}{1.209214in}}%
\pgfpathlineto{\pgfqpoint{3.601112in}{1.207769in}}%
\pgfpathlineto{\pgfqpoint{3.944494in}{1.207769in}}%
\pgfpathlineto{\pgfqpoint{3.944494in}{1.000671in}}%
\pgfpathlineto{\pgfqpoint{4.506393in}{1.000671in}}%
\pgfpathlineto{\pgfqpoint{4.506393in}{0.960439in}}%
\pgfpathlineto{\pgfqpoint{4.912209in}{0.960439in}}%
\pgfpathlineto{\pgfqpoint{4.912209in}{0.940421in}}%
\pgfpathlineto{\pgfqpoint{5.235000in}{0.940421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400341in}{1.554916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493990in}{1.525420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055889in}{1.490061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492922in}{1.303222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054821in}{1.260712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117254in}{1.212363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164079in}{1.212363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351379in}{1.209214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601112in}{1.207769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944494in}{1.000671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506393in}{0.960439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912209in}{0.940421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.255592in}{0.912300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739450in}{0.868533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.004791in}{0.865236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.316957in}{0.845208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.675948in}{0.819793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.565621in}{0.810088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.799746in}{0.773863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.236779in}{0.756231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.001586in}{0.717978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.282535in}{0.709478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.735176in}{0.686883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.748648in}{0.655353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.764256in}{0.655348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.060814in}{0.615571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.340695in}{0.603255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.042000in}{0.576042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.166867in}{0.560912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.634047in}{0.547744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{17.945145in}{0.520958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.038795in}{0.520910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{19.318676in}{0.505987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{19.381109in}{0.505966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{24.204076in}{0.476756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{24.984491in}{0.475567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{25.952206in}{0.471954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{26.420455in}{0.470748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{27.450604in}{0.459126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{27.762770in}{0.453947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{28.839743in}{0.449865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{30.790781in}{0.445640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126583in}{1.709605in}}%
\pgfpathlineto{\pgfqpoint{1.765500in}{1.709605in}}%
\pgfpathlineto{\pgfqpoint{1.765500in}{1.673894in}}%
\pgfpathlineto{\pgfqpoint{1.859000in}{1.673894in}}%
\pgfpathlineto{\pgfqpoint{1.859000in}{1.445436in}}%
\pgfpathlineto{\pgfqpoint{1.874583in}{1.445436in}}%
\pgfpathlineto{\pgfqpoint{1.874583in}{1.408387in}}%
\pgfpathlineto{\pgfqpoint{2.279750in}{1.408387in}}%
\pgfpathlineto{\pgfqpoint{2.279750in}{1.366231in}}%
\pgfpathlineto{\pgfqpoint{2.622583in}{1.366231in}}%
\pgfpathlineto{\pgfqpoint{2.622583in}{1.238335in}}%
\pgfpathlineto{\pgfqpoint{3.245917in}{1.238335in}}%
\pgfpathlineto{\pgfqpoint{3.245917in}{1.216456in}}%
\pgfpathlineto{\pgfqpoint{3.432917in}{1.216456in}}%
\pgfpathlineto{\pgfqpoint{3.432917in}{1.147942in}}%
\pgfpathlineto{\pgfqpoint{3.635500in}{1.147942in}}%
\pgfpathlineto{\pgfqpoint{3.635500in}{1.105282in}}%
\pgfpathlineto{\pgfqpoint{4.258833in}{1.105282in}}%
\pgfpathlineto{\pgfqpoint{4.258833in}{1.065403in}}%
\pgfpathlineto{\pgfqpoint{4.710750in}{1.065403in}}%
\pgfpathlineto{\pgfqpoint{4.710750in}{1.024581in}}%
\pgfpathlineto{\pgfqpoint{4.866583in}{1.024581in}}%
\pgfpathlineto{\pgfqpoint{4.866583in}{0.988171in}}%
\pgfpathlineto{\pgfqpoint{4.928917in}{0.988171in}}%
\pgfpathlineto{\pgfqpoint{4.928917in}{0.979337in}}%
\pgfpathlineto{\pgfqpoint{5.193833in}{0.979337in}}%
\pgfpathlineto{\pgfqpoint{5.193833in}{0.969020in}}%
\pgfpathlineto{\pgfqpoint{5.235000in}{0.969020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126583in}{1.709605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765500in}{1.673894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859000in}{1.445436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874583in}{1.408387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279750in}{1.366231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622583in}{1.238335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245917in}{1.216456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432917in}{1.147942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635500in}{1.105282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258833in}{1.065403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710750in}{1.024581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866583in}{0.988171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928917in}{0.979337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193833in}{0.969020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.661333in}{0.940119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.050917in}{0.908551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.237917in}{0.896533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814500in}{0.852987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.266416in}{0.832118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671583in}{0.810975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.061166in}{0.770004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.993500in}{0.729498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.536250in}{0.678280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.242416in}{0.635793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547333in}{1.709365in}}%
\pgfpathlineto{\pgfqpoint{1.672000in}{1.709365in}}%
\pgfpathlineto{\pgfqpoint{1.672000in}{1.521856in}}%
\pgfpathlineto{\pgfqpoint{2.030417in}{1.521856in}}%
\pgfpathlineto{\pgfqpoint{2.030417in}{1.449600in}}%
\pgfpathlineto{\pgfqpoint{2.762833in}{1.449600in}}%
\pgfpathlineto{\pgfqpoint{2.762833in}{1.333728in}}%
\pgfpathlineto{\pgfqpoint{2.856333in}{1.333728in}}%
\pgfpathlineto{\pgfqpoint{2.856333in}{1.270226in}}%
\pgfpathlineto{\pgfqpoint{3.323833in}{1.270226in}}%
\pgfpathlineto{\pgfqpoint{3.323833in}{1.199301in}}%
\pgfpathlineto{\pgfqpoint{4.321167in}{1.199301in}}%
\pgfpathlineto{\pgfqpoint{4.321167in}{1.086870in}}%
\pgfpathlineto{\pgfqpoint{5.235000in}{1.086870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547333in}{1.709365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672000in}{1.521856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030417in}{1.449600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762833in}{1.333728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856333in}{1.270226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323833in}{1.199301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321167in}{1.086870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.599000in}{1.033015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.614583in}{0.964102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.765083in}{0.856718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.087000in}{0.815921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.411583in}{0.749550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.232166in}{0.648294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731667in}{1.420361in}}%
\pgfpathlineto{\pgfqpoint{3.230333in}{1.420361in}}%
\pgfpathlineto{\pgfqpoint{3.230333in}{1.394917in}}%
\pgfpathlineto{\pgfqpoint{3.417333in}{1.394917in}}%
\pgfpathlineto{\pgfqpoint{3.417333in}{1.337331in}}%
\pgfpathlineto{\pgfqpoint{4.056250in}{1.337331in}}%
\pgfpathlineto{\pgfqpoint{4.056250in}{1.320455in}}%
\pgfpathlineto{\pgfqpoint{4.991250in}{1.320455in}}%
\pgfpathlineto{\pgfqpoint{4.991250in}{1.080655in}}%
\pgfpathlineto{\pgfqpoint{5.235000in}{1.080655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731667in}{1.420361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230333in}{1.394917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417333in}{1.337331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056250in}{1.320455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991250in}{1.080655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.505500in}{1.080512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645750in}{0.948076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.326083in}{0.935486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.401333in}{0.850661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.557166in}{0.847494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.461000in}{0.788606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.099916in}{0.691673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.587916in}{0.636658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{16.974833in}{0.636307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{18.050083in}{0.552499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{21.400499in}{0.552183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{24.392499in}{0.510986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{26.823499in}{0.472205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{28.241583in}{0.472192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{33.181499in}{0.445640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.795833in}{0.660401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.471667in}{0.990238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666667in}{1.249911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604333in}{1.404510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887500in}{1.514992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712517in}{1.512617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868599in}{1.400142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805095in}{1.303871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008006in}{1.253469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569910in}{1.185381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991250in}{1.103660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801895in}{0.999633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.971233in}{0.855520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.764666in}{0.759729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{20.652499in}{0.629896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605556in}{0.828728in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.828728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.738889in,y=0.789839in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont LEMONADE SS-I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605556in}{0.665642in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.665642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.738889in,y=0.626753in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont LEMONADE SS-II}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605556in}{0.502556in}}%
\pgfpathlineto{\pgfqpoint{0.716667in}{0.502556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.738889in,y=0.463667in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont NASNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983518in}{0.828728in}}%
\pgfpathlineto{\pgfqpoint{2.094629in}{0.828728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.116851in,y=0.789839in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Random Search}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039073in}{0.665642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.116851in,y=0.626753in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont MobileNet V1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039073in}{0.502556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.116851in,y=0.463667in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont MobileNet V2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/final_pareto_nips.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.925000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.925000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.925000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{1.771000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.771000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.825000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.825000in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.375000in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.925000in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{2.475000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.475000in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{3.025000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.025000in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.575000in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{4.125000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.125000in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{4.675000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.675000in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.225000in,y=0.287778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.887500in,y=0.124692in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276851in,y=0.342791in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.847000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.847000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.847000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276851in,y=0.804791in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.309000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{1.309000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.309000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276851in,y=1.266791in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.771000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.771000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.276851in,y=1.728791in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.524076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.605430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.663152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.707924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.744506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.775435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.802228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.825860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{0.986076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.067430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.125152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.169924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.206506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.237435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.264228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.287860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.448076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.529430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.587152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.631924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.668506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.699435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.726228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.749860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221295in,y=1.078000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700060in}{1.585795in}}%
\pgfpathlineto{\pgfqpoint{0.716587in}{1.585795in}}%
\pgfpathlineto{\pgfqpoint{0.716587in}{1.555520in}}%
\pgfpathlineto{\pgfqpoint{0.815745in}{1.555520in}}%
\pgfpathlineto{\pgfqpoint{0.815745in}{1.519228in}}%
\pgfpathlineto{\pgfqpoint{0.892869in}{1.519228in}}%
\pgfpathlineto{\pgfqpoint{0.892869in}{1.327457in}}%
\pgfpathlineto{\pgfqpoint{0.992027in}{1.327457in}}%
\pgfpathlineto{\pgfqpoint{0.992027in}{1.283826in}}%
\pgfpathlineto{\pgfqpoint{1.003045in}{1.283826in}}%
\pgfpathlineto{\pgfqpoint{1.003045in}{1.234200in}}%
\pgfpathlineto{\pgfqpoint{1.011308in}{1.234200in}}%
\pgfpathlineto{\pgfqpoint{1.011308in}{1.234200in}}%
\pgfpathlineto{\pgfqpoint{1.044361in}{1.234200in}}%
\pgfpathlineto{\pgfqpoint{1.044361in}{1.230968in}}%
\pgfpathlineto{\pgfqpoint{1.088431in}{1.230968in}}%
\pgfpathlineto{\pgfqpoint{1.088431in}{1.229484in}}%
\pgfpathlineto{\pgfqpoint{1.149028in}{1.229484in}}%
\pgfpathlineto{\pgfqpoint{1.149028in}{1.016921in}}%
\pgfpathlineto{\pgfqpoint{1.248187in}{1.016921in}}%
\pgfpathlineto{\pgfqpoint{1.248187in}{0.975627in}}%
\pgfpathlineto{\pgfqpoint{1.319802in}{0.975627in}}%
\pgfpathlineto{\pgfqpoint{1.319802in}{0.955080in}}%
\pgfpathlineto{\pgfqpoint{1.380399in}{0.955080in}}%
\pgfpathlineto{\pgfqpoint{1.380399in}{0.926217in}}%
\pgfpathlineto{\pgfqpoint{1.465785in}{0.926217in}}%
\pgfpathlineto{\pgfqpoint{1.465785in}{0.881295in}}%
\pgfpathlineto{\pgfqpoint{1.512610in}{0.881295in}}%
\pgfpathlineto{\pgfqpoint{1.512610in}{0.877911in}}%
\pgfpathlineto{\pgfqpoint{1.567698in}{0.877911in}}%
\pgfpathlineto{\pgfqpoint{1.567698in}{0.857354in}}%
\pgfpathlineto{\pgfqpoint{1.631050in}{0.857354in}}%
\pgfpathlineto{\pgfqpoint{1.631050in}{0.831269in}}%
\pgfpathlineto{\pgfqpoint{1.788051in}{0.831269in}}%
\pgfpathlineto{\pgfqpoint{1.788051in}{0.821308in}}%
\pgfpathlineto{\pgfqpoint{1.829367in}{0.821308in}}%
\pgfpathlineto{\pgfqpoint{1.829367in}{0.784127in}}%
\pgfpathlineto{\pgfqpoint{1.906490in}{0.784127in}}%
\pgfpathlineto{\pgfqpoint{1.906490in}{0.766029in}}%
\pgfpathlineto{\pgfqpoint{2.041456in}{0.766029in}}%
\pgfpathlineto{\pgfqpoint{2.041456in}{0.726766in}}%
\pgfpathlineto{\pgfqpoint{2.091036in}{0.726766in}}%
\pgfpathlineto{\pgfqpoint{2.091036in}{0.718042in}}%
\pgfpathlineto{\pgfqpoint{2.170913in}{0.718042in}}%
\pgfpathlineto{\pgfqpoint{2.170913in}{0.694851in}}%
\pgfpathlineto{\pgfqpoint{2.526232in}{0.694851in}}%
\pgfpathlineto{\pgfqpoint{2.526232in}{0.662488in}}%
\pgfpathlineto{\pgfqpoint{2.528986in}{0.662488in}}%
\pgfpathlineto{\pgfqpoint{2.528986in}{0.662483in}}%
\pgfpathlineto{\pgfqpoint{2.581320in}{0.662483in}}%
\pgfpathlineto{\pgfqpoint{2.581320in}{0.621657in}}%
\pgfpathlineto{\pgfqpoint{2.807181in}{0.621657in}}%
\pgfpathlineto{\pgfqpoint{2.807181in}{0.609016in}}%
\pgfpathlineto{\pgfqpoint{3.107412in}{0.609016in}}%
\pgfpathlineto{\pgfqpoint{3.107412in}{0.581084in}}%
\pgfpathlineto{\pgfqpoint{3.129447in}{0.581084in}}%
\pgfpathlineto{\pgfqpoint{3.129447in}{0.565555in}}%
\pgfpathlineto{\pgfqpoint{3.388361in}{0.565555in}}%
\pgfpathlineto{\pgfqpoint{3.388361in}{0.552040in}}%
\pgfpathlineto{\pgfqpoint{3.619731in}{0.552040in}}%
\pgfpathlineto{\pgfqpoint{3.619731in}{0.524547in}}%
\pgfpathlineto{\pgfqpoint{3.636258in}{0.524547in}}%
\pgfpathlineto{\pgfqpoint{3.636258in}{0.524497in}}%
\pgfpathlineto{\pgfqpoint{3.862119in}{0.524497in}}%
\pgfpathlineto{\pgfqpoint{3.862119in}{0.509180in}}%
\pgfpathlineto{\pgfqpoint{3.873137in}{0.509180in}}%
\pgfpathlineto{\pgfqpoint{3.873137in}{0.509159in}}%
\pgfpathlineto{\pgfqpoint{4.724249in}{0.509159in}}%
\pgfpathlineto{\pgfqpoint{4.724249in}{0.479178in}}%
\pgfpathlineto{\pgfqpoint{4.861969in}{0.479178in}}%
\pgfpathlineto{\pgfqpoint{4.861969in}{0.477957in}}%
\pgfpathlineto{\pgfqpoint{5.032742in}{0.477957in}}%
\pgfpathlineto{\pgfqpoint{5.032742in}{0.474249in}}%
\pgfpathlineto{\pgfqpoint{5.115374in}{0.474249in}}%
\pgfpathlineto{\pgfqpoint{5.115374in}{0.473011in}}%
\pgfpathlineto{\pgfqpoint{5.235000in}{0.473011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700060in}{1.585795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716587in}{1.555520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815745in}{1.519228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892869in}{1.327457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992027in}{1.283826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003045in}{1.234200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011308in}{1.234200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044361in}{1.230968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088431in}{1.229484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149028in}{1.016921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248187in}{0.975627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319802in}{0.955080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380399in}{0.926217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465785in}{0.881295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512610in}{0.877911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567698in}{0.857354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631050in}{0.831269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788051in}{0.821308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829367in}{0.784127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906490in}{0.766029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041456in}{0.726766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091036in}{0.718042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170913in}{0.694851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526232in}{0.662488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528986in}{0.662483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581320in}{0.621657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807181in}{0.609016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107412in}{0.581084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129447in}{0.565555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388361in}{0.552040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619731in}{0.524547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636258in}{0.524497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862119in}{0.509180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873137in}{0.509159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724249in}{0.479178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861969in}{0.477957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032742in}{0.474249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.115374in}{0.473011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297165in}{0.461082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352253in}{0.455767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.542308in}{0.451577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886608in}{0.447240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.447688in}}%
\pgfpathlineto{\pgfqpoint{1.023000in}{1.447688in}}%
\pgfpathlineto{\pgfqpoint{1.023000in}{1.421572in}}%
\pgfpathlineto{\pgfqpoint{1.056000in}{1.421572in}}%
\pgfpathlineto{\pgfqpoint{1.056000in}{1.362467in}}%
\pgfpathlineto{\pgfqpoint{1.168750in}{1.362467in}}%
\pgfpathlineto{\pgfqpoint{1.168750in}{1.345145in}}%
\pgfpathlineto{\pgfqpoint{1.333750in}{1.345145in}}%
\pgfpathlineto{\pgfqpoint{1.333750in}{1.099016in}}%
\pgfpathlineto{\pgfqpoint{1.424500in}{1.099016in}}%
\pgfpathlineto{\pgfqpoint{1.424500in}{1.098869in}}%
\pgfpathlineto{\pgfqpoint{1.449250in}{1.098869in}}%
\pgfpathlineto{\pgfqpoint{1.449250in}{0.962937in}}%
\pgfpathlineto{\pgfqpoint{1.922250in}{0.962937in}}%
\pgfpathlineto{\pgfqpoint{1.922250in}{0.950015in}}%
\pgfpathlineto{\pgfqpoint{2.112000in}{0.950015in}}%
\pgfpathlineto{\pgfqpoint{2.112000in}{0.862952in}}%
\pgfpathlineto{\pgfqpoint{2.139500in}{0.862952in}}%
\pgfpathlineto{\pgfqpoint{2.139500in}{0.859701in}}%
\pgfpathlineto{\pgfqpoint{2.299000in}{0.859701in}}%
\pgfpathlineto{\pgfqpoint{2.299000in}{0.799259in}}%
\pgfpathlineto{\pgfqpoint{2.411750in}{0.799259in}}%
\pgfpathlineto{\pgfqpoint{2.411750in}{0.699767in}}%
\pgfpathlineto{\pgfqpoint{3.203750in}{0.699767in}}%
\pgfpathlineto{\pgfqpoint{3.203750in}{0.643301in}}%
\pgfpathlineto{\pgfqpoint{3.448500in}{0.643301in}}%
\pgfpathlineto{\pgfqpoint{3.448500in}{0.642940in}}%
\pgfpathlineto{\pgfqpoint{3.638250in}{0.642940in}}%
\pgfpathlineto{\pgfqpoint{3.638250in}{0.556919in}}%
\pgfpathlineto{\pgfqpoint{4.229500in}{0.556919in}}%
\pgfpathlineto{\pgfqpoint{4.229500in}{0.556595in}}%
\pgfpathlineto{\pgfqpoint{4.757500in}{0.556595in}}%
\pgfpathlineto{\pgfqpoint{4.757500in}{0.514311in}}%
\pgfpathlineto{\pgfqpoint{5.186500in}{0.514311in}}%
\pgfpathlineto{\pgfqpoint{5.186500in}{0.474506in}}%
\pgfpathlineto{\pgfqpoint{5.235000in}{0.474506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.447688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023000in}{1.421572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056000in}{1.362467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168750in}{1.345145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333750in}{1.099016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424500in}{1.098869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449250in}{0.962937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922250in}{0.950015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112000in}{0.862952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139500in}{0.859701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299000in}{0.799259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411750in}{0.699767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203750in}{0.643301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448500in}{0.642940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638250in}{0.556919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229500in}{0.556595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757500in}{0.514311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186500in}{0.474506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436750in}{0.474493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.308500in}{0.447240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742500in}{1.551861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017500in}{1.293590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155000in}{1.220793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595000in}{0.979386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025000in}{0.655243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887500in}{0.667670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595000in}{1.006213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100000in}{1.272739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089000in}{1.431418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962500in}{1.544817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.385000in}}{\pgfqpoint{4.675000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755150in}{1.542379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782694in}{1.426936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947958in}{1.328123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983766in}{1.276392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082925in}{1.206506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333750in}{1.122628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476805in}{1.015855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036100in}{0.867939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882000in}{0.769619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097500in}{0.636359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{5.225000in}{0.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000325in}{1.669915in}}%
\pgfpathlineto{\pgfqpoint{3.111437in}{1.669915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.133659in,y=1.631026in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont LEMONADE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000325in}{1.506829in}}%
\pgfpathlineto{\pgfqpoint{3.111437in}{1.506829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.133659in,y=1.467940in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Random Search}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046232in}{-0.039327in}}{\pgfqpoint{0.046232in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.010914in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{-0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{-0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018568in}}%
\pgfpathlineto{\pgfqpoint{0.028573in}{-0.039327in}}%
\pgfpathlineto{\pgfqpoint{0.017659in}{-0.005738in}}%
\pgfpathlineto{\pgfqpoint{0.046232in}{0.015022in}}%
\pgfpathlineto{\pgfqpoint{0.010914in}{0.015022in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055881in}{1.343743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.133659in,y=1.304854in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont NASNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309169in}{1.669915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.386947in,y=1.631026in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont MobileNet V1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309169in}{1.506829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.386947in,y=1.467940in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont MobileNet V2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/illustration.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Bitstream Vera Serif}
%%   \setsansfont{Bitstream Vera Sans}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.625000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.625000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.381875in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.381875in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.543750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588250in}{1.412034in}}%
\pgfpathcurveto{\pgfqpoint{0.592368in}{1.412034in}}{\pgfqpoint{0.596318in}{1.413670in}}{\pgfqpoint{0.599230in}{1.416582in}}%
\pgfpathcurveto{\pgfqpoint{0.602142in}{1.419494in}}{\pgfqpoint{0.603778in}{1.423444in}}{\pgfqpoint{0.603778in}{1.427563in}}%
\pgfpathcurveto{\pgfqpoint{0.603778in}{1.431681in}}{\pgfqpoint{0.602142in}{1.435631in}}{\pgfqpoint{0.599230in}{1.438543in}}%
\pgfpathcurveto{\pgfqpoint{0.596318in}{1.441455in}}{\pgfqpoint{0.592368in}{1.443091in}}{\pgfqpoint{0.588250in}{1.443091in}}%
\pgfpathcurveto{\pgfqpoint{0.584132in}{1.443091in}}{\pgfqpoint{0.580182in}{1.441455in}}{\pgfqpoint{0.577270in}{1.438543in}}%
\pgfpathcurveto{\pgfqpoint{0.574358in}{1.435631in}}{\pgfqpoint{0.572722in}{1.431681in}}{\pgfqpoint{0.572722in}{1.427563in}}%
\pgfpathcurveto{\pgfqpoint{0.572722in}{1.423444in}}{\pgfqpoint{0.574358in}{1.419494in}}{\pgfqpoint{0.577270in}{1.416582in}}%
\pgfpathcurveto{\pgfqpoint{0.580182in}{1.413670in}}{\pgfqpoint{0.584132in}{1.412034in}}{\pgfqpoint{0.588250in}{1.412034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654875in}{1.237753in}}%
\pgfpathcurveto{\pgfqpoint{0.658993in}{1.237753in}}{\pgfqpoint{0.662943in}{1.239389in}}{\pgfqpoint{0.665855in}{1.242301in}}%
\pgfpathcurveto{\pgfqpoint{0.668767in}{1.245213in}}{\pgfqpoint{0.670403in}{1.249163in}}{\pgfqpoint{0.670403in}{1.253281in}}%
\pgfpathcurveto{\pgfqpoint{0.670403in}{1.257399in}}{\pgfqpoint{0.668767in}{1.261349in}}{\pgfqpoint{0.665855in}{1.264261in}}%
\pgfpathcurveto{\pgfqpoint{0.662943in}{1.267173in}}{\pgfqpoint{0.658993in}{1.268809in}}{\pgfqpoint{0.654875in}{1.268809in}}%
\pgfpathcurveto{\pgfqpoint{0.650757in}{1.268809in}}{\pgfqpoint{0.646807in}{1.267173in}}{\pgfqpoint{0.643895in}{1.264261in}}%
\pgfpathcurveto{\pgfqpoint{0.640983in}{1.261349in}}{\pgfqpoint{0.639347in}{1.257399in}}{\pgfqpoint{0.639347in}{1.253281in}}%
\pgfpathcurveto{\pgfqpoint{0.639347in}{1.249163in}}{\pgfqpoint{0.640983in}{1.245213in}}{\pgfqpoint{0.643895in}{1.242301in}}%
\pgfpathcurveto{\pgfqpoint{0.646807in}{1.239389in}}{\pgfqpoint{0.650757in}{1.237753in}}{\pgfqpoint{0.654875in}{1.237753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721500in}{1.121566in}}%
\pgfpathcurveto{\pgfqpoint{0.725618in}{1.121566in}}{\pgfqpoint{0.729568in}{1.123202in}}{\pgfqpoint{0.732480in}{1.126114in}}%
\pgfpathcurveto{\pgfqpoint{0.735392in}{1.129026in}}{\pgfqpoint{0.737028in}{1.132976in}}{\pgfqpoint{0.737028in}{1.137094in}}%
\pgfpathcurveto{\pgfqpoint{0.737028in}{1.141212in}}{\pgfqpoint{0.735392in}{1.145162in}}{\pgfqpoint{0.732480in}{1.148074in}}%
\pgfpathcurveto{\pgfqpoint{0.729568in}{1.150986in}}{\pgfqpoint{0.725618in}{1.152622in}}{\pgfqpoint{0.721500in}{1.152622in}}%
\pgfpathcurveto{\pgfqpoint{0.717382in}{1.152622in}}{\pgfqpoint{0.713432in}{1.150986in}}{\pgfqpoint{0.710520in}{1.148074in}}%
\pgfpathcurveto{\pgfqpoint{0.707608in}{1.145162in}}{\pgfqpoint{0.705972in}{1.141212in}}{\pgfqpoint{0.705972in}{1.137094in}}%
\pgfpathcurveto{\pgfqpoint{0.705972in}{1.132976in}}{\pgfqpoint{0.707608in}{1.129026in}}{\pgfqpoint{0.710520in}{1.126114in}}%
\pgfpathcurveto{\pgfqpoint{0.713432in}{1.123202in}}{\pgfqpoint{0.717382in}{1.121566in}}{\pgfqpoint{0.721500in}{1.121566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054625in}{0.796241in}}%
\pgfpathcurveto{\pgfqpoint{1.058743in}{0.796241in}}{\pgfqpoint{1.062693in}{0.797877in}}{\pgfqpoint{1.065605in}{0.800789in}}%
\pgfpathcurveto{\pgfqpoint{1.068517in}{0.803701in}}{\pgfqpoint{1.070153in}{0.807651in}}{\pgfqpoint{1.070153in}{0.811769in}}%
\pgfpathcurveto{\pgfqpoint{1.070153in}{0.815887in}}{\pgfqpoint{1.068517in}{0.819837in}}{\pgfqpoint{1.065605in}{0.822749in}}%
\pgfpathcurveto{\pgfqpoint{1.062693in}{0.825661in}}{\pgfqpoint{1.058743in}{0.827297in}}{\pgfqpoint{1.054625in}{0.827297in}}%
\pgfpathcurveto{\pgfqpoint{1.050507in}{0.827297in}}{\pgfqpoint{1.046557in}{0.825661in}}{\pgfqpoint{1.043645in}{0.822749in}}%
\pgfpathcurveto{\pgfqpoint{1.040733in}{0.819837in}}{\pgfqpoint{1.039097in}{0.815887in}}{\pgfqpoint{1.039097in}{0.811769in}}%
\pgfpathcurveto{\pgfqpoint{1.039097in}{0.807651in}}{\pgfqpoint{1.040733in}{0.803701in}}{\pgfqpoint{1.043645in}{0.800789in}}%
\pgfpathcurveto{\pgfqpoint{1.046557in}{0.797877in}}{\pgfqpoint{1.050507in}{0.796241in}}{\pgfqpoint{1.054625in}{0.796241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067950in}{0.784622in}}%
\pgfpathcurveto{\pgfqpoint{1.072068in}{0.784622in}}{\pgfqpoint{1.076018in}{0.786258in}}{\pgfqpoint{1.078930in}{0.789170in}}%
\pgfpathcurveto{\pgfqpoint{1.081842in}{0.792082in}}{\pgfqpoint{1.083478in}{0.796032in}}{\pgfqpoint{1.083478in}{0.800150in}}%
\pgfpathcurveto{\pgfqpoint{1.083478in}{0.804268in}}{\pgfqpoint{1.081842in}{0.808218in}}{\pgfqpoint{1.078930in}{0.811130in}}%
\pgfpathcurveto{\pgfqpoint{1.076018in}{0.814042in}}{\pgfqpoint{1.072068in}{0.815678in}}{\pgfqpoint{1.067950in}{0.815678in}}%
\pgfpathcurveto{\pgfqpoint{1.063832in}{0.815678in}}{\pgfqpoint{1.059882in}{0.814042in}}{\pgfqpoint{1.056970in}{0.811130in}}%
\pgfpathcurveto{\pgfqpoint{1.054058in}{0.808218in}}{\pgfqpoint{1.052422in}{0.804268in}}{\pgfqpoint{1.052422in}{0.800150in}}%
\pgfpathcurveto{\pgfqpoint{1.052422in}{0.796032in}}{\pgfqpoint{1.054058in}{0.792082in}}{\pgfqpoint{1.056970in}{0.789170in}}%
\pgfpathcurveto{\pgfqpoint{1.059882in}{0.786258in}}{\pgfqpoint{1.063832in}{0.784622in}}{\pgfqpoint{1.067950in}{0.784622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121250in}{0.773003in}}%
\pgfpathcurveto{\pgfqpoint{1.125368in}{0.773003in}}{\pgfqpoint{1.129318in}{0.774639in}}{\pgfqpoint{1.132230in}{0.777551in}}%
\pgfpathcurveto{\pgfqpoint{1.135142in}{0.780463in}}{\pgfqpoint{1.136778in}{0.784413in}}{\pgfqpoint{1.136778in}{0.788531in}}%
\pgfpathcurveto{\pgfqpoint{1.136778in}{0.792649in}}{\pgfqpoint{1.135142in}{0.796599in}}{\pgfqpoint{1.132230in}{0.799511in}}%
\pgfpathcurveto{\pgfqpoint{1.129318in}{0.802423in}}{\pgfqpoint{1.125368in}{0.804059in}}{\pgfqpoint{1.121250in}{0.804059in}}%
\pgfpathcurveto{\pgfqpoint{1.117132in}{0.804059in}}{\pgfqpoint{1.113182in}{0.802423in}}{\pgfqpoint{1.110270in}{0.799511in}}%
\pgfpathcurveto{\pgfqpoint{1.107358in}{0.796599in}}{\pgfqpoint{1.105722in}{0.792649in}}{\pgfqpoint{1.105722in}{0.788531in}}%
\pgfpathcurveto{\pgfqpoint{1.105722in}{0.784413in}}{\pgfqpoint{1.107358in}{0.780463in}}{\pgfqpoint{1.110270in}{0.777551in}}%
\pgfpathcurveto{\pgfqpoint{1.113182in}{0.774639in}}{\pgfqpoint{1.117132in}{0.773003in}}{\pgfqpoint{1.121250in}{0.773003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454375in}{0.714909in}}%
\pgfpathcurveto{\pgfqpoint{1.458493in}{0.714909in}}{\pgfqpoint{1.462443in}{0.716545in}}{\pgfqpoint{1.465355in}{0.719457in}}%
\pgfpathcurveto{\pgfqpoint{1.468267in}{0.722369in}}{\pgfqpoint{1.469903in}{0.726319in}}{\pgfqpoint{1.469903in}{0.730437in}}%
\pgfpathcurveto{\pgfqpoint{1.469903in}{0.734556in}}{\pgfqpoint{1.468267in}{0.738506in}}{\pgfqpoint{1.465355in}{0.741418in}}%
\pgfpathcurveto{\pgfqpoint{1.462443in}{0.744330in}}{\pgfqpoint{1.458493in}{0.745966in}}{\pgfqpoint{1.454375in}{0.745966in}}%
\pgfpathcurveto{\pgfqpoint{1.450257in}{0.745966in}}{\pgfqpoint{1.446307in}{0.744330in}}{\pgfqpoint{1.443395in}{0.741418in}}%
\pgfpathcurveto{\pgfqpoint{1.440483in}{0.738506in}}{\pgfqpoint{1.438847in}{0.734556in}}{\pgfqpoint{1.438847in}{0.730437in}}%
\pgfpathcurveto{\pgfqpoint{1.438847in}{0.726319in}}{\pgfqpoint{1.440483in}{0.722369in}}{\pgfqpoint{1.443395in}{0.719457in}}%
\pgfpathcurveto{\pgfqpoint{1.446307in}{0.716545in}}{\pgfqpoint{1.450257in}{0.714909in}}{\pgfqpoint{1.454375in}{0.714909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587625in}{0.656816in}}%
\pgfpathcurveto{\pgfqpoint{1.591743in}{0.656816in}}{\pgfqpoint{1.595693in}{0.658452in}}{\pgfqpoint{1.598605in}{0.661364in}}%
\pgfpathcurveto{\pgfqpoint{1.601517in}{0.664276in}}{\pgfqpoint{1.603153in}{0.668226in}}{\pgfqpoint{1.603153in}{0.672344in}}%
\pgfpathcurveto{\pgfqpoint{1.603153in}{0.676462in}}{\pgfqpoint{1.601517in}{0.680412in}}{\pgfqpoint{1.598605in}{0.683324in}}%
\pgfpathcurveto{\pgfqpoint{1.595693in}{0.686236in}}{\pgfqpoint{1.591743in}{0.687872in}}{\pgfqpoint{1.587625in}{0.687872in}}%
\pgfpathcurveto{\pgfqpoint{1.583507in}{0.687872in}}{\pgfqpoint{1.579557in}{0.686236in}}{\pgfqpoint{1.576645in}{0.683324in}}%
\pgfpathcurveto{\pgfqpoint{1.573733in}{0.680412in}}{\pgfqpoint{1.572097in}{0.676462in}}{\pgfqpoint{1.572097in}{0.672344in}}%
\pgfpathcurveto{\pgfqpoint{1.572097in}{0.668226in}}{\pgfqpoint{1.573733in}{0.664276in}}{\pgfqpoint{1.576645in}{0.661364in}}%
\pgfpathcurveto{\pgfqpoint{1.579557in}{0.658452in}}{\pgfqpoint{1.583507in}{0.656816in}}{\pgfqpoint{1.587625in}{0.656816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800351in}{1.703881in}}%
\pgfpathcurveto{\pgfqpoint{0.804469in}{1.703881in}}{\pgfqpoint{0.808419in}{1.705517in}}{\pgfqpoint{0.811331in}{1.708429in}}%
\pgfpathcurveto{\pgfqpoint{0.814243in}{1.711341in}}{\pgfqpoint{0.815879in}{1.715291in}}{\pgfqpoint{0.815879in}{1.719409in}}%
\pgfpathcurveto{\pgfqpoint{0.815879in}{1.723528in}}{\pgfqpoint{0.814243in}{1.727478in}}{\pgfqpoint{0.811331in}{1.730390in}}%
\pgfpathcurveto{\pgfqpoint{0.808419in}{1.733302in}}{\pgfqpoint{0.804469in}{1.734938in}}{\pgfqpoint{0.800351in}{1.734938in}}%
\pgfpathcurveto{\pgfqpoint{0.796232in}{1.734938in}}{\pgfqpoint{0.792282in}{1.733302in}}{\pgfqpoint{0.789370in}{1.730390in}}%
\pgfpathcurveto{\pgfqpoint{0.786458in}{1.727478in}}{\pgfqpoint{0.784822in}{1.723528in}}{\pgfqpoint{0.784822in}{1.719409in}}%
\pgfpathcurveto{\pgfqpoint{0.784822in}{1.715291in}}{\pgfqpoint{0.786458in}{1.711341in}}{\pgfqpoint{0.789370in}{1.708429in}}%
\pgfpathcurveto{\pgfqpoint{0.792282in}{1.705517in}}{\pgfqpoint{0.796232in}{1.703881in}}{\pgfqpoint{0.800351in}{1.703881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900914in}{1.420679in}}%
\pgfpathcurveto{\pgfqpoint{0.905032in}{1.420679in}}{\pgfqpoint{0.908982in}{1.422315in}}{\pgfqpoint{0.911894in}{1.425227in}}%
\pgfpathcurveto{\pgfqpoint{0.914806in}{1.428139in}}{\pgfqpoint{0.916442in}{1.432089in}}{\pgfqpoint{0.916442in}{1.436207in}}%
\pgfpathcurveto{\pgfqpoint{0.916442in}{1.440325in}}{\pgfqpoint{0.914806in}{1.444275in}}{\pgfqpoint{0.911894in}{1.447187in}}%
\pgfpathcurveto{\pgfqpoint{0.908982in}{1.450099in}}{\pgfqpoint{0.905032in}{1.451735in}}{\pgfqpoint{0.900914in}{1.451735in}}%
\pgfpathcurveto{\pgfqpoint{0.896796in}{1.451735in}}{\pgfqpoint{0.892846in}{1.450099in}}{\pgfqpoint{0.889934in}{1.447187in}}%
\pgfpathcurveto{\pgfqpoint{0.887022in}{1.444275in}}{\pgfqpoint{0.885386in}{1.440325in}}{\pgfqpoint{0.885386in}{1.436207in}}%
\pgfpathcurveto{\pgfqpoint{0.885386in}{1.432089in}}{\pgfqpoint{0.887022in}{1.428139in}}{\pgfqpoint{0.889934in}{1.425227in}}%
\pgfpathcurveto{\pgfqpoint{0.892846in}{1.422315in}}{\pgfqpoint{0.896796in}{1.420679in}}{\pgfqpoint{0.900914in}{1.420679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868354in}{1.362808in}}%
\pgfpathcurveto{\pgfqpoint{0.872473in}{1.362808in}}{\pgfqpoint{0.876423in}{1.364444in}}{\pgfqpoint{0.879335in}{1.367356in}}%
\pgfpathcurveto{\pgfqpoint{0.882247in}{1.370268in}}{\pgfqpoint{0.883883in}{1.374218in}}{\pgfqpoint{0.883883in}{1.378336in}}%
\pgfpathcurveto{\pgfqpoint{0.883883in}{1.382454in}}{\pgfqpoint{0.882247in}{1.386404in}}{\pgfqpoint{0.879335in}{1.389316in}}%
\pgfpathcurveto{\pgfqpoint{0.876423in}{1.392228in}}{\pgfqpoint{0.872473in}{1.393864in}}{\pgfqpoint{0.868354in}{1.393864in}}%
\pgfpathcurveto{\pgfqpoint{0.864236in}{1.393864in}}{\pgfqpoint{0.860286in}{1.392228in}}{\pgfqpoint{0.857374in}{1.389316in}}%
\pgfpathcurveto{\pgfqpoint{0.854462in}{1.386404in}}{\pgfqpoint{0.852826in}{1.382454in}}{\pgfqpoint{0.852826in}{1.378336in}}%
\pgfpathcurveto{\pgfqpoint{0.852826in}{1.374218in}}{\pgfqpoint{0.854462in}{1.370268in}}{\pgfqpoint{0.857374in}{1.367356in}}%
\pgfpathcurveto{\pgfqpoint{0.860286in}{1.364444in}}{\pgfqpoint{0.864236in}{1.362808in}}{\pgfqpoint{0.868354in}{1.362808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208001in}{1.312932in}}%
\pgfpathcurveto{\pgfqpoint{1.212119in}{1.312932in}}{\pgfqpoint{1.216069in}{1.314568in}}{\pgfqpoint{1.218981in}{1.317480in}}%
\pgfpathcurveto{\pgfqpoint{1.221893in}{1.320392in}}{\pgfqpoint{1.223529in}{1.324342in}}{\pgfqpoint{1.223529in}{1.328460in}}%
\pgfpathcurveto{\pgfqpoint{1.223529in}{1.332578in}}{\pgfqpoint{1.221893in}{1.336528in}}{\pgfqpoint{1.218981in}{1.339440in}}%
\pgfpathcurveto{\pgfqpoint{1.216069in}{1.342352in}}{\pgfqpoint{1.212119in}{1.343988in}}{\pgfqpoint{1.208001in}{1.343988in}}%
\pgfpathcurveto{\pgfqpoint{1.203883in}{1.343988in}}{\pgfqpoint{1.199933in}{1.342352in}}{\pgfqpoint{1.197021in}{1.339440in}}%
\pgfpathcurveto{\pgfqpoint{1.194109in}{1.336528in}}{\pgfqpoint{1.192473in}{1.332578in}}{\pgfqpoint{1.192473in}{1.328460in}}%
\pgfpathcurveto{\pgfqpoint{1.192473in}{1.324342in}}{\pgfqpoint{1.194109in}{1.320392in}}{\pgfqpoint{1.197021in}{1.317480in}}%
\pgfpathcurveto{\pgfqpoint{1.199933in}{1.314568in}}{\pgfqpoint{1.203883in}{1.312932in}}{\pgfqpoint{1.208001in}{1.312932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951374in}{0.896999in}}%
\pgfpathcurveto{\pgfqpoint{1.955492in}{0.896999in}}{\pgfqpoint{1.959442in}{0.898635in}}{\pgfqpoint{1.962354in}{0.901547in}}%
\pgfpathcurveto{\pgfqpoint{1.965266in}{0.904459in}}{\pgfqpoint{1.966902in}{0.908409in}}{\pgfqpoint{1.966902in}{0.912527in}}%
\pgfpathcurveto{\pgfqpoint{1.966902in}{0.916645in}}{\pgfqpoint{1.965266in}{0.920595in}}{\pgfqpoint{1.962354in}{0.923507in}}%
\pgfpathcurveto{\pgfqpoint{1.959442in}{0.926419in}}{\pgfqpoint{1.955492in}{0.928055in}}{\pgfqpoint{1.951374in}{0.928055in}}%
\pgfpathcurveto{\pgfqpoint{1.947256in}{0.928055in}}{\pgfqpoint{1.943306in}{0.926419in}}{\pgfqpoint{1.940394in}{0.923507in}}%
\pgfpathcurveto{\pgfqpoint{1.937482in}{0.920595in}}{\pgfqpoint{1.935846in}{0.916645in}}{\pgfqpoint{1.935846in}{0.912527in}}%
\pgfpathcurveto{\pgfqpoint{1.935846in}{0.908409in}}{\pgfqpoint{1.937482in}{0.904459in}}{\pgfqpoint{1.940394in}{0.901547in}}%
\pgfpathcurveto{\pgfqpoint{1.943306in}{0.898635in}}{\pgfqpoint{1.947256in}{0.896999in}}{\pgfqpoint{1.951374in}{0.896999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539361in}{0.947906in}}%
\pgfpathcurveto{\pgfqpoint{1.543479in}{0.947906in}}{\pgfqpoint{1.547429in}{0.949542in}}{\pgfqpoint{1.550341in}{0.952454in}}%
\pgfpathcurveto{\pgfqpoint{1.553253in}{0.955366in}}{\pgfqpoint{1.554889in}{0.959316in}}{\pgfqpoint{1.554889in}{0.963434in}}%
\pgfpathcurveto{\pgfqpoint{1.554889in}{0.967552in}}{\pgfqpoint{1.553253in}{0.971502in}}{\pgfqpoint{1.550341in}{0.974414in}}%
\pgfpathcurveto{\pgfqpoint{1.547429in}{0.977326in}}{\pgfqpoint{1.543479in}{0.978962in}}{\pgfqpoint{1.539361in}{0.978962in}}%
\pgfpathcurveto{\pgfqpoint{1.535243in}{0.978962in}}{\pgfqpoint{1.531293in}{0.977326in}}{\pgfqpoint{1.528381in}{0.974414in}}%
\pgfpathcurveto{\pgfqpoint{1.525469in}{0.971502in}}{\pgfqpoint{1.523833in}{0.967552in}}{\pgfqpoint{1.523833in}{0.963434in}}%
\pgfpathcurveto{\pgfqpoint{1.523833in}{0.959316in}}{\pgfqpoint{1.525469in}{0.955366in}}{\pgfqpoint{1.528381in}{0.952454in}}%
\pgfpathcurveto{\pgfqpoint{1.531293in}{0.949542in}}{\pgfqpoint{1.535243in}{0.947906in}}{\pgfqpoint{1.539361in}{0.947906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678084in}{1.318679in}}%
\pgfpathcurveto{\pgfqpoint{1.682202in}{1.318679in}}{\pgfqpoint{1.686152in}{1.320315in}}{\pgfqpoint{1.689064in}{1.323227in}}%
\pgfpathcurveto{\pgfqpoint{1.691976in}{1.326139in}}{\pgfqpoint{1.693612in}{1.330089in}}{\pgfqpoint{1.693612in}{1.334207in}}%
\pgfpathcurveto{\pgfqpoint{1.693612in}{1.338325in}}{\pgfqpoint{1.691976in}{1.342275in}}{\pgfqpoint{1.689064in}{1.345187in}}%
\pgfpathcurveto{\pgfqpoint{1.686152in}{1.348099in}}{\pgfqpoint{1.682202in}{1.349735in}}{\pgfqpoint{1.678084in}{1.349735in}}%
\pgfpathcurveto{\pgfqpoint{1.673966in}{1.349735in}}{\pgfqpoint{1.670016in}{1.348099in}}{\pgfqpoint{1.667104in}{1.345187in}}%
\pgfpathcurveto{\pgfqpoint{1.664192in}{1.342275in}}{\pgfqpoint{1.662556in}{1.338325in}}{\pgfqpoint{1.662556in}{1.334207in}}%
\pgfpathcurveto{\pgfqpoint{1.662556in}{1.330089in}}{\pgfqpoint{1.664192in}{1.326139in}}{\pgfqpoint{1.667104in}{1.323227in}}%
\pgfpathcurveto{\pgfqpoint{1.670016in}{1.320315in}}{\pgfqpoint{1.673966in}{1.318679in}}{\pgfqpoint{1.678084in}{1.318679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607262in}{0.677999in}}%
\pgfpathcurveto{\pgfqpoint{1.611380in}{0.677999in}}{\pgfqpoint{1.615330in}{0.679635in}}{\pgfqpoint{1.618242in}{0.682547in}}%
\pgfpathcurveto{\pgfqpoint{1.621154in}{0.685459in}}{\pgfqpoint{1.622790in}{0.689409in}}{\pgfqpoint{1.622790in}{0.693527in}}%
\pgfpathcurveto{\pgfqpoint{1.622790in}{0.697645in}}{\pgfqpoint{1.621154in}{0.701595in}}{\pgfqpoint{1.618242in}{0.704507in}}%
\pgfpathcurveto{\pgfqpoint{1.615330in}{0.707419in}}{\pgfqpoint{1.611380in}{0.709056in}}{\pgfqpoint{1.607262in}{0.709056in}}%
\pgfpathcurveto{\pgfqpoint{1.603144in}{0.709056in}}{\pgfqpoint{1.599194in}{0.707419in}}{\pgfqpoint{1.596282in}{0.704507in}}%
\pgfpathcurveto{\pgfqpoint{1.593370in}{0.701595in}}{\pgfqpoint{1.591734in}{0.697645in}}{\pgfqpoint{1.591734in}{0.693527in}}%
\pgfpathcurveto{\pgfqpoint{1.591734in}{0.689409in}}{\pgfqpoint{1.593370in}{0.685459in}}{\pgfqpoint{1.596282in}{0.682547in}}%
\pgfpathcurveto{\pgfqpoint{1.599194in}{0.679635in}}{\pgfqpoint{1.603144in}{0.677999in}}{\pgfqpoint{1.607262in}{0.677999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593693in}{1.827402in}}%
\pgfpathcurveto{\pgfqpoint{0.597812in}{1.827402in}}{\pgfqpoint{0.601762in}{1.829038in}}{\pgfqpoint{0.604674in}{1.831950in}}%
\pgfpathcurveto{\pgfqpoint{0.607586in}{1.834862in}}{\pgfqpoint{0.609222in}{1.838812in}}{\pgfqpoint{0.609222in}{1.842930in}}%
\pgfpathcurveto{\pgfqpoint{0.609222in}{1.847048in}}{\pgfqpoint{0.607586in}{1.850998in}}{\pgfqpoint{0.604674in}{1.853910in}}%
\pgfpathcurveto{\pgfqpoint{0.601762in}{1.856822in}}{\pgfqpoint{0.597812in}{1.858458in}}{\pgfqpoint{0.593693in}{1.858458in}}%
\pgfpathcurveto{\pgfqpoint{0.589575in}{1.858458in}}{\pgfqpoint{0.585625in}{1.856822in}}{\pgfqpoint{0.582713in}{1.853910in}}%
\pgfpathcurveto{\pgfqpoint{0.579801in}{1.850998in}}{\pgfqpoint{0.578165in}{1.847048in}}{\pgfqpoint{0.578165in}{1.842930in}}%
\pgfpathcurveto{\pgfqpoint{0.578165in}{1.838812in}}{\pgfqpoint{0.579801in}{1.834862in}}{\pgfqpoint{0.582713in}{1.831950in}}%
\pgfpathcurveto{\pgfqpoint{0.585625in}{1.829038in}}{\pgfqpoint{0.589575in}{1.827402in}}{\pgfqpoint{0.593693in}{1.827402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056166in}{1.711871in}}%
\pgfpathcurveto{\pgfqpoint{1.060285in}{1.711871in}}{\pgfqpoint{1.064235in}{1.713507in}}{\pgfqpoint{1.067147in}{1.716419in}}%
\pgfpathcurveto{\pgfqpoint{1.070059in}{1.719331in}}{\pgfqpoint{1.071695in}{1.723281in}}{\pgfqpoint{1.071695in}{1.727399in}}%
\pgfpathcurveto{\pgfqpoint{1.071695in}{1.731517in}}{\pgfqpoint{1.070059in}{1.735467in}}{\pgfqpoint{1.067147in}{1.738379in}}%
\pgfpathcurveto{\pgfqpoint{1.064235in}{1.741291in}}{\pgfqpoint{1.060285in}{1.742928in}}{\pgfqpoint{1.056166in}{1.742928in}}%
\pgfpathcurveto{\pgfqpoint{1.052048in}{1.742928in}}{\pgfqpoint{1.048098in}{1.741291in}}{\pgfqpoint{1.045186in}{1.738379in}}%
\pgfpathcurveto{\pgfqpoint{1.042274in}{1.735467in}}{\pgfqpoint{1.040638in}{1.731517in}}{\pgfqpoint{1.040638in}{1.727399in}}%
\pgfpathcurveto{\pgfqpoint{1.040638in}{1.723281in}}{\pgfqpoint{1.042274in}{1.719331in}}{\pgfqpoint{1.045186in}{1.716419in}}%
\pgfpathcurveto{\pgfqpoint{1.048098in}{1.713507in}}{\pgfqpoint{1.052048in}{1.711871in}}{\pgfqpoint{1.056166in}{1.711871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746252in}{1.494583in}}%
\pgfpathcurveto{\pgfqpoint{1.750370in}{1.494583in}}{\pgfqpoint{1.754320in}{1.496219in}}{\pgfqpoint{1.757232in}{1.499131in}}%
\pgfpathcurveto{\pgfqpoint{1.760144in}{1.502043in}}{\pgfqpoint{1.761780in}{1.505993in}}{\pgfqpoint{1.761780in}{1.510111in}}%
\pgfpathcurveto{\pgfqpoint{1.761780in}{1.514229in}}{\pgfqpoint{1.760144in}{1.518179in}}{\pgfqpoint{1.757232in}{1.521091in}}%
\pgfpathcurveto{\pgfqpoint{1.754320in}{1.524003in}}{\pgfqpoint{1.750370in}{1.525640in}}{\pgfqpoint{1.746252in}{1.525640in}}%
\pgfpathcurveto{\pgfqpoint{1.742133in}{1.525640in}}{\pgfqpoint{1.738183in}{1.524003in}}{\pgfqpoint{1.735271in}{1.521091in}}%
\pgfpathcurveto{\pgfqpoint{1.732360in}{1.518179in}}{\pgfqpoint{1.730723in}{1.514229in}}{\pgfqpoint{1.730723in}{1.510111in}}%
\pgfpathcurveto{\pgfqpoint{1.730723in}{1.505993in}}{\pgfqpoint{1.732360in}{1.502043in}}{\pgfqpoint{1.735271in}{1.499131in}}%
\pgfpathcurveto{\pgfqpoint{1.738183in}{1.496219in}}{\pgfqpoint{1.742133in}{1.494583in}}{\pgfqpoint{1.746252in}{1.494583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219570in}{1.148646in}}%
\pgfpathcurveto{\pgfqpoint{1.223688in}{1.148646in}}{\pgfqpoint{1.227638in}{1.150282in}}{\pgfqpoint{1.230550in}{1.153194in}}%
\pgfpathcurveto{\pgfqpoint{1.233462in}{1.156106in}}{\pgfqpoint{1.235098in}{1.160056in}}{\pgfqpoint{1.235098in}{1.164174in}}%
\pgfpathcurveto{\pgfqpoint{1.235098in}{1.168292in}}{\pgfqpoint{1.233462in}{1.172242in}}{\pgfqpoint{1.230550in}{1.175154in}}%
\pgfpathcurveto{\pgfqpoint{1.227638in}{1.178066in}}{\pgfqpoint{1.223688in}{1.179702in}}{\pgfqpoint{1.219570in}{1.179702in}}%
\pgfpathcurveto{\pgfqpoint{1.215452in}{1.179702in}}{\pgfqpoint{1.211502in}{1.178066in}}{\pgfqpoint{1.208590in}{1.175154in}}%
\pgfpathcurveto{\pgfqpoint{1.205678in}{1.172242in}}{\pgfqpoint{1.204041in}{1.168292in}}{\pgfqpoint{1.204041in}{1.164174in}}%
\pgfpathcurveto{\pgfqpoint{1.204041in}{1.160056in}}{\pgfqpoint{1.205678in}{1.156106in}}{\pgfqpoint{1.208590in}{1.153194in}}%
\pgfpathcurveto{\pgfqpoint{1.211502in}{1.150282in}}{\pgfqpoint{1.215452in}{1.148646in}}{\pgfqpoint{1.219570in}{1.148646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101496in}{1.021977in}}%
\pgfpathcurveto{\pgfqpoint{1.105614in}{1.021977in}}{\pgfqpoint{1.109564in}{1.023613in}}{\pgfqpoint{1.112476in}{1.026525in}}%
\pgfpathcurveto{\pgfqpoint{1.115388in}{1.029437in}}{\pgfqpoint{1.117024in}{1.033387in}}{\pgfqpoint{1.117024in}{1.037505in}}%
\pgfpathcurveto{\pgfqpoint{1.117024in}{1.041623in}}{\pgfqpoint{1.115388in}{1.045573in}}{\pgfqpoint{1.112476in}{1.048485in}}%
\pgfpathcurveto{\pgfqpoint{1.109564in}{1.051397in}}{\pgfqpoint{1.105614in}{1.053033in}}{\pgfqpoint{1.101496in}{1.053033in}}%
\pgfpathcurveto{\pgfqpoint{1.097377in}{1.053033in}}{\pgfqpoint{1.093427in}{1.051397in}}{\pgfqpoint{1.090515in}{1.048485in}}%
\pgfpathcurveto{\pgfqpoint{1.087603in}{1.045573in}}{\pgfqpoint{1.085967in}{1.041623in}}{\pgfqpoint{1.085967in}{1.037505in}}%
\pgfpathcurveto{\pgfqpoint{1.085967in}{1.033387in}}{\pgfqpoint{1.087603in}{1.029437in}}{\pgfqpoint{1.090515in}{1.026525in}}%
\pgfpathcurveto{\pgfqpoint{1.093427in}{1.023613in}}{\pgfqpoint{1.097377in}{1.021977in}}{\pgfqpoint{1.101496in}{1.021977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162485in}{1.445594in}}%
\pgfpathcurveto{\pgfqpoint{1.166604in}{1.445594in}}{\pgfqpoint{1.170554in}{1.447230in}}{\pgfqpoint{1.173466in}{1.450142in}}%
\pgfpathcurveto{\pgfqpoint{1.176378in}{1.453054in}}{\pgfqpoint{1.178014in}{1.457004in}}{\pgfqpoint{1.178014in}{1.461122in}}%
\pgfpathcurveto{\pgfqpoint{1.178014in}{1.465240in}}{\pgfqpoint{1.176378in}{1.469190in}}{\pgfqpoint{1.173466in}{1.472102in}}%
\pgfpathcurveto{\pgfqpoint{1.170554in}{1.475014in}}{\pgfqpoint{1.166604in}{1.476650in}}{\pgfqpoint{1.162485in}{1.476650in}}%
\pgfpathcurveto{\pgfqpoint{1.158367in}{1.476650in}}{\pgfqpoint{1.154417in}{1.475014in}}{\pgfqpoint{1.151505in}{1.472102in}}%
\pgfpathcurveto{\pgfqpoint{1.148593in}{1.469190in}}{\pgfqpoint{1.146957in}{1.465240in}}{\pgfqpoint{1.146957in}{1.461122in}}%
\pgfpathcurveto{\pgfqpoint{1.146957in}{1.457004in}}{\pgfqpoint{1.148593in}{1.453054in}}{\pgfqpoint{1.151505in}{1.450142in}}%
\pgfpathcurveto{\pgfqpoint{1.154417in}{1.447230in}}{\pgfqpoint{1.158367in}{1.445594in}}{\pgfqpoint{1.162485in}{1.445594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651006in}{0.839361in}}%
\pgfpathcurveto{\pgfqpoint{1.655124in}{0.839361in}}{\pgfqpoint{1.659074in}{0.840997in}}{\pgfqpoint{1.661986in}{0.843909in}}%
\pgfpathcurveto{\pgfqpoint{1.664898in}{0.846821in}}{\pgfqpoint{1.666534in}{0.850771in}}{\pgfqpoint{1.666534in}{0.854890in}}%
\pgfpathcurveto{\pgfqpoint{1.666534in}{0.859008in}}{\pgfqpoint{1.664898in}{0.862958in}}{\pgfqpoint{1.661986in}{0.865870in}}%
\pgfpathcurveto{\pgfqpoint{1.659074in}{0.868782in}}{\pgfqpoint{1.655124in}{0.870418in}}{\pgfqpoint{1.651006in}{0.870418in}}%
\pgfpathcurveto{\pgfqpoint{1.646888in}{0.870418in}}{\pgfqpoint{1.642938in}{0.868782in}}{\pgfqpoint{1.640026in}{0.865870in}}%
\pgfpathcurveto{\pgfqpoint{1.637114in}{0.862958in}}{\pgfqpoint{1.635478in}{0.859008in}}{\pgfqpoint{1.635478in}{0.854890in}}%
\pgfpathcurveto{\pgfqpoint{1.635478in}{0.850771in}}{\pgfqpoint{1.637114in}{0.846821in}}{\pgfqpoint{1.640026in}{0.843909in}}%
\pgfpathcurveto{\pgfqpoint{1.642938in}{0.840997in}}{\pgfqpoint{1.646888in}{0.839361in}}{\pgfqpoint{1.651006in}{0.839361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669515in}{1.002649in}}%
\pgfpathcurveto{\pgfqpoint{1.673633in}{1.002649in}}{\pgfqpoint{1.677583in}{1.004285in}}{\pgfqpoint{1.680495in}{1.007197in}}%
\pgfpathcurveto{\pgfqpoint{1.683407in}{1.010109in}}{\pgfqpoint{1.685043in}{1.014059in}}{\pgfqpoint{1.685043in}{1.018177in}}%
\pgfpathcurveto{\pgfqpoint{1.685043in}{1.022295in}}{\pgfqpoint{1.683407in}{1.026245in}}{\pgfqpoint{1.680495in}{1.029157in}}%
\pgfpathcurveto{\pgfqpoint{1.677583in}{1.032069in}}{\pgfqpoint{1.673633in}{1.033705in}}{\pgfqpoint{1.669515in}{1.033705in}}%
\pgfpathcurveto{\pgfqpoint{1.665397in}{1.033705in}}{\pgfqpoint{1.661447in}{1.032069in}}{\pgfqpoint{1.658535in}{1.029157in}}%
\pgfpathcurveto{\pgfqpoint{1.655623in}{1.026245in}}{\pgfqpoint{1.653987in}{1.022295in}}{\pgfqpoint{1.653987in}{1.018177in}}%
\pgfpathcurveto{\pgfqpoint{1.653987in}{1.014059in}}{\pgfqpoint{1.655623in}{1.010109in}}{\pgfqpoint{1.658535in}{1.007197in}}%
\pgfpathcurveto{\pgfqpoint{1.661447in}{1.004285in}}{\pgfqpoint{1.665397in}{1.002649in}}{\pgfqpoint{1.669515in}{1.002649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750570in}{1.607307in}}%
\pgfpathcurveto{\pgfqpoint{0.754689in}{1.607307in}}{\pgfqpoint{0.758639in}{1.608943in}}{\pgfqpoint{0.761551in}{1.611855in}}%
\pgfpathcurveto{\pgfqpoint{0.764463in}{1.614767in}}{\pgfqpoint{0.766099in}{1.618717in}}{\pgfqpoint{0.766099in}{1.622835in}}%
\pgfpathcurveto{\pgfqpoint{0.766099in}{1.626953in}}{\pgfqpoint{0.764463in}{1.630903in}}{\pgfqpoint{0.761551in}{1.633815in}}%
\pgfpathcurveto{\pgfqpoint{0.758639in}{1.636727in}}{\pgfqpoint{0.754689in}{1.638364in}}{\pgfqpoint{0.750570in}{1.638364in}}%
\pgfpathcurveto{\pgfqpoint{0.746452in}{1.638364in}}{\pgfqpoint{0.742502in}{1.636727in}}{\pgfqpoint{0.739590in}{1.633815in}}%
\pgfpathcurveto{\pgfqpoint{0.736678in}{1.630903in}}{\pgfqpoint{0.735042in}{1.626953in}}{\pgfqpoint{0.735042in}{1.622835in}}%
\pgfpathcurveto{\pgfqpoint{0.735042in}{1.618717in}}{\pgfqpoint{0.736678in}{1.614767in}}{\pgfqpoint{0.739590in}{1.611855in}}%
\pgfpathcurveto{\pgfqpoint{0.742502in}{1.608943in}}{\pgfqpoint{0.746452in}{1.607307in}}{\pgfqpoint{0.750570in}{1.607307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659930in}{1.461154in}}%
\pgfpathcurveto{\pgfqpoint{0.664048in}{1.461154in}}{\pgfqpoint{0.667998in}{1.462790in}}{\pgfqpoint{0.670910in}{1.465702in}}%
\pgfpathcurveto{\pgfqpoint{0.673822in}{1.468614in}}{\pgfqpoint{0.675458in}{1.472564in}}{\pgfqpoint{0.675458in}{1.476682in}}%
\pgfpathcurveto{\pgfqpoint{0.675458in}{1.480800in}}{\pgfqpoint{0.673822in}{1.484750in}}{\pgfqpoint{0.670910in}{1.487662in}}%
\pgfpathcurveto{\pgfqpoint{0.667998in}{1.490574in}}{\pgfqpoint{0.664048in}{1.492210in}}{\pgfqpoint{0.659930in}{1.492210in}}%
\pgfpathcurveto{\pgfqpoint{0.655812in}{1.492210in}}{\pgfqpoint{0.651862in}{1.490574in}}{\pgfqpoint{0.648950in}{1.487662in}}%
\pgfpathcurveto{\pgfqpoint{0.646038in}{1.484750in}}{\pgfqpoint{0.644402in}{1.480800in}}{\pgfqpoint{0.644402in}{1.476682in}}%
\pgfpathcurveto{\pgfqpoint{0.644402in}{1.472564in}}{\pgfqpoint{0.646038in}{1.468614in}}{\pgfqpoint{0.648950in}{1.465702in}}%
\pgfpathcurveto{\pgfqpoint{0.651862in}{1.462790in}}{\pgfqpoint{0.655812in}{1.461154in}}{\pgfqpoint{0.659930in}{1.461154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973875in}{1.344540in}}%
\pgfpathcurveto{\pgfqpoint{0.977993in}{1.344540in}}{\pgfqpoint{0.981943in}{1.346177in}}{\pgfqpoint{0.984855in}{1.349089in}}%
\pgfpathcurveto{\pgfqpoint{0.987767in}{1.352001in}}{\pgfqpoint{0.989403in}{1.355951in}}{\pgfqpoint{0.989403in}{1.360069in}}%
\pgfpathcurveto{\pgfqpoint{0.989403in}{1.364187in}}{\pgfqpoint{0.987767in}{1.368137in}}{\pgfqpoint{0.984855in}{1.371049in}}%
\pgfpathcurveto{\pgfqpoint{0.981943in}{1.373961in}}{\pgfqpoint{0.977993in}{1.375597in}}{\pgfqpoint{0.973875in}{1.375597in}}%
\pgfpathcurveto{\pgfqpoint{0.969756in}{1.375597in}}{\pgfqpoint{0.965806in}{1.373961in}}{\pgfqpoint{0.962894in}{1.371049in}}%
\pgfpathcurveto{\pgfqpoint{0.959983in}{1.368137in}}{\pgfqpoint{0.958346in}{1.364187in}}{\pgfqpoint{0.958346in}{1.360069in}}%
\pgfpathcurveto{\pgfqpoint{0.958346in}{1.355951in}}{\pgfqpoint{0.959983in}{1.352001in}}{\pgfqpoint{0.962894in}{1.349089in}}%
\pgfpathcurveto{\pgfqpoint{0.965806in}{1.346177in}}{\pgfqpoint{0.969756in}{1.344540in}}{\pgfqpoint{0.973875in}{1.344540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821589in}{1.062342in}}%
\pgfpathcurveto{\pgfqpoint{1.825708in}{1.062342in}}{\pgfqpoint{1.829658in}{1.063978in}}{\pgfqpoint{1.832569in}{1.066890in}}%
\pgfpathcurveto{\pgfqpoint{1.835481in}{1.069802in}}{\pgfqpoint{1.837118in}{1.073752in}}{\pgfqpoint{1.837118in}{1.077870in}}%
\pgfpathcurveto{\pgfqpoint{1.837118in}{1.081989in}}{\pgfqpoint{1.835481in}{1.085939in}}{\pgfqpoint{1.832569in}{1.088851in}}%
\pgfpathcurveto{\pgfqpoint{1.829658in}{1.091763in}}{\pgfqpoint{1.825708in}{1.093399in}}{\pgfqpoint{1.821589in}{1.093399in}}%
\pgfpathcurveto{\pgfqpoint{1.817471in}{1.093399in}}{\pgfqpoint{1.813521in}{1.091763in}}{\pgfqpoint{1.810609in}{1.088851in}}%
\pgfpathcurveto{\pgfqpoint{1.807697in}{1.085939in}}{\pgfqpoint{1.806061in}{1.081989in}}{\pgfqpoint{1.806061in}{1.077870in}}%
\pgfpathcurveto{\pgfqpoint{1.806061in}{1.073752in}}{\pgfqpoint{1.807697in}{1.069802in}}{\pgfqpoint{1.810609in}{1.066890in}}%
\pgfpathcurveto{\pgfqpoint{1.813521in}{1.063978in}}{\pgfqpoint{1.817471in}{1.062342in}}{\pgfqpoint{1.821589in}{1.062342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186681in}{0.918129in}}%
\pgfpathcurveto{\pgfqpoint{1.190799in}{0.918129in}}{\pgfqpoint{1.194749in}{0.919765in}}{\pgfqpoint{1.197661in}{0.922677in}}%
\pgfpathcurveto{\pgfqpoint{1.200573in}{0.925589in}}{\pgfqpoint{1.202209in}{0.929539in}}{\pgfqpoint{1.202209in}{0.933657in}}%
\pgfpathcurveto{\pgfqpoint{1.202209in}{0.937775in}}{\pgfqpoint{1.200573in}{0.941725in}}{\pgfqpoint{1.197661in}{0.944637in}}%
\pgfpathcurveto{\pgfqpoint{1.194749in}{0.947549in}}{\pgfqpoint{1.190799in}{0.949185in}}{\pgfqpoint{1.186681in}{0.949185in}}%
\pgfpathcurveto{\pgfqpoint{1.182563in}{0.949185in}}{\pgfqpoint{1.178613in}{0.947549in}}{\pgfqpoint{1.175701in}{0.944637in}}%
\pgfpathcurveto{\pgfqpoint{1.172789in}{0.941725in}}{\pgfqpoint{1.171152in}{0.937775in}}{\pgfqpoint{1.171152in}{0.933657in}}%
\pgfpathcurveto{\pgfqpoint{1.171152in}{0.929539in}}{\pgfqpoint{1.172789in}{0.925589in}}{\pgfqpoint{1.175701in}{0.922677in}}%
\pgfpathcurveto{\pgfqpoint{1.178613in}{0.919765in}}{\pgfqpoint{1.182563in}{0.918129in}}{\pgfqpoint{1.186681in}{0.918129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440013in}{0.787437in}}%
\pgfpathcurveto{\pgfqpoint{1.444131in}{0.787437in}}{\pgfqpoint{1.448081in}{0.789073in}}{\pgfqpoint{1.450993in}{0.791985in}}%
\pgfpathcurveto{\pgfqpoint{1.453905in}{0.794897in}}{\pgfqpoint{1.455541in}{0.798847in}}{\pgfqpoint{1.455541in}{0.802965in}}%
\pgfpathcurveto{\pgfqpoint{1.455541in}{0.807083in}}{\pgfqpoint{1.453905in}{0.811033in}}{\pgfqpoint{1.450993in}{0.813945in}}%
\pgfpathcurveto{\pgfqpoint{1.448081in}{0.816857in}}{\pgfqpoint{1.444131in}{0.818494in}}{\pgfqpoint{1.440013in}{0.818494in}}%
\pgfpathcurveto{\pgfqpoint{1.435895in}{0.818494in}}{\pgfqpoint{1.431945in}{0.816857in}}{\pgfqpoint{1.429033in}{0.813945in}}%
\pgfpathcurveto{\pgfqpoint{1.426121in}{0.811033in}}{\pgfqpoint{1.424484in}{0.807083in}}{\pgfqpoint{1.424484in}{0.802965in}}%
\pgfpathcurveto{\pgfqpoint{1.424484in}{0.798847in}}{\pgfqpoint{1.426121in}{0.794897in}}{\pgfqpoint{1.429033in}{0.791985in}}%
\pgfpathcurveto{\pgfqpoint{1.431945in}{0.789073in}}{\pgfqpoint{1.435895in}{0.787437in}}{\pgfqpoint{1.440013in}{0.787437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747235in}{0.972984in}}%
\pgfpathcurveto{\pgfqpoint{1.751353in}{0.972984in}}{\pgfqpoint{1.755303in}{0.974620in}}{\pgfqpoint{1.758215in}{0.977532in}}%
\pgfpathcurveto{\pgfqpoint{1.761127in}{0.980444in}}{\pgfqpoint{1.762763in}{0.984394in}}{\pgfqpoint{1.762763in}{0.988513in}}%
\pgfpathcurveto{\pgfqpoint{1.762763in}{0.992631in}}{\pgfqpoint{1.761127in}{0.996581in}}{\pgfqpoint{1.758215in}{0.999493in}}%
\pgfpathcurveto{\pgfqpoint{1.755303in}{1.002405in}}{\pgfqpoint{1.751353in}{1.004041in}}{\pgfqpoint{1.747235in}{1.004041in}}%
\pgfpathcurveto{\pgfqpoint{1.743117in}{1.004041in}}{\pgfqpoint{1.739167in}{1.002405in}}{\pgfqpoint{1.736255in}{0.999493in}}%
\pgfpathcurveto{\pgfqpoint{1.733343in}{0.996581in}}{\pgfqpoint{1.731707in}{0.992631in}}{\pgfqpoint{1.731707in}{0.988513in}}%
\pgfpathcurveto{\pgfqpoint{1.731707in}{0.984394in}}{\pgfqpoint{1.733343in}{0.980444in}}{\pgfqpoint{1.736255in}{0.977532in}}%
\pgfpathcurveto{\pgfqpoint{1.739167in}{0.974620in}}{\pgfqpoint{1.743117in}{0.972984in}}{\pgfqpoint{1.747235in}{0.972984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650574in}{0.688890in}}%
\pgfpathcurveto{\pgfqpoint{1.654692in}{0.688890in}}{\pgfqpoint{1.658642in}{0.690526in}}{\pgfqpoint{1.661554in}{0.693438in}}%
\pgfpathcurveto{\pgfqpoint{1.664466in}{0.696350in}}{\pgfqpoint{1.666102in}{0.700300in}}{\pgfqpoint{1.666102in}{0.704418in}}%
\pgfpathcurveto{\pgfqpoint{1.666102in}{0.708536in}}{\pgfqpoint{1.664466in}{0.712486in}}{\pgfqpoint{1.661554in}{0.715398in}}%
\pgfpathcurveto{\pgfqpoint{1.658642in}{0.718310in}}{\pgfqpoint{1.654692in}{0.719946in}}{\pgfqpoint{1.650574in}{0.719946in}}%
\pgfpathcurveto{\pgfqpoint{1.646456in}{0.719946in}}{\pgfqpoint{1.642506in}{0.718310in}}{\pgfqpoint{1.639594in}{0.715398in}}%
\pgfpathcurveto{\pgfqpoint{1.636682in}{0.712486in}}{\pgfqpoint{1.635046in}{0.708536in}}{\pgfqpoint{1.635046in}{0.704418in}}%
\pgfpathcurveto{\pgfqpoint{1.635046in}{0.700300in}}{\pgfqpoint{1.636682in}{0.696350in}}{\pgfqpoint{1.639594in}{0.693438in}}%
\pgfpathcurveto{\pgfqpoint{1.642506in}{0.690526in}}{\pgfqpoint{1.646456in}{0.688890in}}{\pgfqpoint{1.650574in}{0.688890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689243in}{1.517091in}}%
\pgfpathcurveto{\pgfqpoint{0.693362in}{1.517091in}}{\pgfqpoint{0.697312in}{1.518728in}}{\pgfqpoint{0.700223in}{1.521640in}}%
\pgfpathcurveto{\pgfqpoint{0.703135in}{1.524552in}}{\pgfqpoint{0.704772in}{1.528502in}}{\pgfqpoint{0.704772in}{1.532620in}}%
\pgfpathcurveto{\pgfqpoint{0.704772in}{1.536738in}}{\pgfqpoint{0.703135in}{1.540688in}}{\pgfqpoint{0.700223in}{1.543600in}}%
\pgfpathcurveto{\pgfqpoint{0.697312in}{1.546512in}}{\pgfqpoint{0.693362in}{1.548148in}}{\pgfqpoint{0.689243in}{1.548148in}}%
\pgfpathcurveto{\pgfqpoint{0.685125in}{1.548148in}}{\pgfqpoint{0.681175in}{1.546512in}}{\pgfqpoint{0.678263in}{1.543600in}}%
\pgfpathcurveto{\pgfqpoint{0.675351in}{1.540688in}}{\pgfqpoint{0.673715in}{1.536738in}}{\pgfqpoint{0.673715in}{1.532620in}}%
\pgfpathcurveto{\pgfqpoint{0.673715in}{1.528502in}}{\pgfqpoint{0.675351in}{1.524552in}}{\pgfqpoint{0.678263in}{1.521640in}}%
\pgfpathcurveto{\pgfqpoint{0.681175in}{1.518728in}}{\pgfqpoint{0.685125in}{1.517091in}}{\pgfqpoint{0.689243in}{1.517091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879915in}{1.371909in}}%
\pgfpathcurveto{\pgfqpoint{0.884033in}{1.371909in}}{\pgfqpoint{0.887983in}{1.373545in}}{\pgfqpoint{0.890895in}{1.376457in}}%
\pgfpathcurveto{\pgfqpoint{0.893807in}{1.379369in}}{\pgfqpoint{0.895443in}{1.383319in}}{\pgfqpoint{0.895443in}{1.387437in}}%
\pgfpathcurveto{\pgfqpoint{0.895443in}{1.391555in}}{\pgfqpoint{0.893807in}{1.395505in}}{\pgfqpoint{0.890895in}{1.398417in}}%
\pgfpathcurveto{\pgfqpoint{0.887983in}{1.401329in}}{\pgfqpoint{0.884033in}{1.402965in}}{\pgfqpoint{0.879915in}{1.402965in}}%
\pgfpathcurveto{\pgfqpoint{0.875797in}{1.402965in}}{\pgfqpoint{0.871847in}{1.401329in}}{\pgfqpoint{0.868935in}{1.398417in}}%
\pgfpathcurveto{\pgfqpoint{0.866023in}{1.395505in}}{\pgfqpoint{0.864387in}{1.391555in}}{\pgfqpoint{0.864387in}{1.387437in}}%
\pgfpathcurveto{\pgfqpoint{0.864387in}{1.383319in}}{\pgfqpoint{0.866023in}{1.379369in}}{\pgfqpoint{0.868935in}{1.376457in}}%
\pgfpathcurveto{\pgfqpoint{0.871847in}{1.373545in}}{\pgfqpoint{0.875797in}{1.371909in}}{\pgfqpoint{0.879915in}{1.371909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908624in}{1.146577in}}%
\pgfpathcurveto{\pgfqpoint{1.912742in}{1.146577in}}{\pgfqpoint{1.916692in}{1.148213in}}{\pgfqpoint{1.919604in}{1.151125in}}%
\pgfpathcurveto{\pgfqpoint{1.922516in}{1.154037in}}{\pgfqpoint{1.924152in}{1.157987in}}{\pgfqpoint{1.924152in}{1.162105in}}%
\pgfpathcurveto{\pgfqpoint{1.924152in}{1.166224in}}{\pgfqpoint{1.922516in}{1.170174in}}{\pgfqpoint{1.919604in}{1.173086in}}%
\pgfpathcurveto{\pgfqpoint{1.916692in}{1.175998in}}{\pgfqpoint{1.912742in}{1.177634in}}{\pgfqpoint{1.908624in}{1.177634in}}%
\pgfpathcurveto{\pgfqpoint{1.904505in}{1.177634in}}{\pgfqpoint{1.900555in}{1.175998in}}{\pgfqpoint{1.897643in}{1.173086in}}%
\pgfpathcurveto{\pgfqpoint{1.894731in}{1.170174in}}{\pgfqpoint{1.893095in}{1.166224in}}{\pgfqpoint{1.893095in}{1.162105in}}%
\pgfpathcurveto{\pgfqpoint{1.893095in}{1.157987in}}{\pgfqpoint{1.894731in}{1.154037in}}{\pgfqpoint{1.897643in}{1.151125in}}%
\pgfpathcurveto{\pgfqpoint{1.900555in}{1.148213in}}{\pgfqpoint{1.904505in}{1.146577in}}{\pgfqpoint{1.908624in}{1.146577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117066in}{0.837118in}}%
\pgfpathcurveto{\pgfqpoint{1.121184in}{0.837118in}}{\pgfqpoint{1.125135in}{0.838755in}}{\pgfqpoint{1.128046in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{1.130958in}{0.844578in}}{\pgfqpoint{1.132595in}{0.848529in}}{\pgfqpoint{1.132595in}{0.852647in}}%
\pgfpathcurveto{\pgfqpoint{1.132595in}{0.856765in}}{\pgfqpoint{1.130958in}{0.860715in}}{\pgfqpoint{1.128046in}{0.863627in}}%
\pgfpathcurveto{\pgfqpoint{1.125135in}{0.866539in}}{\pgfqpoint{1.121184in}{0.868175in}}{\pgfqpoint{1.117066in}{0.868175in}}%
\pgfpathcurveto{\pgfqpoint{1.112948in}{0.868175in}}{\pgfqpoint{1.108998in}{0.866539in}}{\pgfqpoint{1.106086in}{0.863627in}}%
\pgfpathcurveto{\pgfqpoint{1.103174in}{0.860715in}}{\pgfqpoint{1.101538in}{0.856765in}}{\pgfqpoint{1.101538in}{0.852647in}}%
\pgfpathcurveto{\pgfqpoint{1.101538in}{0.848529in}}{\pgfqpoint{1.103174in}{0.844578in}}{\pgfqpoint{1.106086in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{1.108998in}{0.838755in}}{\pgfqpoint{1.112948in}{0.837118in}}{\pgfqpoint{1.117066in}{0.837118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350105in}{0.852494in}}%
\pgfpathcurveto{\pgfqpoint{1.354223in}{0.852494in}}{\pgfqpoint{1.358173in}{0.854130in}}{\pgfqpoint{1.361085in}{0.857042in}}%
\pgfpathcurveto{\pgfqpoint{1.363997in}{0.859954in}}{\pgfqpoint{1.365633in}{0.863904in}}{\pgfqpoint{1.365633in}{0.868022in}}%
\pgfpathcurveto{\pgfqpoint{1.365633in}{0.872140in}}{\pgfqpoint{1.363997in}{0.876090in}}{\pgfqpoint{1.361085in}{0.879002in}}%
\pgfpathcurveto{\pgfqpoint{1.358173in}{0.881914in}}{\pgfqpoint{1.354223in}{0.883550in}}{\pgfqpoint{1.350105in}{0.883550in}}%
\pgfpathcurveto{\pgfqpoint{1.345987in}{0.883550in}}{\pgfqpoint{1.342037in}{0.881914in}}{\pgfqpoint{1.339125in}{0.879002in}}%
\pgfpathcurveto{\pgfqpoint{1.336213in}{0.876090in}}{\pgfqpoint{1.334577in}{0.872140in}}{\pgfqpoint{1.334577in}{0.868022in}}%
\pgfpathcurveto{\pgfqpoint{1.334577in}{0.863904in}}{\pgfqpoint{1.336213in}{0.859954in}}{\pgfqpoint{1.339125in}{0.857042in}}%
\pgfpathcurveto{\pgfqpoint{1.342037in}{0.854130in}}{\pgfqpoint{1.345987in}{0.852494in}}{\pgfqpoint{1.350105in}{0.852494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288596in}{0.838132in}}%
\pgfpathcurveto{\pgfqpoint{1.292715in}{0.838132in}}{\pgfqpoint{1.296665in}{0.839769in}}{\pgfqpoint{1.299577in}{0.842680in}}%
\pgfpathcurveto{\pgfqpoint{1.302489in}{0.845592in}}{\pgfqpoint{1.304125in}{0.849542in}}{\pgfqpoint{1.304125in}{0.853661in}}%
\pgfpathcurveto{\pgfqpoint{1.304125in}{0.857779in}}{\pgfqpoint{1.302489in}{0.861729in}}{\pgfqpoint{1.299577in}{0.864641in}}%
\pgfpathcurveto{\pgfqpoint{1.296665in}{0.867553in}}{\pgfqpoint{1.292715in}{0.869189in}}{\pgfqpoint{1.288596in}{0.869189in}}%
\pgfpathcurveto{\pgfqpoint{1.284478in}{0.869189in}}{\pgfqpoint{1.280528in}{0.867553in}}{\pgfqpoint{1.277616in}{0.864641in}}%
\pgfpathcurveto{\pgfqpoint{1.274704in}{0.861729in}}{\pgfqpoint{1.273068in}{0.857779in}}{\pgfqpoint{1.273068in}{0.853661in}}%
\pgfpathcurveto{\pgfqpoint{1.273068in}{0.849542in}}{\pgfqpoint{1.274704in}{0.845592in}}{\pgfqpoint{1.277616in}{0.842680in}}%
\pgfpathcurveto{\pgfqpoint{1.280528in}{0.839769in}}{\pgfqpoint{1.284478in}{0.838132in}}{\pgfqpoint{1.288596in}{0.838132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500513in}{0.742087in}}%
\pgfpathcurveto{\pgfqpoint{1.504632in}{0.742087in}}{\pgfqpoint{1.508582in}{0.743723in}}{\pgfqpoint{1.511494in}{0.746635in}}%
\pgfpathcurveto{\pgfqpoint{1.514406in}{0.749547in}}{\pgfqpoint{1.516042in}{0.753497in}}{\pgfqpoint{1.516042in}{0.757615in}}%
\pgfpathcurveto{\pgfqpoint{1.516042in}{0.761733in}}{\pgfqpoint{1.514406in}{0.765683in}}{\pgfqpoint{1.511494in}{0.768595in}}%
\pgfpathcurveto{\pgfqpoint{1.508582in}{0.771507in}}{\pgfqpoint{1.504632in}{0.773143in}}{\pgfqpoint{1.500513in}{0.773143in}}%
\pgfpathcurveto{\pgfqpoint{1.496395in}{0.773143in}}{\pgfqpoint{1.492445in}{0.771507in}}{\pgfqpoint{1.489533in}{0.768595in}}%
\pgfpathcurveto{\pgfqpoint{1.486621in}{0.765683in}}{\pgfqpoint{1.484985in}{0.761733in}}{\pgfqpoint{1.484985in}{0.757615in}}%
\pgfpathcurveto{\pgfqpoint{1.484985in}{0.753497in}}{\pgfqpoint{1.486621in}{0.749547in}}{\pgfqpoint{1.489533in}{0.746635in}}%
\pgfpathcurveto{\pgfqpoint{1.492445in}{0.743723in}}{\pgfqpoint{1.496395in}{0.742087in}}{\pgfqpoint{1.500513in}{0.742087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872266in}{0.691373in}}%
\pgfpathcurveto{\pgfqpoint{1.876384in}{0.691373in}}{\pgfqpoint{1.880334in}{0.693009in}}{\pgfqpoint{1.883246in}{0.695921in}}%
\pgfpathcurveto{\pgfqpoint{1.886158in}{0.698833in}}{\pgfqpoint{1.887794in}{0.702783in}}{\pgfqpoint{1.887794in}{0.706901in}}%
\pgfpathcurveto{\pgfqpoint{1.887794in}{0.711019in}}{\pgfqpoint{1.886158in}{0.714969in}}{\pgfqpoint{1.883246in}{0.717881in}}%
\pgfpathcurveto{\pgfqpoint{1.880334in}{0.720793in}}{\pgfqpoint{1.876384in}{0.722429in}}{\pgfqpoint{1.872266in}{0.722429in}}%
\pgfpathcurveto{\pgfqpoint{1.868148in}{0.722429in}}{\pgfqpoint{1.864198in}{0.720793in}}{\pgfqpoint{1.861286in}{0.717881in}}%
\pgfpathcurveto{\pgfqpoint{1.858374in}{0.714969in}}{\pgfqpoint{1.856738in}{0.711019in}}{\pgfqpoint{1.856738in}{0.706901in}}%
\pgfpathcurveto{\pgfqpoint{1.856738in}{0.702783in}}{\pgfqpoint{1.858374in}{0.698833in}}{\pgfqpoint{1.861286in}{0.695921in}}%
\pgfpathcurveto{\pgfqpoint{1.864198in}{0.693009in}}{\pgfqpoint{1.868148in}{0.691373in}}{\pgfqpoint{1.872266in}{0.691373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646582in}{1.518930in}}%
\pgfpathcurveto{\pgfqpoint{0.650700in}{1.518930in}}{\pgfqpoint{0.654650in}{1.520566in}}{\pgfqpoint{0.657562in}{1.523478in}}%
\pgfpathcurveto{\pgfqpoint{0.660474in}{1.526390in}}{\pgfqpoint{0.662110in}{1.530340in}}{\pgfqpoint{0.662110in}{1.534458in}}%
\pgfpathcurveto{\pgfqpoint{0.662110in}{1.538576in}}{\pgfqpoint{0.660474in}{1.542526in}}{\pgfqpoint{0.657562in}{1.545438in}}%
\pgfpathcurveto{\pgfqpoint{0.654650in}{1.548350in}}{\pgfqpoint{0.650700in}{1.549986in}}{\pgfqpoint{0.646582in}{1.549986in}}%
\pgfpathcurveto{\pgfqpoint{0.642464in}{1.549986in}}{\pgfqpoint{0.638514in}{1.548350in}}{\pgfqpoint{0.635602in}{1.545438in}}%
\pgfpathcurveto{\pgfqpoint{0.632690in}{1.542526in}}{\pgfqpoint{0.631053in}{1.538576in}}{\pgfqpoint{0.631053in}{1.534458in}}%
\pgfpathcurveto{\pgfqpoint{0.631053in}{1.530340in}}{\pgfqpoint{0.632690in}{1.526390in}}{\pgfqpoint{0.635602in}{1.523478in}}%
\pgfpathcurveto{\pgfqpoint{0.638514in}{1.520566in}}{\pgfqpoint{0.642464in}{1.518930in}}{\pgfqpoint{0.646582in}{1.518930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113343in}{1.261489in}}%
\pgfpathcurveto{\pgfqpoint{1.117462in}{1.261489in}}{\pgfqpoint{1.121412in}{1.263125in}}{\pgfqpoint{1.124324in}{1.266037in}}%
\pgfpathcurveto{\pgfqpoint{1.127235in}{1.268949in}}{\pgfqpoint{1.128872in}{1.272899in}}{\pgfqpoint{1.128872in}{1.277017in}}%
\pgfpathcurveto{\pgfqpoint{1.128872in}{1.281135in}}{\pgfqpoint{1.127235in}{1.285085in}}{\pgfqpoint{1.124324in}{1.287997in}}%
\pgfpathcurveto{\pgfqpoint{1.121412in}{1.290909in}}{\pgfqpoint{1.117462in}{1.292545in}}{\pgfqpoint{1.113343in}{1.292545in}}%
\pgfpathcurveto{\pgfqpoint{1.109225in}{1.292545in}}{\pgfqpoint{1.105275in}{1.290909in}}{\pgfqpoint{1.102363in}{1.287997in}}%
\pgfpathcurveto{\pgfqpoint{1.099451in}{1.285085in}}{\pgfqpoint{1.097815in}{1.281135in}}{\pgfqpoint{1.097815in}{1.277017in}}%
\pgfpathcurveto{\pgfqpoint{1.097815in}{1.272899in}}{\pgfqpoint{1.099451in}{1.268949in}}{\pgfqpoint{1.102363in}{1.266037in}}%
\pgfpathcurveto{\pgfqpoint{1.105275in}{1.263125in}}{\pgfqpoint{1.109225in}{1.261489in}}{\pgfqpoint{1.113343in}{1.261489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206482in}{1.145043in}}%
\pgfpathcurveto{\pgfqpoint{1.210600in}{1.145043in}}{\pgfqpoint{1.214550in}{1.146680in}}{\pgfqpoint{1.217462in}{1.149592in}}%
\pgfpathcurveto{\pgfqpoint{1.220374in}{1.152504in}}{\pgfqpoint{1.222010in}{1.156454in}}{\pgfqpoint{1.222010in}{1.160572in}}%
\pgfpathcurveto{\pgfqpoint{1.222010in}{1.164690in}}{\pgfqpoint{1.220374in}{1.168640in}}{\pgfqpoint{1.217462in}{1.171552in}}%
\pgfpathcurveto{\pgfqpoint{1.214550in}{1.174464in}}{\pgfqpoint{1.210600in}{1.176100in}}{\pgfqpoint{1.206482in}{1.176100in}}%
\pgfpathcurveto{\pgfqpoint{1.202364in}{1.176100in}}{\pgfqpoint{1.198414in}{1.174464in}}{\pgfqpoint{1.195502in}{1.171552in}}%
\pgfpathcurveto{\pgfqpoint{1.192590in}{1.168640in}}{\pgfqpoint{1.190953in}{1.164690in}}{\pgfqpoint{1.190953in}{1.160572in}}%
\pgfpathcurveto{\pgfqpoint{1.190953in}{1.156454in}}{\pgfqpoint{1.192590in}{1.152504in}}{\pgfqpoint{1.195502in}{1.149592in}}%
\pgfpathcurveto{\pgfqpoint{1.198414in}{1.146680in}}{\pgfqpoint{1.202364in}{1.145043in}}{\pgfqpoint{1.206482in}{1.145043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053742in}{0.943180in}}%
\pgfpathcurveto{\pgfqpoint{2.057860in}{0.943180in}}{\pgfqpoint{2.061810in}{0.944816in}}{\pgfqpoint{2.064722in}{0.947728in}}%
\pgfpathcurveto{\pgfqpoint{2.067634in}{0.950640in}}{\pgfqpoint{2.069270in}{0.954590in}}{\pgfqpoint{2.069270in}{0.958708in}}%
\pgfpathcurveto{\pgfqpoint{2.069270in}{0.962826in}}{\pgfqpoint{2.067634in}{0.966776in}}{\pgfqpoint{2.064722in}{0.969688in}}%
\pgfpathcurveto{\pgfqpoint{2.061810in}{0.972600in}}{\pgfqpoint{2.057860in}{0.974236in}}{\pgfqpoint{2.053742in}{0.974236in}}%
\pgfpathcurveto{\pgfqpoint{2.049624in}{0.974236in}}{\pgfqpoint{2.045674in}{0.972600in}}{\pgfqpoint{2.042762in}{0.969688in}}%
\pgfpathcurveto{\pgfqpoint{2.039850in}{0.966776in}}{\pgfqpoint{2.038214in}{0.962826in}}{\pgfqpoint{2.038214in}{0.958708in}}%
\pgfpathcurveto{\pgfqpoint{2.038214in}{0.954590in}}{\pgfqpoint{2.039850in}{0.950640in}}{\pgfqpoint{2.042762in}{0.947728in}}%
\pgfpathcurveto{\pgfqpoint{2.045674in}{0.944816in}}{\pgfqpoint{2.049624in}{0.943180in}}{\pgfqpoint{2.053742in}{0.943180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070504in}{1.000377in}}%
\pgfpathcurveto{\pgfqpoint{2.074622in}{1.000377in}}{\pgfqpoint{2.078572in}{1.002013in}}{\pgfqpoint{2.081484in}{1.004925in}}%
\pgfpathcurveto{\pgfqpoint{2.084396in}{1.007837in}}{\pgfqpoint{2.086032in}{1.011787in}}{\pgfqpoint{2.086032in}{1.015905in}}%
\pgfpathcurveto{\pgfqpoint{2.086032in}{1.020023in}}{\pgfqpoint{2.084396in}{1.023973in}}{\pgfqpoint{2.081484in}{1.026885in}}%
\pgfpathcurveto{\pgfqpoint{2.078572in}{1.029797in}}{\pgfqpoint{2.074622in}{1.031433in}}{\pgfqpoint{2.070504in}{1.031433in}}%
\pgfpathcurveto{\pgfqpoint{2.066385in}{1.031433in}}{\pgfqpoint{2.062435in}{1.029797in}}{\pgfqpoint{2.059523in}{1.026885in}}%
\pgfpathcurveto{\pgfqpoint{2.056611in}{1.023973in}}{\pgfqpoint{2.054975in}{1.020023in}}{\pgfqpoint{2.054975in}{1.015905in}}%
\pgfpathcurveto{\pgfqpoint{2.054975in}{1.011787in}}{\pgfqpoint{2.056611in}{1.007837in}}{\pgfqpoint{2.059523in}{1.004925in}}%
\pgfpathcurveto{\pgfqpoint{2.062435in}{1.002013in}}{\pgfqpoint{2.066385in}{1.000377in}}{\pgfqpoint{2.070504in}{1.000377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479491in}{0.782292in}}%
\pgfpathcurveto{\pgfqpoint{1.483610in}{0.782292in}}{\pgfqpoint{1.487560in}{0.783929in}}{\pgfqpoint{1.490471in}{0.786841in}}%
\pgfpathcurveto{\pgfqpoint{1.493383in}{0.789753in}}{\pgfqpoint{1.495020in}{0.793703in}}{\pgfqpoint{1.495020in}{0.797821in}}%
\pgfpathcurveto{\pgfqpoint{1.495020in}{0.801939in}}{\pgfqpoint{1.493383in}{0.805889in}}{\pgfqpoint{1.490471in}{0.808801in}}%
\pgfpathcurveto{\pgfqpoint{1.487560in}{0.811713in}}{\pgfqpoint{1.483610in}{0.813349in}}{\pgfqpoint{1.479491in}{0.813349in}}%
\pgfpathcurveto{\pgfqpoint{1.475373in}{0.813349in}}{\pgfqpoint{1.471423in}{0.811713in}}{\pgfqpoint{1.468511in}{0.808801in}}%
\pgfpathcurveto{\pgfqpoint{1.465599in}{0.805889in}}{\pgfqpoint{1.463963in}{0.801939in}}{\pgfqpoint{1.463963in}{0.797821in}}%
\pgfpathcurveto{\pgfqpoint{1.463963in}{0.793703in}}{\pgfqpoint{1.465599in}{0.789753in}}{\pgfqpoint{1.468511in}{0.786841in}}%
\pgfpathcurveto{\pgfqpoint{1.471423in}{0.783929in}}{\pgfqpoint{1.475373in}{0.782292in}}{\pgfqpoint{1.479491in}{0.782292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542962in}{0.744666in}}%
\pgfpathcurveto{\pgfqpoint{1.547080in}{0.744666in}}{\pgfqpoint{1.551030in}{0.746303in}}{\pgfqpoint{1.553942in}{0.749215in}}%
\pgfpathcurveto{\pgfqpoint{1.556854in}{0.752127in}}{\pgfqpoint{1.558491in}{0.756077in}}{\pgfqpoint{1.558491in}{0.760195in}}%
\pgfpathcurveto{\pgfqpoint{1.558491in}{0.764313in}}{\pgfqpoint{1.556854in}{0.768263in}}{\pgfqpoint{1.553942in}{0.771175in}}%
\pgfpathcurveto{\pgfqpoint{1.551030in}{0.774087in}}{\pgfqpoint{1.547080in}{0.775723in}}{\pgfqpoint{1.542962in}{0.775723in}}%
\pgfpathcurveto{\pgfqpoint{1.538844in}{0.775723in}}{\pgfqpoint{1.534894in}{0.774087in}}{\pgfqpoint{1.531982in}{0.771175in}}%
\pgfpathcurveto{\pgfqpoint{1.529070in}{0.768263in}}{\pgfqpoint{1.527434in}{0.764313in}}{\pgfqpoint{1.527434in}{0.760195in}}%
\pgfpathcurveto{\pgfqpoint{1.527434in}{0.756077in}}{\pgfqpoint{1.529070in}{0.752127in}}{\pgfqpoint{1.531982in}{0.749215in}}%
\pgfpathcurveto{\pgfqpoint{1.534894in}{0.746303in}}{\pgfqpoint{1.538844in}{0.744666in}}{\pgfqpoint{1.542962in}{0.744666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681213in}{0.686185in}}%
\pgfpathcurveto{\pgfqpoint{1.685332in}{0.686185in}}{\pgfqpoint{1.689282in}{0.687821in}}{\pgfqpoint{1.692194in}{0.690733in}}%
\pgfpathcurveto{\pgfqpoint{1.695106in}{0.693645in}}{\pgfqpoint{1.696742in}{0.697595in}}{\pgfqpoint{1.696742in}{0.701713in}}%
\pgfpathcurveto{\pgfqpoint{1.696742in}{0.705831in}}{\pgfqpoint{1.695106in}{0.709781in}}{\pgfqpoint{1.692194in}{0.712693in}}%
\pgfpathcurveto{\pgfqpoint{1.689282in}{0.715605in}}{\pgfqpoint{1.685332in}{0.717242in}}{\pgfqpoint{1.681213in}{0.717242in}}%
\pgfpathcurveto{\pgfqpoint{1.677095in}{0.717242in}}{\pgfqpoint{1.673145in}{0.715605in}}{\pgfqpoint{1.670233in}{0.712693in}}%
\pgfpathcurveto{\pgfqpoint{1.667321in}{0.709781in}}{\pgfqpoint{1.665685in}{0.705831in}}{\pgfqpoint{1.665685in}{0.701713in}}%
\pgfpathcurveto{\pgfqpoint{1.665685in}{0.697595in}}{\pgfqpoint{1.667321in}{0.693645in}}{\pgfqpoint{1.670233in}{0.690733in}}%
\pgfpathcurveto{\pgfqpoint{1.673145in}{0.687821in}}{\pgfqpoint{1.677095in}{0.686185in}}{\pgfqpoint{1.681213in}{0.686185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690240in}{1.536328in}}%
\pgfpathcurveto{\pgfqpoint{0.694358in}{1.536328in}}{\pgfqpoint{0.698308in}{1.537964in}}{\pgfqpoint{0.701220in}{1.540876in}}%
\pgfpathcurveto{\pgfqpoint{0.704132in}{1.543788in}}{\pgfqpoint{0.705768in}{1.547738in}}{\pgfqpoint{0.705768in}{1.551856in}}%
\pgfpathcurveto{\pgfqpoint{0.705768in}{1.555974in}}{\pgfqpoint{0.704132in}{1.559924in}}{\pgfqpoint{0.701220in}{1.562836in}}%
\pgfpathcurveto{\pgfqpoint{0.698308in}{1.565748in}}{\pgfqpoint{0.694358in}{1.567385in}}{\pgfqpoint{0.690240in}{1.567385in}}%
\pgfpathcurveto{\pgfqpoint{0.686122in}{1.567385in}}{\pgfqpoint{0.682172in}{1.565748in}}{\pgfqpoint{0.679260in}{1.562836in}}%
\pgfpathcurveto{\pgfqpoint{0.676348in}{1.559924in}}{\pgfqpoint{0.674712in}{1.555974in}}{\pgfqpoint{0.674712in}{1.551856in}}%
\pgfpathcurveto{\pgfqpoint{0.674712in}{1.547738in}}{\pgfqpoint{0.676348in}{1.543788in}}{\pgfqpoint{0.679260in}{1.540876in}}%
\pgfpathcurveto{\pgfqpoint{0.682172in}{1.537964in}}{\pgfqpoint{0.686122in}{1.536328in}}{\pgfqpoint{0.690240in}{1.536328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672543in}{1.511767in}}%
\pgfpathcurveto{\pgfqpoint{0.676661in}{1.511767in}}{\pgfqpoint{0.680611in}{1.513403in}}{\pgfqpoint{0.683523in}{1.516315in}}%
\pgfpathcurveto{\pgfqpoint{0.686435in}{1.519227in}}{\pgfqpoint{0.688072in}{1.523177in}}{\pgfqpoint{0.688072in}{1.527295in}}%
\pgfpathcurveto{\pgfqpoint{0.688072in}{1.531414in}}{\pgfqpoint{0.686435in}{1.535364in}}{\pgfqpoint{0.683523in}{1.538276in}}%
\pgfpathcurveto{\pgfqpoint{0.680611in}{1.541188in}}{\pgfqpoint{0.676661in}{1.542824in}}{\pgfqpoint{0.672543in}{1.542824in}}%
\pgfpathcurveto{\pgfqpoint{0.668425in}{1.542824in}}{\pgfqpoint{0.664475in}{1.541188in}}{\pgfqpoint{0.661563in}{1.538276in}}%
\pgfpathcurveto{\pgfqpoint{0.658651in}{1.535364in}}{\pgfqpoint{0.657015in}{1.531414in}}{\pgfqpoint{0.657015in}{1.527295in}}%
\pgfpathcurveto{\pgfqpoint{0.657015in}{1.523177in}}{\pgfqpoint{0.658651in}{1.519227in}}{\pgfqpoint{0.661563in}{1.516315in}}%
\pgfpathcurveto{\pgfqpoint{0.664475in}{1.513403in}}{\pgfqpoint{0.668425in}{1.511767in}}{\pgfqpoint{0.672543in}{1.511767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944320in}{1.193233in}}%
\pgfpathcurveto{\pgfqpoint{0.948438in}{1.193233in}}{\pgfqpoint{0.952388in}{1.194870in}}{\pgfqpoint{0.955300in}{1.197782in}}%
\pgfpathcurveto{\pgfqpoint{0.958212in}{1.200693in}}{\pgfqpoint{0.959848in}{1.204644in}}{\pgfqpoint{0.959848in}{1.208762in}}%
\pgfpathcurveto{\pgfqpoint{0.959848in}{1.212880in}}{\pgfqpoint{0.958212in}{1.216830in}}{\pgfqpoint{0.955300in}{1.219742in}}%
\pgfpathcurveto{\pgfqpoint{0.952388in}{1.222654in}}{\pgfqpoint{0.948438in}{1.224290in}}{\pgfqpoint{0.944320in}{1.224290in}}%
\pgfpathcurveto{\pgfqpoint{0.940202in}{1.224290in}}{\pgfqpoint{0.936252in}{1.222654in}}{\pgfqpoint{0.933340in}{1.219742in}}%
\pgfpathcurveto{\pgfqpoint{0.930428in}{1.216830in}}{\pgfqpoint{0.928792in}{1.212880in}}{\pgfqpoint{0.928792in}{1.208762in}}%
\pgfpathcurveto{\pgfqpoint{0.928792in}{1.204644in}}{\pgfqpoint{0.930428in}{1.200693in}}{\pgfqpoint{0.933340in}{1.197782in}}%
\pgfpathcurveto{\pgfqpoint{0.936252in}{1.194870in}}{\pgfqpoint{0.940202in}{1.193233in}}{\pgfqpoint{0.944320in}{1.193233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252037in}{0.819164in}}%
\pgfpathcurveto{\pgfqpoint{1.256155in}{0.819164in}}{\pgfqpoint{1.260105in}{0.820801in}}{\pgfqpoint{1.263017in}{0.823712in}}%
\pgfpathcurveto{\pgfqpoint{1.265929in}{0.826624in}}{\pgfqpoint{1.267566in}{0.830574in}}{\pgfqpoint{1.267566in}{0.834693in}}%
\pgfpathcurveto{\pgfqpoint{1.267566in}{0.838811in}}{\pgfqpoint{1.265929in}{0.842761in}}{\pgfqpoint{1.263017in}{0.845673in}}%
\pgfpathcurveto{\pgfqpoint{1.260105in}{0.848585in}}{\pgfqpoint{1.256155in}{0.850221in}}{\pgfqpoint{1.252037in}{0.850221in}}%
\pgfpathcurveto{\pgfqpoint{1.247919in}{0.850221in}}{\pgfqpoint{1.243969in}{0.848585in}}{\pgfqpoint{1.241057in}{0.845673in}}%
\pgfpathcurveto{\pgfqpoint{1.238145in}{0.842761in}}{\pgfqpoint{1.236509in}{0.838811in}}{\pgfqpoint{1.236509in}{0.834693in}}%
\pgfpathcurveto{\pgfqpoint{1.236509in}{0.830574in}}{\pgfqpoint{1.238145in}{0.826624in}}{\pgfqpoint{1.241057in}{0.823712in}}%
\pgfpathcurveto{\pgfqpoint{1.243969in}{0.820801in}}{\pgfqpoint{1.247919in}{0.819164in}}{\pgfqpoint{1.252037in}{0.819164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296579in}{1.400243in}}%
\pgfpathcurveto{\pgfqpoint{1.300697in}{1.400243in}}{\pgfqpoint{1.304647in}{1.401879in}}{\pgfqpoint{1.307559in}{1.404791in}}%
\pgfpathcurveto{\pgfqpoint{1.310471in}{1.407703in}}{\pgfqpoint{1.312107in}{1.411653in}}{\pgfqpoint{1.312107in}{1.415771in}}%
\pgfpathcurveto{\pgfqpoint{1.312107in}{1.419889in}}{\pgfqpoint{1.310471in}{1.423839in}}{\pgfqpoint{1.307559in}{1.426751in}}%
\pgfpathcurveto{\pgfqpoint{1.304647in}{1.429663in}}{\pgfqpoint{1.300697in}{1.431299in}}{\pgfqpoint{1.296579in}{1.431299in}}%
\pgfpathcurveto{\pgfqpoint{1.292461in}{1.431299in}}{\pgfqpoint{1.288511in}{1.429663in}}{\pgfqpoint{1.285599in}{1.426751in}}%
\pgfpathcurveto{\pgfqpoint{1.282687in}{1.423839in}}{\pgfqpoint{1.281051in}{1.419889in}}{\pgfqpoint{1.281051in}{1.415771in}}%
\pgfpathcurveto{\pgfqpoint{1.281051in}{1.411653in}}{\pgfqpoint{1.282687in}{1.407703in}}{\pgfqpoint{1.285599in}{1.404791in}}%
\pgfpathcurveto{\pgfqpoint{1.288511in}{1.401879in}}{\pgfqpoint{1.292461in}{1.400243in}}{\pgfqpoint{1.296579in}{1.400243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223469in}{1.028812in}}%
\pgfpathcurveto{\pgfqpoint{1.227587in}{1.028812in}}{\pgfqpoint{1.231537in}{1.030448in}}{\pgfqpoint{1.234449in}{1.033360in}}%
\pgfpathcurveto{\pgfqpoint{1.237361in}{1.036272in}}{\pgfqpoint{1.238997in}{1.040222in}}{\pgfqpoint{1.238997in}{1.044340in}}%
\pgfpathcurveto{\pgfqpoint{1.238997in}{1.048458in}}{\pgfqpoint{1.237361in}{1.052408in}}{\pgfqpoint{1.234449in}{1.055320in}}%
\pgfpathcurveto{\pgfqpoint{1.231537in}{1.058232in}}{\pgfqpoint{1.227587in}{1.059869in}}{\pgfqpoint{1.223469in}{1.059869in}}%
\pgfpathcurveto{\pgfqpoint{1.219351in}{1.059869in}}{\pgfqpoint{1.215401in}{1.058232in}}{\pgfqpoint{1.212489in}{1.055320in}}%
\pgfpathcurveto{\pgfqpoint{1.209577in}{1.052408in}}{\pgfqpoint{1.207941in}{1.048458in}}{\pgfqpoint{1.207941in}{1.044340in}}%
\pgfpathcurveto{\pgfqpoint{1.207941in}{1.040222in}}{\pgfqpoint{1.209577in}{1.036272in}}{\pgfqpoint{1.212489in}{1.033360in}}%
\pgfpathcurveto{\pgfqpoint{1.215401in}{1.030448in}}{\pgfqpoint{1.219351in}{1.028812in}}{\pgfqpoint{1.223469in}{1.028812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492040in}{1.007686in}}%
\pgfpathcurveto{\pgfqpoint{1.496158in}{1.007686in}}{\pgfqpoint{1.500108in}{1.009323in}}{\pgfqpoint{1.503020in}{1.012234in}}%
\pgfpathcurveto{\pgfqpoint{1.505932in}{1.015146in}}{\pgfqpoint{1.507568in}{1.019096in}}{\pgfqpoint{1.507568in}{1.023215in}}%
\pgfpathcurveto{\pgfqpoint{1.507568in}{1.027333in}}{\pgfqpoint{1.505932in}{1.031283in}}{\pgfqpoint{1.503020in}{1.034195in}}%
\pgfpathcurveto{\pgfqpoint{1.500108in}{1.037107in}}{\pgfqpoint{1.496158in}{1.038743in}}{\pgfqpoint{1.492040in}{1.038743in}}%
\pgfpathcurveto{\pgfqpoint{1.487921in}{1.038743in}}{\pgfqpoint{1.483971in}{1.037107in}}{\pgfqpoint{1.481060in}{1.034195in}}%
\pgfpathcurveto{\pgfqpoint{1.478148in}{1.031283in}}{\pgfqpoint{1.476511in}{1.027333in}}{\pgfqpoint{1.476511in}{1.023215in}}%
\pgfpathcurveto{\pgfqpoint{1.476511in}{1.019096in}}{\pgfqpoint{1.478148in}{1.015146in}}{\pgfqpoint{1.481060in}{1.012234in}}%
\pgfpathcurveto{\pgfqpoint{1.483971in}{1.009323in}}{\pgfqpoint{1.487921in}{1.007686in}}{\pgfqpoint{1.492040in}{1.007686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678676in}{0.703837in}}%
\pgfpathcurveto{\pgfqpoint{1.682794in}{0.703837in}}{\pgfqpoint{1.686744in}{0.705473in}}{\pgfqpoint{1.689656in}{0.708385in}}%
\pgfpathcurveto{\pgfqpoint{1.692568in}{0.711297in}}{\pgfqpoint{1.694204in}{0.715247in}}{\pgfqpoint{1.694204in}{0.719365in}}%
\pgfpathcurveto{\pgfqpoint{1.694204in}{0.723483in}}{\pgfqpoint{1.692568in}{0.727433in}}{\pgfqpoint{1.689656in}{0.730345in}}%
\pgfpathcurveto{\pgfqpoint{1.686744in}{0.733257in}}{\pgfqpoint{1.682794in}{0.734893in}}{\pgfqpoint{1.678676in}{0.734893in}}%
\pgfpathcurveto{\pgfqpoint{1.674558in}{0.734893in}}{\pgfqpoint{1.670608in}{0.733257in}}{\pgfqpoint{1.667696in}{0.730345in}}%
\pgfpathcurveto{\pgfqpoint{1.664784in}{0.727433in}}{\pgfqpoint{1.663148in}{0.723483in}}{\pgfqpoint{1.663148in}{0.719365in}}%
\pgfpathcurveto{\pgfqpoint{1.663148in}{0.715247in}}{\pgfqpoint{1.664784in}{0.711297in}}{\pgfqpoint{1.667696in}{0.708385in}}%
\pgfpathcurveto{\pgfqpoint{1.670608in}{0.705473in}}{\pgfqpoint{1.674558in}{0.703837in}}{\pgfqpoint{1.678676in}{0.703837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823604in}{1.416754in}}%
\pgfpathcurveto{\pgfqpoint{0.827722in}{1.416754in}}{\pgfqpoint{0.831672in}{1.418391in}}{\pgfqpoint{0.834584in}{1.421302in}}%
\pgfpathcurveto{\pgfqpoint{0.837496in}{1.424214in}}{\pgfqpoint{0.839132in}{1.428164in}}{\pgfqpoint{0.839132in}{1.432283in}}%
\pgfpathcurveto{\pgfqpoint{0.839132in}{1.436401in}}{\pgfqpoint{0.837496in}{1.440351in}}{\pgfqpoint{0.834584in}{1.443263in}}%
\pgfpathcurveto{\pgfqpoint{0.831672in}{1.446175in}}{\pgfqpoint{0.827722in}{1.447811in}}{\pgfqpoint{0.823604in}{1.447811in}}%
\pgfpathcurveto{\pgfqpoint{0.819486in}{1.447811in}}{\pgfqpoint{0.815536in}{1.446175in}}{\pgfqpoint{0.812624in}{1.443263in}}%
\pgfpathcurveto{\pgfqpoint{0.809712in}{1.440351in}}{\pgfqpoint{0.808076in}{1.436401in}}{\pgfqpoint{0.808076in}{1.432283in}}%
\pgfpathcurveto{\pgfqpoint{0.808076in}{1.428164in}}{\pgfqpoint{0.809712in}{1.424214in}}{\pgfqpoint{0.812624in}{1.421302in}}%
\pgfpathcurveto{\pgfqpoint{0.815536in}{1.418391in}}{\pgfqpoint{0.819486in}{1.416754in}}{\pgfqpoint{0.823604in}{1.416754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125445in}{1.238847in}}%
\pgfpathcurveto{\pgfqpoint{1.129563in}{1.238847in}}{\pgfqpoint{1.133513in}{1.240483in}}{\pgfqpoint{1.136425in}{1.243395in}}%
\pgfpathcurveto{\pgfqpoint{1.139337in}{1.246307in}}{\pgfqpoint{1.140973in}{1.250257in}}{\pgfqpoint{1.140973in}{1.254375in}}%
\pgfpathcurveto{\pgfqpoint{1.140973in}{1.258493in}}{\pgfqpoint{1.139337in}{1.262443in}}{\pgfqpoint{1.136425in}{1.265355in}}%
\pgfpathcurveto{\pgfqpoint{1.133513in}{1.268267in}}{\pgfqpoint{1.129563in}{1.269903in}}{\pgfqpoint{1.125445in}{1.269903in}}%
\pgfpathcurveto{\pgfqpoint{1.121327in}{1.269903in}}{\pgfqpoint{1.117377in}{1.268267in}}{\pgfqpoint{1.114465in}{1.265355in}}%
\pgfpathcurveto{\pgfqpoint{1.111553in}{1.262443in}}{\pgfqpoint{1.109917in}{1.258493in}}{\pgfqpoint{1.109917in}{1.254375in}}%
\pgfpathcurveto{\pgfqpoint{1.109917in}{1.250257in}}{\pgfqpoint{1.111553in}{1.246307in}}{\pgfqpoint{1.114465in}{1.243395in}}%
\pgfpathcurveto{\pgfqpoint{1.117377in}{1.240483in}}{\pgfqpoint{1.121327in}{1.238847in}}{\pgfqpoint{1.125445in}{1.238847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023347in}{1.194699in}}%
\pgfpathcurveto{\pgfqpoint{1.027465in}{1.194699in}}{\pgfqpoint{1.031415in}{1.196335in}}{\pgfqpoint{1.034327in}{1.199247in}}%
\pgfpathcurveto{\pgfqpoint{1.037239in}{1.202159in}}{\pgfqpoint{1.038875in}{1.206109in}}{\pgfqpoint{1.038875in}{1.210227in}}%
\pgfpathcurveto{\pgfqpoint{1.038875in}{1.214345in}}{\pgfqpoint{1.037239in}{1.218295in}}{\pgfqpoint{1.034327in}{1.221207in}}%
\pgfpathcurveto{\pgfqpoint{1.031415in}{1.224119in}}{\pgfqpoint{1.027465in}{1.225755in}}{\pgfqpoint{1.023347in}{1.225755in}}%
\pgfpathcurveto{\pgfqpoint{1.019229in}{1.225755in}}{\pgfqpoint{1.015279in}{1.224119in}}{\pgfqpoint{1.012367in}{1.221207in}}%
\pgfpathcurveto{\pgfqpoint{1.009455in}{1.218295in}}{\pgfqpoint{1.007819in}{1.214345in}}{\pgfqpoint{1.007819in}{1.210227in}}%
\pgfpathcurveto{\pgfqpoint{1.007819in}{1.206109in}}{\pgfqpoint{1.009455in}{1.202159in}}{\pgfqpoint{1.012367in}{1.199247in}}%
\pgfpathcurveto{\pgfqpoint{1.015279in}{1.196335in}}{\pgfqpoint{1.019229in}{1.194699in}}{\pgfqpoint{1.023347in}{1.194699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408739in}{1.557302in}}%
\pgfpathcurveto{\pgfqpoint{1.412857in}{1.557302in}}{\pgfqpoint{1.416807in}{1.558938in}}{\pgfqpoint{1.419719in}{1.561850in}}%
\pgfpathcurveto{\pgfqpoint{1.422631in}{1.564762in}}{\pgfqpoint{1.424267in}{1.568712in}}{\pgfqpoint{1.424267in}{1.572830in}}%
\pgfpathcurveto{\pgfqpoint{1.424267in}{1.576948in}}{\pgfqpoint{1.422631in}{1.580898in}}{\pgfqpoint{1.419719in}{1.583810in}}%
\pgfpathcurveto{\pgfqpoint{1.416807in}{1.586722in}}{\pgfqpoint{1.412857in}{1.588358in}}{\pgfqpoint{1.408739in}{1.588358in}}%
\pgfpathcurveto{\pgfqpoint{1.404621in}{1.588358in}}{\pgfqpoint{1.400671in}{1.586722in}}{\pgfqpoint{1.397759in}{1.583810in}}%
\pgfpathcurveto{\pgfqpoint{1.394847in}{1.580898in}}{\pgfqpoint{1.393211in}{1.576948in}}{\pgfqpoint{1.393211in}{1.572830in}}%
\pgfpathcurveto{\pgfqpoint{1.393211in}{1.568712in}}{\pgfqpoint{1.394847in}{1.564762in}}{\pgfqpoint{1.397759in}{1.561850in}}%
\pgfpathcurveto{\pgfqpoint{1.400671in}{1.558938in}}{\pgfqpoint{1.404621in}{1.557302in}}{\pgfqpoint{1.408739in}{1.557302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144175in}{0.984091in}}%
\pgfpathcurveto{\pgfqpoint{1.148293in}{0.984091in}}{\pgfqpoint{1.152243in}{0.985727in}}{\pgfqpoint{1.155155in}{0.988639in}}%
\pgfpathcurveto{\pgfqpoint{1.158067in}{0.991551in}}{\pgfqpoint{1.159703in}{0.995501in}}{\pgfqpoint{1.159703in}{0.999619in}}%
\pgfpathcurveto{\pgfqpoint{1.159703in}{1.003737in}}{\pgfqpoint{1.158067in}{1.007687in}}{\pgfqpoint{1.155155in}{1.010599in}}%
\pgfpathcurveto{\pgfqpoint{1.152243in}{1.013511in}}{\pgfqpoint{1.148293in}{1.015147in}}{\pgfqpoint{1.144175in}{1.015147in}}%
\pgfpathcurveto{\pgfqpoint{1.140056in}{1.015147in}}{\pgfqpoint{1.136106in}{1.013511in}}{\pgfqpoint{1.133194in}{1.010599in}}%
\pgfpathcurveto{\pgfqpoint{1.130282in}{1.007687in}}{\pgfqpoint{1.128646in}{1.003737in}}{\pgfqpoint{1.128646in}{0.999619in}}%
\pgfpathcurveto{\pgfqpoint{1.128646in}{0.995501in}}{\pgfqpoint{1.130282in}{0.991551in}}{\pgfqpoint{1.133194in}{0.988639in}}%
\pgfpathcurveto{\pgfqpoint{1.136106in}{0.985727in}}{\pgfqpoint{1.140056in}{0.984091in}}{\pgfqpoint{1.144175in}{0.984091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360191in}{0.970341in}}%
\pgfpathcurveto{\pgfqpoint{1.364310in}{0.970341in}}{\pgfqpoint{1.368260in}{0.971977in}}{\pgfqpoint{1.371172in}{0.974889in}}%
\pgfpathcurveto{\pgfqpoint{1.374084in}{0.977801in}}{\pgfqpoint{1.375720in}{0.981751in}}{\pgfqpoint{1.375720in}{0.985869in}}%
\pgfpathcurveto{\pgfqpoint{1.375720in}{0.989987in}}{\pgfqpoint{1.374084in}{0.993937in}}{\pgfqpoint{1.371172in}{0.996849in}}%
\pgfpathcurveto{\pgfqpoint{1.368260in}{0.999761in}}{\pgfqpoint{1.364310in}{1.001397in}}{\pgfqpoint{1.360191in}{1.001397in}}%
\pgfpathcurveto{\pgfqpoint{1.356073in}{1.001397in}}{\pgfqpoint{1.352123in}{0.999761in}}{\pgfqpoint{1.349211in}{0.996849in}}%
\pgfpathcurveto{\pgfqpoint{1.346299in}{0.993937in}}{\pgfqpoint{1.344663in}{0.989987in}}{\pgfqpoint{1.344663in}{0.985869in}}%
\pgfpathcurveto{\pgfqpoint{1.344663in}{0.981751in}}{\pgfqpoint{1.346299in}{0.977801in}}{\pgfqpoint{1.349211in}{0.974889in}}%
\pgfpathcurveto{\pgfqpoint{1.352123in}{0.971977in}}{\pgfqpoint{1.356073in}{0.970341in}}{\pgfqpoint{1.360191in}{0.970341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521645in}{1.424183in}}%
\pgfpathcurveto{\pgfqpoint{1.525763in}{1.424183in}}{\pgfqpoint{1.529713in}{1.425819in}}{\pgfqpoint{1.532625in}{1.428731in}}%
\pgfpathcurveto{\pgfqpoint{1.535537in}{1.431643in}}{\pgfqpoint{1.537173in}{1.435593in}}{\pgfqpoint{1.537173in}{1.439711in}}%
\pgfpathcurveto{\pgfqpoint{1.537173in}{1.443830in}}{\pgfqpoint{1.535537in}{1.447780in}}{\pgfqpoint{1.532625in}{1.450692in}}%
\pgfpathcurveto{\pgfqpoint{1.529713in}{1.453604in}}{\pgfqpoint{1.525763in}{1.455240in}}{\pgfqpoint{1.521645in}{1.455240in}}%
\pgfpathcurveto{\pgfqpoint{1.517527in}{1.455240in}}{\pgfqpoint{1.513577in}{1.453604in}}{\pgfqpoint{1.510665in}{1.450692in}}%
\pgfpathcurveto{\pgfqpoint{1.507753in}{1.447780in}}{\pgfqpoint{1.506117in}{1.443830in}}{\pgfqpoint{1.506117in}{1.439711in}}%
\pgfpathcurveto{\pgfqpoint{1.506117in}{1.435593in}}{\pgfqpoint{1.507753in}{1.431643in}}{\pgfqpoint{1.510665in}{1.428731in}}%
\pgfpathcurveto{\pgfqpoint{1.513577in}{1.425819in}}{\pgfqpoint{1.517527in}{1.424183in}}{\pgfqpoint{1.521645in}{1.424183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745559in}{1.092161in}}%
\pgfpathcurveto{\pgfqpoint{1.749677in}{1.092161in}}{\pgfqpoint{1.753627in}{1.093797in}}{\pgfqpoint{1.756539in}{1.096709in}}%
\pgfpathcurveto{\pgfqpoint{1.759451in}{1.099621in}}{\pgfqpoint{1.761088in}{1.103571in}}{\pgfqpoint{1.761088in}{1.107689in}}%
\pgfpathcurveto{\pgfqpoint{1.761088in}{1.111807in}}{\pgfqpoint{1.759451in}{1.115757in}}{\pgfqpoint{1.756539in}{1.118669in}}%
\pgfpathcurveto{\pgfqpoint{1.753627in}{1.121581in}}{\pgfqpoint{1.749677in}{1.123217in}}{\pgfqpoint{1.745559in}{1.123217in}}%
\pgfpathcurveto{\pgfqpoint{1.741441in}{1.123217in}}{\pgfqpoint{1.737491in}{1.121581in}}{\pgfqpoint{1.734579in}{1.118669in}}%
\pgfpathcurveto{\pgfqpoint{1.731667in}{1.115757in}}{\pgfqpoint{1.730031in}{1.111807in}}{\pgfqpoint{1.730031in}{1.107689in}}%
\pgfpathcurveto{\pgfqpoint{1.730031in}{1.103571in}}{\pgfqpoint{1.731667in}{1.099621in}}{\pgfqpoint{1.734579in}{1.096709in}}%
\pgfpathcurveto{\pgfqpoint{1.737491in}{1.093797in}}{\pgfqpoint{1.741441in}{1.092161in}}{\pgfqpoint{1.745559in}{1.092161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908647in}{1.494067in}}%
\pgfpathcurveto{\pgfqpoint{0.912765in}{1.494067in}}{\pgfqpoint{0.916715in}{1.495703in}}{\pgfqpoint{0.919627in}{1.498615in}}%
\pgfpathcurveto{\pgfqpoint{0.922539in}{1.501527in}}{\pgfqpoint{0.924175in}{1.505477in}}{\pgfqpoint{0.924175in}{1.509596in}}%
\pgfpathcurveto{\pgfqpoint{0.924175in}{1.513714in}}{\pgfqpoint{0.922539in}{1.517664in}}{\pgfqpoint{0.919627in}{1.520576in}}%
\pgfpathcurveto{\pgfqpoint{0.916715in}{1.523488in}}{\pgfqpoint{0.912765in}{1.525124in}}{\pgfqpoint{0.908647in}{1.525124in}}%
\pgfpathcurveto{\pgfqpoint{0.904528in}{1.525124in}}{\pgfqpoint{0.900578in}{1.523488in}}{\pgfqpoint{0.897666in}{1.520576in}}%
\pgfpathcurveto{\pgfqpoint{0.894754in}{1.517664in}}{\pgfqpoint{0.893118in}{1.513714in}}{\pgfqpoint{0.893118in}{1.509596in}}%
\pgfpathcurveto{\pgfqpoint{0.893118in}{1.505477in}}{\pgfqpoint{0.894754in}{1.501527in}}{\pgfqpoint{0.897666in}{1.498615in}}%
\pgfpathcurveto{\pgfqpoint{0.900578in}{1.495703in}}{\pgfqpoint{0.904528in}{1.494067in}}{\pgfqpoint{0.908647in}{1.494067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102841in}{1.355107in}}%
\pgfpathcurveto{\pgfqpoint{1.106959in}{1.355107in}}{\pgfqpoint{1.110909in}{1.356743in}}{\pgfqpoint{1.113821in}{1.359655in}}%
\pgfpathcurveto{\pgfqpoint{1.116733in}{1.362567in}}{\pgfqpoint{1.118369in}{1.366517in}}{\pgfqpoint{1.118369in}{1.370635in}}%
\pgfpathcurveto{\pgfqpoint{1.118369in}{1.374753in}}{\pgfqpoint{1.116733in}{1.378703in}}{\pgfqpoint{1.113821in}{1.381615in}}%
\pgfpathcurveto{\pgfqpoint{1.110909in}{1.384527in}}{\pgfqpoint{1.106959in}{1.386163in}}{\pgfqpoint{1.102841in}{1.386163in}}%
\pgfpathcurveto{\pgfqpoint{1.098723in}{1.386163in}}{\pgfqpoint{1.094773in}{1.384527in}}{\pgfqpoint{1.091861in}{1.381615in}}%
\pgfpathcurveto{\pgfqpoint{1.088949in}{1.378703in}}{\pgfqpoint{1.087313in}{1.374753in}}{\pgfqpoint{1.087313in}{1.370635in}}%
\pgfpathcurveto{\pgfqpoint{1.087313in}{1.366517in}}{\pgfqpoint{1.088949in}{1.362567in}}{\pgfqpoint{1.091861in}{1.359655in}}%
\pgfpathcurveto{\pgfqpoint{1.094773in}{1.356743in}}{\pgfqpoint{1.098723in}{1.355107in}}{\pgfqpoint{1.102841in}{1.355107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289012in}{1.323856in}}%
\pgfpathcurveto{\pgfqpoint{1.293130in}{1.323856in}}{\pgfqpoint{1.297080in}{1.325492in}}{\pgfqpoint{1.299992in}{1.328404in}}%
\pgfpathcurveto{\pgfqpoint{1.302904in}{1.331316in}}{\pgfqpoint{1.304540in}{1.335266in}}{\pgfqpoint{1.304540in}{1.339385in}}%
\pgfpathcurveto{\pgfqpoint{1.304540in}{1.343503in}}{\pgfqpoint{1.302904in}{1.347453in}}{\pgfqpoint{1.299992in}{1.350365in}}%
\pgfpathcurveto{\pgfqpoint{1.297080in}{1.353277in}}{\pgfqpoint{1.293130in}{1.354913in}}{\pgfqpoint{1.289012in}{1.354913in}}%
\pgfpathcurveto{\pgfqpoint{1.284893in}{1.354913in}}{\pgfqpoint{1.280943in}{1.353277in}}{\pgfqpoint{1.278031in}{1.350365in}}%
\pgfpathcurveto{\pgfqpoint{1.275119in}{1.347453in}}{\pgfqpoint{1.273483in}{1.343503in}}{\pgfqpoint{1.273483in}{1.339385in}}%
\pgfpathcurveto{\pgfqpoint{1.273483in}{1.335266in}}{\pgfqpoint{1.275119in}{1.331316in}}{\pgfqpoint{1.278031in}{1.328404in}}%
\pgfpathcurveto{\pgfqpoint{1.280943in}{1.325492in}}{\pgfqpoint{1.284893in}{1.323856in}}{\pgfqpoint{1.289012in}{1.323856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623557in}{1.070300in}}%
\pgfpathcurveto{\pgfqpoint{1.627675in}{1.070300in}}{\pgfqpoint{1.631625in}{1.071936in}}{\pgfqpoint{1.634537in}{1.074848in}}%
\pgfpathcurveto{\pgfqpoint{1.637449in}{1.077760in}}{\pgfqpoint{1.639086in}{1.081710in}}{\pgfqpoint{1.639086in}{1.085828in}}%
\pgfpathcurveto{\pgfqpoint{1.639086in}{1.089946in}}{\pgfqpoint{1.637449in}{1.093896in}}{\pgfqpoint{1.634537in}{1.096808in}}%
\pgfpathcurveto{\pgfqpoint{1.631625in}{1.099720in}}{\pgfqpoint{1.627675in}{1.101356in}}{\pgfqpoint{1.623557in}{1.101356in}}%
\pgfpathcurveto{\pgfqpoint{1.619439in}{1.101356in}}{\pgfqpoint{1.615489in}{1.099720in}}{\pgfqpoint{1.612577in}{1.096808in}}%
\pgfpathcurveto{\pgfqpoint{1.609665in}{1.093896in}}{\pgfqpoint{1.608029in}{1.089946in}}{\pgfqpoint{1.608029in}{1.085828in}}%
\pgfpathcurveto{\pgfqpoint{1.608029in}{1.081710in}}{\pgfqpoint{1.609665in}{1.077760in}}{\pgfqpoint{1.612577in}{1.074848in}}%
\pgfpathcurveto{\pgfqpoint{1.615489in}{1.071936in}}{\pgfqpoint{1.619439in}{1.070300in}}{\pgfqpoint{1.623557in}{1.070300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412244in}{0.946308in}}%
\pgfpathcurveto{\pgfqpoint{1.416362in}{0.946308in}}{\pgfqpoint{1.420312in}{0.947944in}}{\pgfqpoint{1.423224in}{0.950856in}}%
\pgfpathcurveto{\pgfqpoint{1.426136in}{0.953768in}}{\pgfqpoint{1.427772in}{0.957718in}}{\pgfqpoint{1.427772in}{0.961836in}}%
\pgfpathcurveto{\pgfqpoint{1.427772in}{0.965955in}}{\pgfqpoint{1.426136in}{0.969905in}}{\pgfqpoint{1.423224in}{0.972817in}}%
\pgfpathcurveto{\pgfqpoint{1.420312in}{0.975728in}}{\pgfqpoint{1.416362in}{0.977365in}}{\pgfqpoint{1.412244in}{0.977365in}}%
\pgfpathcurveto{\pgfqpoint{1.408126in}{0.977365in}}{\pgfqpoint{1.404176in}{0.975728in}}{\pgfqpoint{1.401264in}{0.972817in}}%
\pgfpathcurveto{\pgfqpoint{1.398352in}{0.969905in}}{\pgfqpoint{1.396716in}{0.965955in}}{\pgfqpoint{1.396716in}{0.961836in}}%
\pgfpathcurveto{\pgfqpoint{1.396716in}{0.957718in}}{\pgfqpoint{1.398352in}{0.953768in}}{\pgfqpoint{1.401264in}{0.950856in}}%
\pgfpathcurveto{\pgfqpoint{1.404176in}{0.947944in}}{\pgfqpoint{1.408126in}{0.946308in}}{\pgfqpoint{1.412244in}{0.946308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954187in}{1.012999in}}%
\pgfpathcurveto{\pgfqpoint{1.958305in}{1.012999in}}{\pgfqpoint{1.962255in}{1.014635in}}{\pgfqpoint{1.965167in}{1.017547in}}%
\pgfpathcurveto{\pgfqpoint{1.968079in}{1.020459in}}{\pgfqpoint{1.969716in}{1.024409in}}{\pgfqpoint{1.969716in}{1.028527in}}%
\pgfpathcurveto{\pgfqpoint{1.969716in}{1.032646in}}{\pgfqpoint{1.968079in}{1.036596in}}{\pgfqpoint{1.965167in}{1.039508in}}%
\pgfpathcurveto{\pgfqpoint{1.962255in}{1.042420in}}{\pgfqpoint{1.958305in}{1.044056in}}{\pgfqpoint{1.954187in}{1.044056in}}%
\pgfpathcurveto{\pgfqpoint{1.950069in}{1.044056in}}{\pgfqpoint{1.946119in}{1.042420in}}{\pgfqpoint{1.943207in}{1.039508in}}%
\pgfpathcurveto{\pgfqpoint{1.940295in}{1.036596in}}{\pgfqpoint{1.938659in}{1.032646in}}{\pgfqpoint{1.938659in}{1.028527in}}%
\pgfpathcurveto{\pgfqpoint{1.938659in}{1.024409in}}{\pgfqpoint{1.940295in}{1.020459in}}{\pgfqpoint{1.943207in}{1.017547in}}%
\pgfpathcurveto{\pgfqpoint{1.946119in}{1.014635in}}{\pgfqpoint{1.950069in}{1.012999in}}{\pgfqpoint{1.954187in}{1.012999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601322in}{0.931576in}}%
\pgfpathcurveto{\pgfqpoint{1.605440in}{0.931576in}}{\pgfqpoint{1.609390in}{0.933213in}}{\pgfqpoint{1.612302in}{0.936124in}}%
\pgfpathcurveto{\pgfqpoint{1.615214in}{0.939036in}}{\pgfqpoint{1.616850in}{0.942986in}}{\pgfqpoint{1.616850in}{0.947105in}}%
\pgfpathcurveto{\pgfqpoint{1.616850in}{0.951223in}}{\pgfqpoint{1.615214in}{0.955173in}}{\pgfqpoint{1.612302in}{0.958085in}}%
\pgfpathcurveto{\pgfqpoint{1.609390in}{0.960997in}}{\pgfqpoint{1.605440in}{0.962633in}}{\pgfqpoint{1.601322in}{0.962633in}}%
\pgfpathcurveto{\pgfqpoint{1.597204in}{0.962633in}}{\pgfqpoint{1.593254in}{0.960997in}}{\pgfqpoint{1.590342in}{0.958085in}}%
\pgfpathcurveto{\pgfqpoint{1.587430in}{0.955173in}}{\pgfqpoint{1.585794in}{0.951223in}}{\pgfqpoint{1.585794in}{0.947105in}}%
\pgfpathcurveto{\pgfqpoint{1.585794in}{0.942986in}}{\pgfqpoint{1.587430in}{0.939036in}}{\pgfqpoint{1.590342in}{0.936124in}}%
\pgfpathcurveto{\pgfqpoint{1.593254in}{0.933213in}}{\pgfqpoint{1.597204in}{0.931576in}}{\pgfqpoint{1.601322in}{0.931576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592790in}{0.740221in}}%
\pgfpathcurveto{\pgfqpoint{1.596908in}{0.740221in}}{\pgfqpoint{1.600858in}{0.741857in}}{\pgfqpoint{1.603770in}{0.744769in}}%
\pgfpathcurveto{\pgfqpoint{1.606682in}{0.747681in}}{\pgfqpoint{1.608318in}{0.751631in}}{\pgfqpoint{1.608318in}{0.755749in}}%
\pgfpathcurveto{\pgfqpoint{1.608318in}{0.759868in}}{\pgfqpoint{1.606682in}{0.763818in}}{\pgfqpoint{1.603770in}{0.766730in}}%
\pgfpathcurveto{\pgfqpoint{1.600858in}{0.769642in}}{\pgfqpoint{1.596908in}{0.771278in}}{\pgfqpoint{1.592790in}{0.771278in}}%
\pgfpathcurveto{\pgfqpoint{1.588672in}{0.771278in}}{\pgfqpoint{1.584722in}{0.769642in}}{\pgfqpoint{1.581810in}{0.766730in}}%
\pgfpathcurveto{\pgfqpoint{1.578898in}{0.763818in}}{\pgfqpoint{1.577261in}{0.759868in}}{\pgfqpoint{1.577261in}{0.755749in}}%
\pgfpathcurveto{\pgfqpoint{1.577261in}{0.751631in}}{\pgfqpoint{1.578898in}{0.747681in}}{\pgfqpoint{1.581810in}{0.744769in}}%
\pgfpathcurveto{\pgfqpoint{1.584722in}{0.741857in}}{\pgfqpoint{1.588672in}{0.740221in}}{\pgfqpoint{1.592790in}{0.740221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875889in}{1.491646in}}%
\pgfpathcurveto{\pgfqpoint{0.880007in}{1.491646in}}{\pgfqpoint{0.883957in}{1.493282in}}{\pgfqpoint{0.886869in}{1.496194in}}%
\pgfpathcurveto{\pgfqpoint{0.889781in}{1.499106in}}{\pgfqpoint{0.891417in}{1.503056in}}{\pgfqpoint{0.891417in}{1.507174in}}%
\pgfpathcurveto{\pgfqpoint{0.891417in}{1.511292in}}{\pgfqpoint{0.889781in}{1.515242in}}{\pgfqpoint{0.886869in}{1.518154in}}%
\pgfpathcurveto{\pgfqpoint{0.883957in}{1.521066in}}{\pgfqpoint{0.880007in}{1.522702in}}{\pgfqpoint{0.875889in}{1.522702in}}%
\pgfpathcurveto{\pgfqpoint{0.871771in}{1.522702in}}{\pgfqpoint{0.867821in}{1.521066in}}{\pgfqpoint{0.864909in}{1.518154in}}%
\pgfpathcurveto{\pgfqpoint{0.861997in}{1.515242in}}{\pgfqpoint{0.860361in}{1.511292in}}{\pgfqpoint{0.860361in}{1.507174in}}%
\pgfpathcurveto{\pgfqpoint{0.860361in}{1.503056in}}{\pgfqpoint{0.861997in}{1.499106in}}{\pgfqpoint{0.864909in}{1.496194in}}%
\pgfpathcurveto{\pgfqpoint{0.867821in}{1.493282in}}{\pgfqpoint{0.871771in}{1.491646in}}{\pgfqpoint{0.875889in}{1.491646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911348in}{1.367874in}}%
\pgfpathcurveto{\pgfqpoint{0.915466in}{1.367874in}}{\pgfqpoint{0.919416in}{1.369510in}}{\pgfqpoint{0.922328in}{1.372422in}}%
\pgfpathcurveto{\pgfqpoint{0.925240in}{1.375334in}}{\pgfqpoint{0.926876in}{1.379284in}}{\pgfqpoint{0.926876in}{1.383402in}}%
\pgfpathcurveto{\pgfqpoint{0.926876in}{1.387520in}}{\pgfqpoint{0.925240in}{1.391470in}}{\pgfqpoint{0.922328in}{1.394382in}}%
\pgfpathcurveto{\pgfqpoint{0.919416in}{1.397294in}}{\pgfqpoint{0.915466in}{1.398930in}}{\pgfqpoint{0.911348in}{1.398930in}}%
\pgfpathcurveto{\pgfqpoint{0.907230in}{1.398930in}}{\pgfqpoint{0.903280in}{1.397294in}}{\pgfqpoint{0.900368in}{1.394382in}}%
\pgfpathcurveto{\pgfqpoint{0.897456in}{1.391470in}}{\pgfqpoint{0.895820in}{1.387520in}}{\pgfqpoint{0.895820in}{1.383402in}}%
\pgfpathcurveto{\pgfqpoint{0.895820in}{1.379284in}}{\pgfqpoint{0.897456in}{1.375334in}}{\pgfqpoint{0.900368in}{1.372422in}}%
\pgfpathcurveto{\pgfqpoint{0.903280in}{1.369510in}}{\pgfqpoint{0.907230in}{1.367874in}}{\pgfqpoint{0.911348in}{1.367874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760295in}{1.203878in}}%
\pgfpathcurveto{\pgfqpoint{0.764414in}{1.203878in}}{\pgfqpoint{0.768364in}{1.205514in}}{\pgfqpoint{0.771276in}{1.208426in}}%
\pgfpathcurveto{\pgfqpoint{0.774188in}{1.211338in}}{\pgfqpoint{0.775824in}{1.215288in}}{\pgfqpoint{0.775824in}{1.219407in}}%
\pgfpathcurveto{\pgfqpoint{0.775824in}{1.223525in}}{\pgfqpoint{0.774188in}{1.227475in}}{\pgfqpoint{0.771276in}{1.230387in}}%
\pgfpathcurveto{\pgfqpoint{0.768364in}{1.233299in}}{\pgfqpoint{0.764414in}{1.234935in}}{\pgfqpoint{0.760295in}{1.234935in}}%
\pgfpathcurveto{\pgfqpoint{0.756177in}{1.234935in}}{\pgfqpoint{0.752227in}{1.233299in}}{\pgfqpoint{0.749315in}{1.230387in}}%
\pgfpathcurveto{\pgfqpoint{0.746403in}{1.227475in}}{\pgfqpoint{0.744767in}{1.223525in}}{\pgfqpoint{0.744767in}{1.219407in}}%
\pgfpathcurveto{\pgfqpoint{0.744767in}{1.215288in}}{\pgfqpoint{0.746403in}{1.211338in}}{\pgfqpoint{0.749315in}{1.208426in}}%
\pgfpathcurveto{\pgfqpoint{0.752227in}{1.205514in}}{\pgfqpoint{0.756177in}{1.203878in}}{\pgfqpoint{0.760295in}{1.203878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279521in}{1.003921in}}%
\pgfpathcurveto{\pgfqpoint{1.283639in}{1.003921in}}{\pgfqpoint{1.287589in}{1.005557in}}{\pgfqpoint{1.290501in}{1.008469in}}%
\pgfpathcurveto{\pgfqpoint{1.293413in}{1.011381in}}{\pgfqpoint{1.295050in}{1.015331in}}{\pgfqpoint{1.295050in}{1.019449in}}%
\pgfpathcurveto{\pgfqpoint{1.295050in}{1.023567in}}{\pgfqpoint{1.293413in}{1.027517in}}{\pgfqpoint{1.290501in}{1.030429in}}%
\pgfpathcurveto{\pgfqpoint{1.287589in}{1.033341in}}{\pgfqpoint{1.283639in}{1.034977in}}{\pgfqpoint{1.279521in}{1.034977in}}%
\pgfpathcurveto{\pgfqpoint{1.275403in}{1.034977in}}{\pgfqpoint{1.271453in}{1.033341in}}{\pgfqpoint{1.268541in}{1.030429in}}%
\pgfpathcurveto{\pgfqpoint{1.265629in}{1.027517in}}{\pgfqpoint{1.263993in}{1.023567in}}{\pgfqpoint{1.263993in}{1.019449in}}%
\pgfpathcurveto{\pgfqpoint{1.263993in}{1.015331in}}{\pgfqpoint{1.265629in}{1.011381in}}{\pgfqpoint{1.268541in}{1.008469in}}%
\pgfpathcurveto{\pgfqpoint{1.271453in}{1.005557in}}{\pgfqpoint{1.275403in}{1.003921in}}{\pgfqpoint{1.279521in}{1.003921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295562in}{1.030709in}}%
\pgfpathcurveto{\pgfqpoint{1.299680in}{1.030709in}}{\pgfqpoint{1.303630in}{1.032345in}}{\pgfqpoint{1.306542in}{1.035257in}}%
\pgfpathcurveto{\pgfqpoint{1.309454in}{1.038169in}}{\pgfqpoint{1.311090in}{1.042119in}}{\pgfqpoint{1.311090in}{1.046237in}}%
\pgfpathcurveto{\pgfqpoint{1.311090in}{1.050355in}}{\pgfqpoint{1.309454in}{1.054305in}}{\pgfqpoint{1.306542in}{1.057217in}}%
\pgfpathcurveto{\pgfqpoint{1.303630in}{1.060129in}}{\pgfqpoint{1.299680in}{1.061766in}}{\pgfqpoint{1.295562in}{1.061766in}}%
\pgfpathcurveto{\pgfqpoint{1.291444in}{1.061766in}}{\pgfqpoint{1.287494in}{1.060129in}}{\pgfqpoint{1.284582in}{1.057217in}}%
\pgfpathcurveto{\pgfqpoint{1.281670in}{1.054305in}}{\pgfqpoint{1.280034in}{1.050355in}}{\pgfqpoint{1.280034in}{1.046237in}}%
\pgfpathcurveto{\pgfqpoint{1.280034in}{1.042119in}}{\pgfqpoint{1.281670in}{1.038169in}}{\pgfqpoint{1.284582in}{1.035257in}}%
\pgfpathcurveto{\pgfqpoint{1.287494in}{1.032345in}}{\pgfqpoint{1.291444in}{1.030709in}}{\pgfqpoint{1.295562in}{1.030709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402634in}{0.904204in}}%
\pgfpathcurveto{\pgfqpoint{1.406752in}{0.904204in}}{\pgfqpoint{1.410702in}{0.905841in}}{\pgfqpoint{1.413614in}{0.908752in}}%
\pgfpathcurveto{\pgfqpoint{1.416526in}{0.911664in}}{\pgfqpoint{1.418162in}{0.915614in}}{\pgfqpoint{1.418162in}{0.919733in}}%
\pgfpathcurveto{\pgfqpoint{1.418162in}{0.923851in}}{\pgfqpoint{1.416526in}{0.927801in}}{\pgfqpoint{1.413614in}{0.930713in}}%
\pgfpathcurveto{\pgfqpoint{1.410702in}{0.933625in}}{\pgfqpoint{1.406752in}{0.935261in}}{\pgfqpoint{1.402634in}{0.935261in}}%
\pgfpathcurveto{\pgfqpoint{1.398516in}{0.935261in}}{\pgfqpoint{1.394566in}{0.933625in}}{\pgfqpoint{1.391654in}{0.930713in}}%
\pgfpathcurveto{\pgfqpoint{1.388742in}{0.927801in}}{\pgfqpoint{1.387106in}{0.923851in}}{\pgfqpoint{1.387106in}{0.919733in}}%
\pgfpathcurveto{\pgfqpoint{1.387106in}{0.915614in}}{\pgfqpoint{1.388742in}{0.911664in}}{\pgfqpoint{1.391654in}{0.908752in}}%
\pgfpathcurveto{\pgfqpoint{1.394566in}{0.905841in}}{\pgfqpoint{1.398516in}{0.904204in}}{\pgfqpoint{1.402634in}{0.904204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058966in}{0.821377in}}%
\pgfpathcurveto{\pgfqpoint{2.063084in}{0.821377in}}{\pgfqpoint{2.067034in}{0.823013in}}{\pgfqpoint{2.069946in}{0.825925in}}%
\pgfpathcurveto{\pgfqpoint{2.072858in}{0.828837in}}{\pgfqpoint{2.074494in}{0.832787in}}{\pgfqpoint{2.074494in}{0.836905in}}%
\pgfpathcurveto{\pgfqpoint{2.074494in}{0.841024in}}{\pgfqpoint{2.072858in}{0.844974in}}{\pgfqpoint{2.069946in}{0.847886in}}%
\pgfpathcurveto{\pgfqpoint{2.067034in}{0.850798in}}{\pgfqpoint{2.063084in}{0.852434in}}{\pgfqpoint{2.058966in}{0.852434in}}%
\pgfpathcurveto{\pgfqpoint{2.054848in}{0.852434in}}{\pgfqpoint{2.050898in}{0.850798in}}{\pgfqpoint{2.047986in}{0.847886in}}%
\pgfpathcurveto{\pgfqpoint{2.045074in}{0.844974in}}{\pgfqpoint{2.043438in}{0.841024in}}{\pgfqpoint{2.043438in}{0.836905in}}%
\pgfpathcurveto{\pgfqpoint{2.043438in}{0.832787in}}{\pgfqpoint{2.045074in}{0.828837in}}{\pgfqpoint{2.047986in}{0.825925in}}%
\pgfpathcurveto{\pgfqpoint{2.050898in}{0.823013in}}{\pgfqpoint{2.054848in}{0.821377in}}{\pgfqpoint{2.058966in}{0.821377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740186in}{1.173830in}}%
\pgfpathcurveto{\pgfqpoint{1.744304in}{1.173830in}}{\pgfqpoint{1.748254in}{1.175466in}}{\pgfqpoint{1.751166in}{1.178378in}}%
\pgfpathcurveto{\pgfqpoint{1.754078in}{1.181290in}}{\pgfqpoint{1.755714in}{1.185240in}}{\pgfqpoint{1.755714in}{1.189358in}}%
\pgfpathcurveto{\pgfqpoint{1.755714in}{1.193476in}}{\pgfqpoint{1.754078in}{1.197426in}}{\pgfqpoint{1.751166in}{1.200338in}}%
\pgfpathcurveto{\pgfqpoint{1.748254in}{1.203250in}}{\pgfqpoint{1.744304in}{1.204887in}}{\pgfqpoint{1.740186in}{1.204887in}}%
\pgfpathcurveto{\pgfqpoint{1.736068in}{1.204887in}}{\pgfqpoint{1.732118in}{1.203250in}}{\pgfqpoint{1.729206in}{1.200338in}}%
\pgfpathcurveto{\pgfqpoint{1.726294in}{1.197426in}}{\pgfqpoint{1.724658in}{1.193476in}}{\pgfqpoint{1.724658in}{1.189358in}}%
\pgfpathcurveto{\pgfqpoint{1.724658in}{1.185240in}}{\pgfqpoint{1.726294in}{1.181290in}}{\pgfqpoint{1.729206in}{1.178378in}}%
\pgfpathcurveto{\pgfqpoint{1.732118in}{1.175466in}}{\pgfqpoint{1.736068in}{1.173830in}}{\pgfqpoint{1.740186in}{1.173830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588250in}{1.396506in}}%
\pgfpathcurveto{\pgfqpoint{0.596486in}{1.396506in}}{\pgfqpoint{0.604386in}{1.399778in}}{\pgfqpoint{0.610210in}{1.405602in}}%
\pgfpathcurveto{\pgfqpoint{0.616034in}{1.411426in}}{\pgfqpoint{0.619306in}{1.419326in}}{\pgfqpoint{0.619306in}{1.427563in}}%
\pgfpathcurveto{\pgfqpoint{0.619306in}{1.435799in}}{\pgfqpoint{0.616034in}{1.443699in}}{\pgfqpoint{0.610210in}{1.449523in}}%
\pgfpathcurveto{\pgfqpoint{0.604386in}{1.455347in}}{\pgfqpoint{0.596486in}{1.458619in}}{\pgfqpoint{0.588250in}{1.458619in}}%
\pgfpathcurveto{\pgfqpoint{0.580014in}{1.458619in}}{\pgfqpoint{0.572114in}{1.455347in}}{\pgfqpoint{0.566290in}{1.449523in}}%
\pgfpathcurveto{\pgfqpoint{0.560466in}{1.443699in}}{\pgfqpoint{0.557194in}{1.435799in}}{\pgfqpoint{0.557194in}{1.427563in}}%
\pgfpathcurveto{\pgfqpoint{0.557194in}{1.419326in}}{\pgfqpoint{0.560466in}{1.411426in}}{\pgfqpoint{0.566290in}{1.405602in}}%
\pgfpathcurveto{\pgfqpoint{0.572114in}{1.399778in}}{\pgfqpoint{0.580014in}{1.396506in}}{\pgfqpoint{0.588250in}{1.396506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654875in}{1.222225in}}%
\pgfpathcurveto{\pgfqpoint{0.663111in}{1.222225in}}{\pgfqpoint{0.671011in}{1.225497in}}{\pgfqpoint{0.676835in}{1.231321in}}%
\pgfpathcurveto{\pgfqpoint{0.682659in}{1.237145in}}{\pgfqpoint{0.685931in}{1.245045in}}{\pgfqpoint{0.685931in}{1.253281in}}%
\pgfpathcurveto{\pgfqpoint{0.685931in}{1.261518in}}{\pgfqpoint{0.682659in}{1.269418in}}{\pgfqpoint{0.676835in}{1.275242in}}%
\pgfpathcurveto{\pgfqpoint{0.671011in}{1.281065in}}{\pgfqpoint{0.663111in}{1.284338in}}{\pgfqpoint{0.654875in}{1.284338in}}%
\pgfpathcurveto{\pgfqpoint{0.646639in}{1.284338in}}{\pgfqpoint{0.638739in}{1.281065in}}{\pgfqpoint{0.632915in}{1.275242in}}%
\pgfpathcurveto{\pgfqpoint{0.627091in}{1.269418in}}{\pgfqpoint{0.623819in}{1.261518in}}{\pgfqpoint{0.623819in}{1.253281in}}%
\pgfpathcurveto{\pgfqpoint{0.623819in}{1.245045in}}{\pgfqpoint{0.627091in}{1.237145in}}{\pgfqpoint{0.632915in}{1.231321in}}%
\pgfpathcurveto{\pgfqpoint{0.638739in}{1.225497in}}{\pgfqpoint{0.646639in}{1.222225in}}{\pgfqpoint{0.654875in}{1.222225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721500in}{1.106037in}}%
\pgfpathcurveto{\pgfqpoint{0.729736in}{1.106037in}}{\pgfqpoint{0.737636in}{1.109310in}}{\pgfqpoint{0.743460in}{1.115133in}}%
\pgfpathcurveto{\pgfqpoint{0.749284in}{1.120957in}}{\pgfqpoint{0.752556in}{1.128857in}}{\pgfqpoint{0.752556in}{1.137094in}}%
\pgfpathcurveto{\pgfqpoint{0.752556in}{1.145330in}}{\pgfqpoint{0.749284in}{1.153230in}}{\pgfqpoint{0.743460in}{1.159054in}}%
\pgfpathcurveto{\pgfqpoint{0.737636in}{1.164878in}}{\pgfqpoint{0.729736in}{1.168150in}}{\pgfqpoint{0.721500in}{1.168150in}}%
\pgfpathcurveto{\pgfqpoint{0.713264in}{1.168150in}}{\pgfqpoint{0.705364in}{1.164878in}}{\pgfqpoint{0.699540in}{1.159054in}}%
\pgfpathcurveto{\pgfqpoint{0.693716in}{1.153230in}}{\pgfqpoint{0.690444in}{1.145330in}}{\pgfqpoint{0.690444in}{1.137094in}}%
\pgfpathcurveto{\pgfqpoint{0.690444in}{1.128857in}}{\pgfqpoint{0.693716in}{1.120957in}}{\pgfqpoint{0.699540in}{1.115133in}}%
\pgfpathcurveto{\pgfqpoint{0.705364in}{1.109310in}}{\pgfqpoint{0.713264in}{1.106037in}}{\pgfqpoint{0.721500in}{1.106037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054625in}{0.780712in}}%
\pgfpathcurveto{\pgfqpoint{1.062861in}{0.780712in}}{\pgfqpoint{1.070761in}{0.783985in}}{\pgfqpoint{1.076585in}{0.789808in}}%
\pgfpathcurveto{\pgfqpoint{1.082409in}{0.795632in}}{\pgfqpoint{1.085681in}{0.803532in}}{\pgfqpoint{1.085681in}{0.811769in}}%
\pgfpathcurveto{\pgfqpoint{1.085681in}{0.820005in}}{\pgfqpoint{1.082409in}{0.827905in}}{\pgfqpoint{1.076585in}{0.833729in}}%
\pgfpathcurveto{\pgfqpoint{1.070761in}{0.839553in}}{\pgfqpoint{1.062861in}{0.842825in}}{\pgfqpoint{1.054625in}{0.842825in}}%
\pgfpathcurveto{\pgfqpoint{1.046389in}{0.842825in}}{\pgfqpoint{1.038489in}{0.839553in}}{\pgfqpoint{1.032665in}{0.833729in}}%
\pgfpathcurveto{\pgfqpoint{1.026841in}{0.827905in}}{\pgfqpoint{1.023569in}{0.820005in}}{\pgfqpoint{1.023569in}{0.811769in}}%
\pgfpathcurveto{\pgfqpoint{1.023569in}{0.803532in}}{\pgfqpoint{1.026841in}{0.795632in}}{\pgfqpoint{1.032665in}{0.789808in}}%
\pgfpathcurveto{\pgfqpoint{1.038489in}{0.783985in}}{\pgfqpoint{1.046389in}{0.780712in}}{\pgfqpoint{1.054625in}{0.780712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067950in}{0.769094in}}%
\pgfpathcurveto{\pgfqpoint{1.076186in}{0.769094in}}{\pgfqpoint{1.084086in}{0.772366in}}{\pgfqpoint{1.089910in}{0.778190in}}%
\pgfpathcurveto{\pgfqpoint{1.095734in}{0.784014in}}{\pgfqpoint{1.099006in}{0.791914in}}{\pgfqpoint{1.099006in}{0.800150in}}%
\pgfpathcurveto{\pgfqpoint{1.099006in}{0.808386in}}{\pgfqpoint{1.095734in}{0.816286in}}{\pgfqpoint{1.089910in}{0.822110in}}%
\pgfpathcurveto{\pgfqpoint{1.084086in}{0.827934in}}{\pgfqpoint{1.076186in}{0.831206in}}{\pgfqpoint{1.067950in}{0.831206in}}%
\pgfpathcurveto{\pgfqpoint{1.059714in}{0.831206in}}{\pgfqpoint{1.051814in}{0.827934in}}{\pgfqpoint{1.045990in}{0.822110in}}%
\pgfpathcurveto{\pgfqpoint{1.040166in}{0.816286in}}{\pgfqpoint{1.036894in}{0.808386in}}{\pgfqpoint{1.036894in}{0.800150in}}%
\pgfpathcurveto{\pgfqpoint{1.036894in}{0.791914in}}{\pgfqpoint{1.040166in}{0.784014in}}{\pgfqpoint{1.045990in}{0.778190in}}%
\pgfpathcurveto{\pgfqpoint{1.051814in}{0.772366in}}{\pgfqpoint{1.059714in}{0.769094in}}{\pgfqpoint{1.067950in}{0.769094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121250in}{0.757475in}}%
\pgfpathcurveto{\pgfqpoint{1.129486in}{0.757475in}}{\pgfqpoint{1.137386in}{0.760747in}}{\pgfqpoint{1.143210in}{0.766571in}}%
\pgfpathcurveto{\pgfqpoint{1.149034in}{0.772395in}}{\pgfqpoint{1.152306in}{0.780295in}}{\pgfqpoint{1.152306in}{0.788531in}}%
\pgfpathcurveto{\pgfqpoint{1.152306in}{0.796768in}}{\pgfqpoint{1.149034in}{0.804668in}}{\pgfqpoint{1.143210in}{0.810492in}}%
\pgfpathcurveto{\pgfqpoint{1.137386in}{0.816315in}}{\pgfqpoint{1.129486in}{0.819588in}}{\pgfqpoint{1.121250in}{0.819588in}}%
\pgfpathcurveto{\pgfqpoint{1.113014in}{0.819588in}}{\pgfqpoint{1.105114in}{0.816315in}}{\pgfqpoint{1.099290in}{0.810492in}}%
\pgfpathcurveto{\pgfqpoint{1.093466in}{0.804668in}}{\pgfqpoint{1.090194in}{0.796768in}}{\pgfqpoint{1.090194in}{0.788531in}}%
\pgfpathcurveto{\pgfqpoint{1.090194in}{0.780295in}}{\pgfqpoint{1.093466in}{0.772395in}}{\pgfqpoint{1.099290in}{0.766571in}}%
\pgfpathcurveto{\pgfqpoint{1.105114in}{0.760747in}}{\pgfqpoint{1.113014in}{0.757475in}}{\pgfqpoint{1.121250in}{0.757475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454375in}{0.699381in}}%
\pgfpathcurveto{\pgfqpoint{1.462611in}{0.699381in}}{\pgfqpoint{1.470511in}{0.702653in}}{\pgfqpoint{1.476335in}{0.708477in}}%
\pgfpathcurveto{\pgfqpoint{1.482159in}{0.714301in}}{\pgfqpoint{1.485431in}{0.722201in}}{\pgfqpoint{1.485431in}{0.730437in}}%
\pgfpathcurveto{\pgfqpoint{1.485431in}{0.738674in}}{\pgfqpoint{1.482159in}{0.746574in}}{\pgfqpoint{1.476335in}{0.752398in}}%
\pgfpathcurveto{\pgfqpoint{1.470511in}{0.758222in}}{\pgfqpoint{1.462611in}{0.761494in}}{\pgfqpoint{1.454375in}{0.761494in}}%
\pgfpathcurveto{\pgfqpoint{1.446139in}{0.761494in}}{\pgfqpoint{1.438239in}{0.758222in}}{\pgfqpoint{1.432415in}{0.752398in}}%
\pgfpathcurveto{\pgfqpoint{1.426591in}{0.746574in}}{\pgfqpoint{1.423319in}{0.738674in}}{\pgfqpoint{1.423319in}{0.730437in}}%
\pgfpathcurveto{\pgfqpoint{1.423319in}{0.722201in}}{\pgfqpoint{1.426591in}{0.714301in}}{\pgfqpoint{1.432415in}{0.708477in}}%
\pgfpathcurveto{\pgfqpoint{1.438239in}{0.702653in}}{\pgfqpoint{1.446139in}{0.699381in}}{\pgfqpoint{1.454375in}{0.699381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587625in}{0.641287in}}%
\pgfpathcurveto{\pgfqpoint{1.595861in}{0.641287in}}{\pgfqpoint{1.603761in}{0.644560in}}{\pgfqpoint{1.609585in}{0.650383in}}%
\pgfpathcurveto{\pgfqpoint{1.615409in}{0.656207in}}{\pgfqpoint{1.618681in}{0.664107in}}{\pgfqpoint{1.618681in}{0.672344in}}%
\pgfpathcurveto{\pgfqpoint{1.618681in}{0.680580in}}{\pgfqpoint{1.615409in}{0.688480in}}{\pgfqpoint{1.609585in}{0.694304in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{0.700128in}}{\pgfqpoint{1.595861in}{0.703400in}}{\pgfqpoint{1.587625in}{0.703400in}}%
\pgfpathcurveto{\pgfqpoint{1.579389in}{0.703400in}}{\pgfqpoint{1.571489in}{0.700128in}}{\pgfqpoint{1.565665in}{0.694304in}}%
\pgfpathcurveto{\pgfqpoint{1.559841in}{0.688480in}}{\pgfqpoint{1.556569in}{0.680580in}}{\pgfqpoint{1.556569in}{0.672344in}}%
\pgfpathcurveto{\pgfqpoint{1.556569in}{0.664107in}}{\pgfqpoint{1.559841in}{0.656207in}}{\pgfqpoint{1.565665in}{0.650383in}}%
\pgfpathcurveto{\pgfqpoint{1.571489in}{0.644560in}}{\pgfqpoint{1.579389in}{0.641287in}}{\pgfqpoint{1.587625in}{0.641287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.563702in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.563702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.320788in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.320788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.757219in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.757219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.139973in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.139973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.478530in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.478530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.039419in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.039419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.407012in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.407012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.080649in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.080649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.379400in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.379400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455000in}{0.381875in}}{\pgfqpoint{1.332500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{1.363199in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.363199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.381875in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.381875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455000in}{0.381875in}}%
\pgfpathlineto{\pgfqpoint{0.455000in}{1.543750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.381875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.455000in,y=0.270764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721500in}{0.381875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.721500in,y=0.270764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988000in}{0.381875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.988000in,y=0.270764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254500in}{0.381875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.254500in,y=0.270764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521000in}{0.381875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.521000in,y=0.270764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{0.381875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.787500in,y=0.270764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.121250in,y=0.093789in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.381875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343889in,y=0.381875in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.614250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343889in,y=0.614250in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{0.846625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343889in,y=0.846625in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.079000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343889in,y=1.079000in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.311375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343889in,y=1.311375in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455000in}{1.543750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.343889in,y=1.543750in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.123593in,y=0.962813in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ressources}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950000in}{0.381875in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.381875in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{1.543750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.950000in}{0.381875in}}{\pgfqpoint{1.137500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950000in}{0.381875in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.393611in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.405347in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.417083in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.428819in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.440556in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.452292in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.464028in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.475764in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.499236in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.510972in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.522708in}}%
\pgfpathlineto{\pgfqpoint{1.950002in}{0.534444in}}%
\pgfpathlineto{\pgfqpoint{1.950015in}{0.546181in}}%
\pgfpathlineto{\pgfqpoint{1.950092in}{0.557917in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{0.569653in}}%
\pgfpathlineto{\pgfqpoint{1.951991in}{0.581389in}}%
\pgfpathlineto{\pgfqpoint{1.957131in}{0.593125in}}%
\pgfpathlineto{\pgfqpoint{1.971428in}{0.604861in}}%
\pgfpathlineto{\pgfqpoint{2.004033in}{0.616597in}}%
\pgfpathlineto{\pgfqpoint{2.064434in}{0.628333in}}%
\pgfpathlineto{\pgfqpoint{2.153969in}{0.640069in}}%
\pgfpathlineto{\pgfqpoint{2.257447in}{0.651806in}}%
\pgfpathlineto{\pgfqpoint{2.346196in}{0.663542in}}%
\pgfpathlineto{\pgfqpoint{2.396814in}{0.675278in}}%
\pgfpathlineto{\pgfqpoint{2.410586in}{0.687014in}}%
\pgfpathlineto{\pgfqpoint{2.411174in}{0.698750in}}%
\pgfpathlineto{\pgfqpoint{2.420373in}{0.710486in}}%
\pgfpathlineto{\pgfqpoint{2.440307in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{2.464957in}{0.733958in}}%
\pgfpathlineto{\pgfqpoint{2.505803in}{0.745694in}}%
\pgfpathlineto{\pgfqpoint{2.593945in}{0.757431in}}%
\pgfpathlineto{\pgfqpoint{2.746393in}{0.769167in}}%
\pgfpathlineto{\pgfqpoint{2.929189in}{0.780903in}}%
\pgfpathlineto{\pgfqpoint{3.061099in}{0.792639in}}%
\pgfpathlineto{\pgfqpoint{3.063710in}{0.804375in}}%
\pgfpathlineto{\pgfqpoint{2.916698in}{0.816111in}}%
\pgfpathlineto{\pgfqpoint{2.670558in}{0.827847in}}%
\pgfpathlineto{\pgfqpoint{2.409417in}{0.839583in}}%
\pgfpathlineto{\pgfqpoint{2.199954in}{0.851319in}}%
\pgfpathlineto{\pgfqpoint{2.065818in}{0.863056in}}%
\pgfpathlineto{\pgfqpoint{1.995619in}{0.874792in}}%
\pgfpathlineto{\pgfqpoint{1.965248in}{0.886528in}}%
\pgfpathlineto{\pgfqpoint{1.954318in}{0.898264in}}%
\pgfpathlineto{\pgfqpoint{1.951034in}{0.910000in}}%
\pgfpathlineto{\pgfqpoint{1.950209in}{0.921736in}}%
\pgfpathlineto{\pgfqpoint{1.950036in}{0.933472in}}%
\pgfpathlineto{\pgfqpoint{1.950005in}{0.945208in}}%
\pgfpathlineto{\pgfqpoint{1.950001in}{0.956944in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.968681in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.980417in}}%
\pgfpathlineto{\pgfqpoint{1.950001in}{0.992153in}}%
\pgfpathlineto{\pgfqpoint{1.950005in}{1.003889in}}%
\pgfpathlineto{\pgfqpoint{1.950032in}{1.015625in}}%
\pgfpathlineto{\pgfqpoint{1.950179in}{1.027361in}}%
\pgfpathlineto{\pgfqpoint{1.950851in}{1.039097in}}%
\pgfpathlineto{\pgfqpoint{1.953387in}{1.050833in}}%
\pgfpathlineto{\pgfqpoint{1.961304in}{1.062569in}}%
\pgfpathlineto{\pgfqpoint{1.981645in}{1.074306in}}%
\pgfpathlineto{\pgfqpoint{2.024291in}{1.086042in}}%
\pgfpathlineto{\pgfqpoint{2.096270in}{1.097778in}}%
\pgfpathlineto{\pgfqpoint{2.191520in}{1.109514in}}%
\pgfpathlineto{\pgfqpoint{2.284454in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{2.338444in}{1.132986in}}%
\pgfpathlineto{\pgfqpoint{2.328499in}{1.144722in}}%
\pgfpathlineto{\pgfqpoint{2.259971in}{1.156458in}}%
\pgfpathlineto{\pgfqpoint{2.165510in}{1.168194in}}%
\pgfpathlineto{\pgfqpoint{2.084224in}{1.179931in}}%
\pgfpathlineto{\pgfqpoint{2.043321in}{1.191667in}}%
\pgfpathlineto{\pgfqpoint{2.053801in}{1.203403in}}%
\pgfpathlineto{\pgfqpoint{2.113036in}{1.215139in}}%
\pgfpathlineto{\pgfqpoint{2.203774in}{1.226875in}}%
\pgfpathlineto{\pgfqpoint{2.292730in}{1.238611in}}%
\pgfpathlineto{\pgfqpoint{2.340570in}{1.250347in}}%
\pgfpathlineto{\pgfqpoint{2.323675in}{1.262083in}}%
\pgfpathlineto{\pgfqpoint{2.249883in}{1.273819in}}%
\pgfpathlineto{\pgfqpoint{2.151840in}{1.285556in}}%
\pgfpathlineto{\pgfqpoint{2.063938in}{1.297292in}}%
\pgfpathlineto{\pgfqpoint{2.003983in}{1.309028in}}%
\pgfpathlineto{\pgfqpoint{1.971681in}{1.320764in}}%
\pgfpathlineto{\pgfqpoint{1.958351in}{1.332500in}}%
\pgfpathlineto{\pgfqpoint{1.956644in}{1.344236in}}%
\pgfpathlineto{\pgfqpoint{1.965331in}{1.355972in}}%
\pgfpathlineto{\pgfqpoint{1.989914in}{1.367708in}}%
\pgfpathlineto{\pgfqpoint{2.039481in}{1.379444in}}%
\pgfpathlineto{\pgfqpoint{2.118568in}{1.391181in}}%
\pgfpathlineto{\pgfqpoint{2.216355in}{1.402917in}}%
\pgfpathlineto{\pgfqpoint{2.302966in}{1.414653in}}%
\pgfpathlineto{\pgfqpoint{2.342269in}{1.426389in}}%
\pgfpathlineto{\pgfqpoint{2.315609in}{1.438125in}}%
\pgfpathlineto{\pgfqpoint{2.235778in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{2.137336in}{1.461597in}}%
\pgfpathlineto{\pgfqpoint{2.052990in}{1.473333in}}%
\pgfpathlineto{\pgfqpoint{1.997484in}{1.485069in}}%
\pgfpathlineto{\pgfqpoint{1.968360in}{1.496806in}}%
\pgfpathlineto{\pgfqpoint{1.955954in}{1.508542in}}%
\pgfpathlineto{\pgfqpoint{1.951619in}{1.520278in}}%
\pgfpathlineto{\pgfqpoint{1.950369in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.950071in}{1.543750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.950000in}{0.381875in}}{\pgfqpoint{1.137500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950000in}{0.381875in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.393611in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.405347in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.417083in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.428819in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.440556in}}%
\pgfpathlineto{\pgfqpoint{1.950001in}{0.452292in}}%
\pgfpathlineto{\pgfqpoint{1.950007in}{0.464028in}}%
\pgfpathlineto{\pgfqpoint{1.950027in}{0.475764in}}%
\pgfpathlineto{\pgfqpoint{1.950091in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{1.950263in}{0.499236in}}%
\pgfpathlineto{\pgfqpoint{1.950659in}{0.510972in}}%
\pgfpathlineto{\pgfqpoint{1.951466in}{0.522708in}}%
\pgfpathlineto{\pgfqpoint{1.952988in}{0.534444in}}%
\pgfpathlineto{\pgfqpoint{1.955779in}{0.546181in}}%
\pgfpathlineto{\pgfqpoint{1.960917in}{0.557917in}}%
\pgfpathlineto{\pgfqpoint{1.970297in}{0.569653in}}%
\pgfpathlineto{\pgfqpoint{1.986677in}{0.581389in}}%
\pgfpathlineto{\pgfqpoint{2.013214in}{0.593125in}}%
\pgfpathlineto{\pgfqpoint{2.052446in}{0.604861in}}%
\pgfpathlineto{\pgfqpoint{2.105026in}{0.616597in}}%
\pgfpathlineto{\pgfqpoint{2.168733in}{0.628333in}}%
\pgfpathlineto{\pgfqpoint{2.238299in}{0.640069in}}%
\pgfpathlineto{\pgfqpoint{2.306374in}{0.651806in}}%
\pgfpathlineto{\pgfqpoint{2.365482in}{0.663542in}}%
\pgfpathlineto{\pgfqpoint{2.410182in}{0.675278in}}%
\pgfpathlineto{\pgfqpoint{2.438392in}{0.687014in}}%
\pgfpathlineto{\pgfqpoint{2.451207in}{0.698750in}}%
\pgfpathlineto{\pgfqpoint{2.451633in}{0.710486in}}%
\pgfpathlineto{\pgfqpoint{2.443296in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{2.429932in}{0.733958in}}%
\pgfpathlineto{\pgfqpoint{2.415345in}{0.745694in}}%
\pgfpathlineto{\pgfqpoint{2.402822in}{0.757431in}}%
\pgfpathlineto{\pgfqpoint{2.393408in}{0.769167in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{0.780903in}}%
\pgfpathlineto{\pgfqpoint{2.368125in}{0.792639in}}%
\pgfpathlineto{\pgfqpoint{2.338400in}{0.804375in}}%
\pgfpathlineto{\pgfqpoint{2.292186in}{0.816111in}}%
\pgfpathlineto{\pgfqpoint{2.233376in}{0.827847in}}%
\pgfpathlineto{\pgfqpoint{2.170468in}{0.839583in}}%
\pgfpathlineto{\pgfqpoint{2.112014in}{0.851319in}}%
\pgfpathlineto{\pgfqpoint{2.063155in}{0.863056in}}%
\pgfpathlineto{\pgfqpoint{2.025169in}{0.874792in}}%
\pgfpathlineto{\pgfqpoint{1.997102in}{0.886528in}}%
\pgfpathlineto{\pgfqpoint{1.977400in}{0.898264in}}%
\pgfpathlineto{\pgfqpoint{1.964519in}{0.910000in}}%
\pgfpathlineto{\pgfqpoint{1.956887in}{0.921736in}}%
\pgfpathlineto{\pgfqpoint{1.952885in}{0.933472in}}%
\pgfpathlineto{\pgfqpoint{1.951069in}{0.945208in}}%
\pgfpathlineto{\pgfqpoint{1.950396in}{0.956944in}}%
\pgfpathlineto{\pgfqpoint{1.950303in}{0.968681in}}%
\pgfpathlineto{\pgfqpoint{1.950637in}{0.980417in}}%
\pgfpathlineto{\pgfqpoint{1.951584in}{0.992153in}}%
\pgfpathlineto{\pgfqpoint{1.953631in}{1.003889in}}%
\pgfpathlineto{\pgfqpoint{1.957619in}{1.015625in}}%
\pgfpathlineto{\pgfqpoint{1.964887in}{1.027361in}}%
\pgfpathlineto{\pgfqpoint{1.977507in}{1.039097in}}%
\pgfpathlineto{\pgfqpoint{1.998368in}{1.050833in}}%
\pgfpathlineto{\pgfqpoint{2.030625in}{1.062569in}}%
\pgfpathlineto{\pgfqpoint{2.076069in}{1.074306in}}%
\pgfpathlineto{\pgfqpoint{2.132851in}{1.086042in}}%
\pgfpathlineto{\pgfqpoint{2.194216in}{1.097778in}}%
\pgfpathlineto{\pgfqpoint{2.250021in}{1.109514in}}%
\pgfpathlineto{\pgfqpoint{2.290941in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{2.312721in}{1.132986in}}%
\pgfpathlineto{\pgfqpoint{2.317535in}{1.144722in}}%
\pgfpathlineto{\pgfqpoint{2.311910in}{1.156458in}}%
\pgfpathlineto{\pgfqpoint{2.303200in}{1.168194in}}%
\pgfpathlineto{\pgfqpoint{2.296936in}{1.179931in}}%
\pgfpathlineto{\pgfqpoint{2.295994in}{1.191667in}}%
\pgfpathlineto{\pgfqpoint{2.301004in}{1.203403in}}%
\pgfpathlineto{\pgfqpoint{2.310766in}{1.215139in}}%
\pgfpathlineto{\pgfqpoint{2.321971in}{1.226875in}}%
\pgfpathlineto{\pgfqpoint{2.328910in}{1.238611in}}%
\pgfpathlineto{\pgfqpoint{2.324586in}{1.250347in}}%
\pgfpathlineto{\pgfqpoint{2.303598in}{1.262083in}}%
\pgfpathlineto{\pgfqpoint{2.265164in}{1.273819in}}%
\pgfpathlineto{\pgfqpoint{2.214082in}{1.285556in}}%
\pgfpathlineto{\pgfqpoint{2.158987in}{1.297292in}}%
\pgfpathlineto{\pgfqpoint{2.109302in}{1.309028in}}%
\pgfpathlineto{\pgfqpoint{2.072949in}{1.320764in}}%
\pgfpathlineto{\pgfqpoint{2.055564in}{1.332500in}}%
\pgfpathlineto{\pgfqpoint{2.060309in}{1.344236in}}%
\pgfpathlineto{\pgfqpoint{2.087239in}{1.355972in}}%
\pgfpathlineto{\pgfqpoint{2.132389in}{1.367708in}}%
\pgfpathlineto{\pgfqpoint{2.187639in}{1.379444in}}%
\pgfpathlineto{\pgfqpoint{2.242132in}{1.391181in}}%
\pgfpathlineto{\pgfqpoint{2.284878in}{1.402917in}}%
\pgfpathlineto{\pgfqpoint{2.307497in}{1.414653in}}%
\pgfpathlineto{\pgfqpoint{2.306154in}{1.426389in}}%
\pgfpathlineto{\pgfqpoint{2.282102in}{1.438125in}}%
\pgfpathlineto{\pgfqpoint{2.240632in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{2.188915in}{1.461597in}}%
\pgfpathlineto{\pgfqpoint{2.134006in}{1.473333in}}%
\pgfpathlineto{\pgfqpoint{2.081901in}{1.485069in}}%
\pgfpathlineto{\pgfqpoint{2.037244in}{1.496806in}}%
\pgfpathlineto{\pgfqpoint{2.002868in}{1.508542in}}%
\pgfpathlineto{\pgfqpoint{1.979285in}{1.520278in}}%
\pgfpathlineto{\pgfqpoint{1.964887in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.957004in}{1.543750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.950000in}{0.381875in}}{\pgfqpoint{1.137500in}{1.161875in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950000in}{0.381875in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.393611in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.405347in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.417083in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.428819in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.440556in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.452292in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.464028in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{0.475764in}}%
\pgfpathlineto{\pgfqpoint{1.950002in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{1.950012in}{0.499236in}}%
\pgfpathlineto{\pgfqpoint{1.950063in}{0.510972in}}%
\pgfpathlineto{\pgfqpoint{1.950274in}{0.522708in}}%
\pgfpathlineto{\pgfqpoint{1.950990in}{0.534444in}}%
\pgfpathlineto{\pgfqpoint{1.952976in}{0.546181in}}%
\pgfpathlineto{\pgfqpoint{1.957538in}{0.557917in}}%
\pgfpathlineto{\pgfqpoint{1.966333in}{0.569653in}}%
\pgfpathlineto{\pgfqpoint{1.980974in}{0.581389in}}%
\pgfpathlineto{\pgfqpoint{2.002916in}{0.593125in}}%
\pgfpathlineto{\pgfqpoint{2.033784in}{0.604861in}}%
\pgfpathlineto{\pgfqpoint{2.075123in}{0.616597in}}%
\pgfpathlineto{\pgfqpoint{2.126508in}{0.628333in}}%
\pgfpathlineto{\pgfqpoint{2.183404in}{0.640069in}}%
\pgfpathlineto{\pgfqpoint{2.237993in}{0.651806in}}%
\pgfpathlineto{\pgfqpoint{2.283634in}{0.663542in}}%
\pgfpathlineto{\pgfqpoint{2.319207in}{0.675278in}}%
\pgfpathlineto{\pgfqpoint{2.349592in}{0.687014in}}%
\pgfpathlineto{\pgfqpoint{2.382847in}{0.698750in}}%
\pgfpathlineto{\pgfqpoint{2.426821in}{0.710486in}}%
\pgfpathlineto{\pgfqpoint{2.486067in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{2.559242in}{0.733958in}}%
\pgfpathlineto{\pgfqpoint{2.638897in}{0.745694in}}%
\pgfpathlineto{\pgfqpoint{2.714554in}{0.757431in}}%
\pgfpathlineto{\pgfqpoint{2.776004in}{0.769167in}}%
\pgfpathlineto{\pgfqpoint{2.813572in}{0.780903in}}%
\pgfpathlineto{\pgfqpoint{2.817412in}{0.792639in}}%
\pgfpathlineto{\pgfqpoint{2.780123in}{0.804375in}}%
\pgfpathlineto{\pgfqpoint{2.701807in}{0.816111in}}%
\pgfpathlineto{\pgfqpoint{2.592033in}{0.827847in}}%
\pgfpathlineto{\pgfqpoint{2.466338in}{0.839583in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{0.851319in}}%
\pgfpathlineto{\pgfqpoint{2.227271in}{0.863056in}}%
\pgfpathlineto{\pgfqpoint{2.134036in}{0.874792in}}%
\pgfpathlineto{\pgfqpoint{2.063932in}{0.886528in}}%
\pgfpathlineto{\pgfqpoint{2.015903in}{0.898264in}}%
\pgfpathlineto{\pgfqpoint{1.985940in}{0.910000in}}%
\pgfpathlineto{\pgfqpoint{1.968752in}{0.921736in}}%
\pgfpathlineto{\pgfqpoint{1.959455in}{0.933472in}}%
\pgfpathlineto{\pgfqpoint{1.954568in}{0.945208in}}%
\pgfpathlineto{\pgfqpoint{1.952061in}{0.956944in}}%
\pgfpathlineto{\pgfqpoint{1.950879in}{0.968681in}}%
\pgfpathlineto{\pgfqpoint{1.950512in}{0.980417in}}%
\pgfpathlineto{\pgfqpoint{1.950845in}{0.992153in}}%
\pgfpathlineto{\pgfqpoint{1.952185in}{1.003889in}}%
\pgfpathlineto{\pgfqpoint{1.955270in}{1.015625in}}%
\pgfpathlineto{\pgfqpoint{1.961192in}{1.027361in}}%
\pgfpathlineto{\pgfqpoint{1.971305in}{1.039097in}}%
\pgfpathlineto{\pgfqpoint{1.987235in}{1.050833in}}%
\pgfpathlineto{\pgfqpoint{2.010722in}{1.062569in}}%
\pgfpathlineto{\pgfqpoint{2.042746in}{1.074306in}}%
\pgfpathlineto{\pgfqpoint{2.082058in}{1.086042in}}%
\pgfpathlineto{\pgfqpoint{2.124390in}{1.097778in}}%
\pgfpathlineto{\pgfqpoint{2.163286in}{1.109514in}}%
\pgfpathlineto{\pgfqpoint{2.191941in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{2.205188in}{1.132986in}}%
\pgfpathlineto{\pgfqpoint{2.201736in}{1.144722in}}%
\pgfpathlineto{\pgfqpoint{2.186152in}{1.156458in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{1.168194in}}%
\pgfpathlineto{\pgfqpoint{2.158697in}{1.179931in}}%
\pgfpathlineto{\pgfqpoint{2.163393in}{1.191667in}}%
\pgfpathlineto{\pgfqpoint{2.180673in}{1.203403in}}%
\pgfpathlineto{\pgfqpoint{2.202912in}{1.215139in}}%
\pgfpathlineto{\pgfqpoint{2.220886in}{1.226875in}}%
\pgfpathlineto{\pgfqpoint{2.227829in}{1.238611in}}%
\pgfpathlineto{\pgfqpoint{2.220897in}{1.250347in}}%
\pgfpathlineto{\pgfqpoint{2.200229in}{1.262083in}}%
\pgfpathlineto{\pgfqpoint{2.167811in}{1.273819in}}%
\pgfpathlineto{\pgfqpoint{2.127493in}{1.285556in}}%
\pgfpathlineto{\pgfqpoint{2.085072in}{1.297292in}}%
\pgfpathlineto{\pgfqpoint{2.047169in}{1.309028in}}%
\pgfpathlineto{\pgfqpoint{2.019485in}{1.320764in}}%
\pgfpathlineto{\pgfqpoint{2.005708in}{1.332500in}}%
\pgfpathlineto{\pgfqpoint{2.007235in}{1.344236in}}%
\pgfpathlineto{\pgfqpoint{2.023070in}{1.355972in}}%
\pgfpathlineto{\pgfqpoint{2.049767in}{1.367708in}}%
\pgfpathlineto{\pgfqpoint{2.081978in}{1.379444in}}%
\pgfpathlineto{\pgfqpoint{2.113913in}{1.391181in}}%
\pgfpathlineto{\pgfqpoint{2.141053in}{1.402917in}}%
\pgfpathlineto{\pgfqpoint{2.160833in}{1.414653in}}%
\pgfpathlineto{\pgfqpoint{2.171426in}{1.426389in}}%
\pgfpathlineto{\pgfqpoint{2.169884in}{1.438125in}}%
\pgfpathlineto{\pgfqpoint{2.152735in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{2.119834in}{1.461597in}}%
\pgfpathlineto{\pgfqpoint{2.077251in}{1.473333in}}%
\pgfpathlineto{\pgfqpoint{2.034868in}{1.485069in}}%
\pgfpathlineto{\pgfqpoint{2.000673in}{1.496806in}}%
\pgfpathlineto{\pgfqpoint{1.977387in}{1.508542in}}%
\pgfpathlineto{\pgfqpoint{1.963497in}{1.520278in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.952416in}{1.543750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950000in}{0.381875in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.381875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950000in}{0.381875in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{1.543750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950000in}{0.381875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.950000in,y=0.270764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139583in}{0.381875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.139583in,y=0.270764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329167in}{0.381875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.329167in,y=0.270764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518750in}{0.381875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.518750in,y=0.270764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708333in}{0.381875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.708333in,y=0.270764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897917in}{0.381875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.897917in,y=0.270764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.381875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.087500in,y=0.270764in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.518750in,y=0.093789in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455575in}{1.467936in}}%
\pgfpathlineto{\pgfqpoint{2.488908in}{1.467936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.530575in,y=1.438769in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Pareto}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455575in}{1.345622in}}%
\pgfpathlineto{\pgfqpoint{2.488908in}{1.345622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.530575in,y=1.316455in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Inv. Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455575in}{1.222127in}}%
\pgfpathlineto{\pgfqpoint{2.488908in}{1.222127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.530575in,y=1.192961in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Uniform}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/illustration_iclr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.258696in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.258696in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460609in}{2.989091in}}%
\pgfpathlineto{\pgfqpoint{1.701304in}{2.989091in}}%
\pgfpathlineto{\pgfqpoint{1.701304in}{2.590909in}}%
\pgfpathlineto{\pgfqpoint{1.851739in}{2.590909in}}%
\pgfpathlineto{\pgfqpoint{1.851739in}{2.325455in}}%
\pgfpathlineto{\pgfqpoint{2.603913in}{2.325455in}}%
\pgfpathlineto{\pgfqpoint{2.603913in}{1.582182in}}%
\pgfpathlineto{\pgfqpoint{2.634000in}{1.582182in}}%
\pgfpathlineto{\pgfqpoint{2.634000in}{1.290182in}}%
\pgfpathlineto{\pgfqpoint{2.754348in}{1.290182in}}%
\pgfpathlineto{\pgfqpoint{2.754348in}{1.184000in}}%
\pgfpathlineto{\pgfqpoint{3.506522in}{1.184000in}}%
\pgfpathlineto{\pgfqpoint{3.506522in}{1.077818in}}%
\pgfpathlineto{\pgfqpoint{3.807391in}{1.077818in}}%
\pgfpathlineto{\pgfqpoint{3.807391in}{0.732727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807391in}{0.945091in}}%
\pgfpathlineto{\pgfqpoint{3.837478in}{0.865455in}}%
\pgfpathlineto{\pgfqpoint{3.808896in}{0.865455in}}%
\pgfpathlineto{\pgfqpoint{3.808896in}{0.732727in}}%
\pgfpathlineto{\pgfqpoint{3.805887in}{0.732727in}}%
\pgfpathlineto{\pgfqpoint{3.805887in}{0.865455in}}%
\pgfpathlineto{\pgfqpoint{3.777304in}{0.865455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506522in}{1.529091in}}%
\pgfpathlineto{\pgfqpoint{3.536609in}{1.449455in}}%
\pgfpathlineto{\pgfqpoint{3.508026in}{1.449455in}}%
\pgfpathlineto{\pgfqpoint{3.508026in}{1.077818in}}%
\pgfpathlineto{\pgfqpoint{3.505017in}{1.077818in}}%
\pgfpathlineto{\pgfqpoint{3.505017in}{1.449455in}}%
\pgfpathlineto{\pgfqpoint{3.476435in}{1.449455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942000in}{2.803273in}}%
\pgfpathlineto{\pgfqpoint{1.847247in}{2.810873in}}%
\pgfpathlineto{\pgfqpoint{1.858704in}{2.833976in}}%
\pgfpathlineto{\pgfqpoint{1.460006in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{1.461212in}{2.990307in}}%
\pgfpathlineto{\pgfqpoint{1.859910in}{2.836408in}}%
\pgfpathlineto{\pgfqpoint{1.871366in}{2.859512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122522in}{2.431636in}}%
\pgfpathlineto{\pgfqpoint{2.027707in}{2.438608in}}%
\pgfpathlineto{\pgfqpoint{2.038966in}{2.461787in}}%
\pgfpathlineto{\pgfqpoint{1.700712in}{2.589689in}}%
\pgfpathlineto{\pgfqpoint{1.701897in}{2.592129in}}%
\pgfpathlineto{\pgfqpoint{2.040152in}{2.464227in}}%
\pgfpathlineto{\pgfqpoint{2.051411in}{2.487406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904783in}{1.369818in}}%
\pgfpathlineto{\pgfqpoint{2.815506in}{1.398838in}}%
\pgfpathlineto{\pgfqpoint{2.833361in}{1.418530in}}%
\pgfpathlineto{\pgfqpoint{2.602973in}{1.581145in}}%
\pgfpathlineto{\pgfqpoint{2.604853in}{1.583218in}}%
\pgfpathlineto{\pgfqpoint{2.835240in}{1.420603in}}%
\pgfpathlineto{\pgfqpoint{2.853096in}{1.440295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460609in}{2.958034in}}%
\pgfpathcurveto{\pgfqpoint{1.468845in}{2.958034in}}{\pgfqpoint{1.476745in}{2.961307in}}{\pgfqpoint{1.482569in}{2.967131in}}%
\pgfpathcurveto{\pgfqpoint{1.488393in}{2.972955in}}{\pgfqpoint{1.491665in}{2.980855in}}{\pgfqpoint{1.491665in}{2.989091in}}%
\pgfpathcurveto{\pgfqpoint{1.491665in}{2.997327in}}{\pgfqpoint{1.488393in}{3.005227in}}{\pgfqpoint{1.482569in}{3.011051in}}%
\pgfpathcurveto{\pgfqpoint{1.476745in}{3.016875in}}{\pgfqpoint{1.468845in}{3.020147in}}{\pgfqpoint{1.460609in}{3.020147in}}%
\pgfpathcurveto{\pgfqpoint{1.452372in}{3.020147in}}{\pgfqpoint{1.444472in}{3.016875in}}{\pgfqpoint{1.438648in}{3.011051in}}%
\pgfpathcurveto{\pgfqpoint{1.432825in}{3.005227in}}{\pgfqpoint{1.429552in}{2.997327in}}{\pgfqpoint{1.429552in}{2.989091in}}%
\pgfpathcurveto{\pgfqpoint{1.429552in}{2.980855in}}{\pgfqpoint{1.432825in}{2.972955in}}{\pgfqpoint{1.438648in}{2.967131in}}%
\pgfpathcurveto{\pgfqpoint{1.444472in}{2.961307in}}{\pgfqpoint{1.452372in}{2.958034in}}{\pgfqpoint{1.460609in}{2.958034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701304in}{2.559853in}}%
\pgfpathcurveto{\pgfqpoint{1.709541in}{2.559853in}}{\pgfqpoint{1.717441in}{2.563125in}}{\pgfqpoint{1.723265in}{2.568949in}}%
\pgfpathcurveto{\pgfqpoint{1.729089in}{2.574773in}}{\pgfqpoint{1.732361in}{2.582673in}}{\pgfqpoint{1.732361in}{2.590909in}}%
\pgfpathcurveto{\pgfqpoint{1.732361in}{2.599145in}}{\pgfqpoint{1.729089in}{2.607045in}}{\pgfqpoint{1.723265in}{2.612869in}}%
\pgfpathcurveto{\pgfqpoint{1.717441in}{2.618693in}}{\pgfqpoint{1.709541in}{2.621966in}}{\pgfqpoint{1.701304in}{2.621966in}}%
\pgfpathcurveto{\pgfqpoint{1.693068in}{2.621966in}}{\pgfqpoint{1.685168in}{2.618693in}}{\pgfqpoint{1.679344in}{2.612869in}}%
\pgfpathcurveto{\pgfqpoint{1.673520in}{2.607045in}}{\pgfqpoint{1.670248in}{2.599145in}}{\pgfqpoint{1.670248in}{2.590909in}}%
\pgfpathcurveto{\pgfqpoint{1.670248in}{2.582673in}}{\pgfqpoint{1.673520in}{2.574773in}}{\pgfqpoint{1.679344in}{2.568949in}}%
\pgfpathcurveto{\pgfqpoint{1.685168in}{2.563125in}}{\pgfqpoint{1.693068in}{2.559853in}}{\pgfqpoint{1.701304in}{2.559853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851739in}{2.294398in}}%
\pgfpathcurveto{\pgfqpoint{1.859975in}{2.294398in}}{\pgfqpoint{1.867875in}{2.297670in}}{\pgfqpoint{1.873699in}{2.303494in}}%
\pgfpathcurveto{\pgfqpoint{1.879523in}{2.309318in}}{\pgfqpoint{1.882796in}{2.317218in}}{\pgfqpoint{1.882796in}{2.325455in}}%
\pgfpathcurveto{\pgfqpoint{1.882796in}{2.333691in}}{\pgfqpoint{1.879523in}{2.341591in}}{\pgfqpoint{1.873699in}{2.347415in}}%
\pgfpathcurveto{\pgfqpoint{1.867875in}{2.353239in}}{\pgfqpoint{1.859975in}{2.356511in}}{\pgfqpoint{1.851739in}{2.356511in}}%
\pgfpathcurveto{\pgfqpoint{1.843503in}{2.356511in}}{\pgfqpoint{1.835603in}{2.353239in}}{\pgfqpoint{1.829779in}{2.347415in}}%
\pgfpathcurveto{\pgfqpoint{1.823955in}{2.341591in}}{\pgfqpoint{1.820683in}{2.333691in}}{\pgfqpoint{1.820683in}{2.325455in}}%
\pgfpathcurveto{\pgfqpoint{1.820683in}{2.317218in}}{\pgfqpoint{1.823955in}{2.309318in}}{\pgfqpoint{1.829779in}{2.303494in}}%
\pgfpathcurveto{\pgfqpoint{1.835603in}{2.297670in}}{\pgfqpoint{1.843503in}{2.294398in}}{\pgfqpoint{1.851739in}{2.294398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603913in}{1.551125in}}%
\pgfpathcurveto{\pgfqpoint{2.612149in}{1.551125in}}{\pgfqpoint{2.620049in}{1.554398in}}{\pgfqpoint{2.625873in}{1.560222in}}%
\pgfpathcurveto{\pgfqpoint{2.631697in}{1.566045in}}{\pgfqpoint{2.634970in}{1.573946in}}{\pgfqpoint{2.634970in}{1.582182in}}%
\pgfpathcurveto{\pgfqpoint{2.634970in}{1.590418in}}{\pgfqpoint{2.631697in}{1.598318in}}{\pgfqpoint{2.625873in}{1.604142in}}%
\pgfpathcurveto{\pgfqpoint{2.620049in}{1.609966in}}{\pgfqpoint{2.612149in}{1.613238in}}{\pgfqpoint{2.603913in}{1.613238in}}%
\pgfpathcurveto{\pgfqpoint{2.595677in}{1.613238in}}{\pgfqpoint{2.587777in}{1.609966in}}{\pgfqpoint{2.581953in}{1.604142in}}%
\pgfpathcurveto{\pgfqpoint{2.576129in}{1.598318in}}{\pgfqpoint{2.572857in}{1.590418in}}{\pgfqpoint{2.572857in}{1.582182in}}%
\pgfpathcurveto{\pgfqpoint{2.572857in}{1.573946in}}{\pgfqpoint{2.576129in}{1.566045in}}{\pgfqpoint{2.581953in}{1.560222in}}%
\pgfpathcurveto{\pgfqpoint{2.587777in}{1.554398in}}{\pgfqpoint{2.595677in}{1.551125in}}{\pgfqpoint{2.603913in}{1.551125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634000in}{1.259125in}}%
\pgfpathcurveto{\pgfqpoint{2.642236in}{1.259125in}}{\pgfqpoint{2.650136in}{1.262398in}}{\pgfqpoint{2.655960in}{1.268222in}}%
\pgfpathcurveto{\pgfqpoint{2.661784in}{1.274045in}}{\pgfqpoint{2.665056in}{1.281946in}}{\pgfqpoint{2.665056in}{1.290182in}}%
\pgfpathcurveto{\pgfqpoint{2.665056in}{1.298418in}}{\pgfqpoint{2.661784in}{1.306318in}}{\pgfqpoint{2.655960in}{1.312142in}}%
\pgfpathcurveto{\pgfqpoint{2.650136in}{1.317966in}}{\pgfqpoint{2.642236in}{1.321238in}}{\pgfqpoint{2.634000in}{1.321238in}}%
\pgfpathcurveto{\pgfqpoint{2.625764in}{1.321238in}}{\pgfqpoint{2.617864in}{1.317966in}}{\pgfqpoint{2.612040in}{1.312142in}}%
\pgfpathcurveto{\pgfqpoint{2.606216in}{1.306318in}}{\pgfqpoint{2.602944in}{1.298418in}}{\pgfqpoint{2.602944in}{1.290182in}}%
\pgfpathcurveto{\pgfqpoint{2.602944in}{1.281946in}}{\pgfqpoint{2.606216in}{1.274045in}}{\pgfqpoint{2.612040in}{1.268222in}}%
\pgfpathcurveto{\pgfqpoint{2.617864in}{1.262398in}}{\pgfqpoint{2.625764in}{1.259125in}}{\pgfqpoint{2.634000in}{1.259125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754348in}{1.152944in}}%
\pgfpathcurveto{\pgfqpoint{2.762584in}{1.152944in}}{\pgfqpoint{2.770484in}{1.156216in}}{\pgfqpoint{2.776308in}{1.162040in}}%
\pgfpathcurveto{\pgfqpoint{2.782132in}{1.167864in}}{\pgfqpoint{2.785404in}{1.175764in}}{\pgfqpoint{2.785404in}{1.184000in}}%
\pgfpathcurveto{\pgfqpoint{2.785404in}{1.192236in}}{\pgfqpoint{2.782132in}{1.200136in}}{\pgfqpoint{2.776308in}{1.205960in}}%
\pgfpathcurveto{\pgfqpoint{2.770484in}{1.211784in}}{\pgfqpoint{2.762584in}{1.215056in}}{\pgfqpoint{2.754348in}{1.215056in}}%
\pgfpathcurveto{\pgfqpoint{2.746112in}{1.215056in}}{\pgfqpoint{2.738211in}{1.211784in}}{\pgfqpoint{2.732388in}{1.205960in}}%
\pgfpathcurveto{\pgfqpoint{2.726564in}{1.200136in}}{\pgfqpoint{2.723291in}{1.192236in}}{\pgfqpoint{2.723291in}{1.184000in}}%
\pgfpathcurveto{\pgfqpoint{2.723291in}{1.175764in}}{\pgfqpoint{2.726564in}{1.167864in}}{\pgfqpoint{2.732388in}{1.162040in}}%
\pgfpathcurveto{\pgfqpoint{2.738211in}{1.156216in}}{\pgfqpoint{2.746112in}{1.152944in}}{\pgfqpoint{2.754348in}{1.152944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506522in}{1.046762in}}%
\pgfpathcurveto{\pgfqpoint{3.514758in}{1.046762in}}{\pgfqpoint{3.522658in}{1.050034in}}{\pgfqpoint{3.528482in}{1.055858in}}%
\pgfpathcurveto{\pgfqpoint{3.534306in}{1.061682in}}{\pgfqpoint{3.537578in}{1.069582in}}{\pgfqpoint{3.537578in}{1.077818in}}%
\pgfpathcurveto{\pgfqpoint{3.537578in}{1.086054in}}{\pgfqpoint{3.534306in}{1.093955in}}{\pgfqpoint{3.528482in}{1.099778in}}%
\pgfpathcurveto{\pgfqpoint{3.522658in}{1.105602in}}{\pgfqpoint{3.514758in}{1.108875in}}{\pgfqpoint{3.506522in}{1.108875in}}%
\pgfpathcurveto{\pgfqpoint{3.498285in}{1.108875in}}{\pgfqpoint{3.490385in}{1.105602in}}{\pgfqpoint{3.484561in}{1.099778in}}%
\pgfpathcurveto{\pgfqpoint{3.478738in}{1.093955in}}{\pgfqpoint{3.475465in}{1.086054in}}{\pgfqpoint{3.475465in}{1.077818in}}%
\pgfpathcurveto{\pgfqpoint{3.475465in}{1.069582in}}{\pgfqpoint{3.478738in}{1.061682in}}{\pgfqpoint{3.484561in}{1.055858in}}%
\pgfpathcurveto{\pgfqpoint{3.490385in}{1.050034in}}{\pgfqpoint{3.498285in}{1.046762in}}{\pgfqpoint{3.506522in}{1.046762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807391in}{0.701671in}}%
\pgfpathcurveto{\pgfqpoint{3.815628in}{0.701671in}}{\pgfqpoint{3.823528in}{0.704943in}}{\pgfqpoint{3.829352in}{0.710767in}}%
\pgfpathcurveto{\pgfqpoint{3.835175in}{0.716591in}}{\pgfqpoint{3.838448in}{0.724491in}}{\pgfqpoint{3.838448in}{0.732727in}}%
\pgfpathcurveto{\pgfqpoint{3.838448in}{0.740964in}}{\pgfqpoint{3.835175in}{0.748864in}}{\pgfqpoint{3.829352in}{0.754688in}}%
\pgfpathcurveto{\pgfqpoint{3.823528in}{0.760511in}}{\pgfqpoint{3.815628in}{0.763784in}}{\pgfqpoint{3.807391in}{0.763784in}}%
\pgfpathcurveto{\pgfqpoint{3.799155in}{0.763784in}}{\pgfqpoint{3.791255in}{0.760511in}}{\pgfqpoint{3.785431in}{0.754688in}}%
\pgfpathcurveto{\pgfqpoint{3.779607in}{0.748864in}}{\pgfqpoint{3.776335in}{0.740964in}}{\pgfqpoint{3.776335in}{0.732727in}}%
\pgfpathcurveto{\pgfqpoint{3.776335in}{0.724491in}}{\pgfqpoint{3.779607in}{0.716591in}}{\pgfqpoint{3.785431in}{0.710767in}}%
\pgfpathcurveto{\pgfqpoint{3.791255in}{0.704943in}}{\pgfqpoint{3.799155in}{0.701671in}}{\pgfqpoint{3.807391in}{0.701671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550870in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.550870in,y=0.502778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Low}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957826in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.957826in,y=0.502778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont High}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.754348in,y=0.312809in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{0.865455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.879272in,y=0.812693in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Low}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{2.989091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.833564in,y=2.936329in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont High}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.778008in,y=2.060000in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Resource Requirements}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.258696in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.837478in,y=0.799091in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont NM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.536609in,y=1.263636in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont NM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.791565in,y=2.936000in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont ANM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.002174in,y=2.551091in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont ANM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.844609in,y=1.515818in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont ANM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.754348in,y=3.603333in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Children Generation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892376in}{2.797317in}}%
\pgfpathlineto{\pgfqpoint{4.161473in}{2.797317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.189251in}{2.797317in}}{\pgfqpoint{4.189251in}{2.825095in}}%
\pgfpathlineto{\pgfqpoint{4.189251in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.189251in}{3.450556in}}{\pgfqpoint{4.161473in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{2.892376in}{3.450556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.864598in}{3.450556in}}{\pgfqpoint{2.864598in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{2.864598in}{2.825095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.864598in}{2.797317in}}{\pgfqpoint{2.892376in}{2.797317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920154in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{3.197932in}{3.338088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.309043in,y=3.289477in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Pareto-front}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059043in}{3.091022in}}%
\pgfpathcurveto{\pgfqpoint{3.067279in}{3.091022in}}{\pgfqpoint{3.075179in}{3.094294in}}{\pgfqpoint{3.081003in}{3.100118in}}%
\pgfpathcurveto{\pgfqpoint{3.086827in}{3.105942in}}{\pgfqpoint{3.090099in}{3.113842in}}{\pgfqpoint{3.090099in}{3.122078in}}%
\pgfpathcurveto{\pgfqpoint{3.090099in}{3.130314in}}{\pgfqpoint{3.086827in}{3.138214in}}{\pgfqpoint{3.081003in}{3.144038in}}%
\pgfpathcurveto{\pgfqpoint{3.075179in}{3.149862in}}{\pgfqpoint{3.067279in}{3.153135in}}{\pgfqpoint{3.059043in}{3.153135in}}%
\pgfpathcurveto{\pgfqpoint{3.050807in}{3.153135in}}{\pgfqpoint{3.042907in}{3.149862in}}{\pgfqpoint{3.037083in}{3.144038in}}%
\pgfpathcurveto{\pgfqpoint{3.031259in}{3.138214in}}{\pgfqpoint{3.027986in}{3.130314in}}{\pgfqpoint{3.027986in}{3.122078in}}%
\pgfpathcurveto{\pgfqpoint{3.027986in}{3.113842in}}{\pgfqpoint{3.031259in}{3.105942in}}{\pgfqpoint{3.037083in}{3.100118in}}%
\pgfpathcurveto{\pgfqpoint{3.042907in}{3.094294in}}{\pgfqpoint{3.050807in}{3.091022in}}{\pgfqpoint{3.059043in}{3.091022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.309043in,y=3.085620in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Population}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059043in}{2.848776in}}%
\pgfpathlineto{\pgfqpoint{3.100710in}{2.918221in}}%
\pgfpathlineto{\pgfqpoint{3.059043in}{2.987665in}}%
\pgfpathlineto{\pgfqpoint{3.017376in}{2.918221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.309043in,y=2.881762in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Children}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942000in}{2.733828in}}%
\pgfpathlineto{\pgfqpoint{1.983667in}{2.803273in}}%
\pgfpathlineto{\pgfqpoint{1.942000in}{2.872717in}}%
\pgfpathlineto{\pgfqpoint{1.900333in}{2.803273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122522in}{2.362192in}}%
\pgfpathlineto{\pgfqpoint{2.164188in}{2.431636in}}%
\pgfpathlineto{\pgfqpoint{2.122522in}{2.501081in}}%
\pgfpathlineto{\pgfqpoint{2.080855in}{2.431636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904783in}{1.300374in}}%
\pgfpathlineto{\pgfqpoint{2.946449in}{1.369818in}}%
\pgfpathlineto{\pgfqpoint{2.904783in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{2.863116in}{1.369818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807391in}{0.875646in}}%
\pgfpathlineto{\pgfqpoint{3.849058in}{0.945091in}}%
\pgfpathlineto{\pgfqpoint{3.807391in}{1.014535in}}%
\pgfpathlineto{\pgfqpoint{3.765725in}{0.945091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506522in}{1.459646in}}%
\pgfpathlineto{\pgfqpoint{3.548188in}{1.529091in}}%
\pgfpathlineto{\pgfqpoint{3.506522in}{1.598535in}}%
\pgfpathlineto{\pgfqpoint{3.464855in}{1.529091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634783in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.386957in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.386957in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.634783in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.634783in}{0.600000in}}{\pgfqpoint{0.752174in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634783in}{2.962545in}}%
\pgfpathlineto{\pgfqpoint{5.289199in}{2.962545in}}%
\pgfpathlineto{\pgfqpoint{5.289199in}{3.015636in}}%
\pgfpathlineto{\pgfqpoint{4.634783in}{3.015636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.634783in}{0.600000in}}{\pgfqpoint{0.752174in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634783in}{2.564364in}}%
\pgfpathlineto{\pgfqpoint{5.114093in}{2.564364in}}%
\pgfpathlineto{\pgfqpoint{5.114093in}{2.617455in}}%
\pgfpathlineto{\pgfqpoint{4.634783in}{2.617455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.634783in}{0.600000in}}{\pgfqpoint{0.752174in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634783in}{2.298909in}}%
\pgfpathlineto{\pgfqpoint{5.160971in}{2.298909in}}%
\pgfpathlineto{\pgfqpoint{5.160971in}{2.352000in}}%
\pgfpathlineto{\pgfqpoint{4.634783in}{2.352000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.634783in}{0.600000in}}{\pgfqpoint{0.752174in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634783in}{1.555636in}}%
\pgfpathlineto{\pgfqpoint{5.121184in}{1.555636in}}%
\pgfpathlineto{\pgfqpoint{5.121184in}{1.608727in}}%
\pgfpathlineto{\pgfqpoint{4.634783in}{1.608727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.634783in}{0.600000in}}{\pgfqpoint{0.752174in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634783in}{1.263636in}}%
\pgfpathlineto{\pgfqpoint{4.900990in}{1.263636in}}%
\pgfpathlineto{\pgfqpoint{4.900990in}{1.316727in}}%
\pgfpathlineto{\pgfqpoint{4.634783in}{1.316727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.634783in}{0.600000in}}{\pgfqpoint{0.752174in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634783in}{1.157455in}}%
\pgfpathlineto{\pgfqpoint{4.887945in}{1.157455in}}%
\pgfpathlineto{\pgfqpoint{4.887945in}{1.210545in}}%
\pgfpathlineto{\pgfqpoint{4.634783in}{1.210545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.634783in}{0.600000in}}{\pgfqpoint{0.752174in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634783in}{1.051273in}}%
\pgfpathlineto{\pgfqpoint{4.910444in}{1.051273in}}%
\pgfpathlineto{\pgfqpoint{4.910444in}{1.104364in}}%
\pgfpathlineto{\pgfqpoint{4.634783in}{1.104364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.634783in}{0.600000in}}{\pgfqpoint{0.752174in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634783in}{0.706182in}}%
\pgfpathlineto{\pgfqpoint{5.195409in}{0.706182in}}%
\pgfpathlineto{\pgfqpoint{5.195409in}{0.759273in}}%
\pgfpathlineto{\pgfqpoint{4.634783in}{0.759273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.010870in,y=0.544444in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.634783in}{0.600000in}}{\pgfqpoint{0.752174in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848740in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.871886in}{0.626814in}}%
\pgfpathlineto{\pgfqpoint{4.894606in}{0.653627in}}%
\pgfpathlineto{\pgfqpoint{4.916708in}{0.680441in}}%
\pgfpathlineto{\pgfqpoint{4.938153in}{0.707254in}}%
\pgfpathlineto{\pgfqpoint{4.959063in}{0.734068in}}%
\pgfpathlineto{\pgfqpoint{4.979713in}{0.760882in}}%
\pgfpathlineto{\pgfqpoint{5.000505in}{0.787695in}}%
\pgfpathlineto{\pgfqpoint{5.021913in}{0.814509in}}%
\pgfpathlineto{\pgfqpoint{5.044416in}{0.841322in}}%
\pgfpathlineto{\pgfqpoint{5.068422in}{0.868136in}}%
\pgfpathlineto{\pgfqpoint{5.094194in}{0.894949in}}%
\pgfpathlineto{\pgfqpoint{5.121786in}{0.921763in}}%
\pgfpathlineto{\pgfqpoint{5.150995in}{0.948577in}}%
\pgfpathlineto{\pgfqpoint{5.181344in}{0.975390in}}%
\pgfpathlineto{\pgfqpoint{5.212096in}{1.002204in}}%
\pgfpathlineto{\pgfqpoint{5.242294in}{1.029017in}}%
\pgfpathlineto{\pgfqpoint{5.270833in}{1.055831in}}%
\pgfpathlineto{\pgfqpoint{5.296546in}{1.082645in}}%
\pgfpathlineto{\pgfqpoint{5.318307in}{1.109458in}}%
\pgfpathlineto{\pgfqpoint{5.335124in}{1.136272in}}%
\pgfpathlineto{\pgfqpoint{5.346229in}{1.163085in}}%
\pgfpathlineto{\pgfqpoint{5.351139in}{1.189899in}}%
\pgfpathlineto{\pgfqpoint{5.349694in}{1.216713in}}%
\pgfpathlineto{\pgfqpoint{5.342059in}{1.243526in}}%
\pgfpathlineto{\pgfqpoint{5.328695in}{1.270340in}}%
\pgfpathlineto{\pgfqpoint{5.310308in}{1.297153in}}%
\pgfpathlineto{\pgfqpoint{5.287764in}{1.323967in}}%
\pgfpathlineto{\pgfqpoint{5.262013in}{1.350781in}}%
\pgfpathlineto{\pgfqpoint{5.233992in}{1.377594in}}%
\pgfpathlineto{\pgfqpoint{5.204555in}{1.404408in}}%
\pgfpathlineto{\pgfqpoint{5.174412in}{1.431221in}}%
\pgfpathlineto{\pgfqpoint{5.144092in}{1.458035in}}%
\pgfpathlineto{\pgfqpoint{5.113938in}{1.484848in}}%
\pgfpathlineto{\pgfqpoint{5.084121in}{1.511662in}}%
\pgfpathlineto{\pgfqpoint{5.054678in}{1.538476in}}%
\pgfpathlineto{\pgfqpoint{5.025562in}{1.565289in}}%
\pgfpathlineto{\pgfqpoint{4.996698in}{1.592103in}}%
\pgfpathlineto{\pgfqpoint{4.968035in}{1.618916in}}%
\pgfpathlineto{\pgfqpoint{4.939589in}{1.645730in}}%
\pgfpathlineto{\pgfqpoint{4.911471in}{1.672544in}}%
\pgfpathlineto{\pgfqpoint{4.883902in}{1.699357in}}%
\pgfpathlineto{\pgfqpoint{4.857203in}{1.726171in}}%
\pgfpathlineto{\pgfqpoint{4.831784in}{1.752984in}}%
\pgfpathlineto{\pgfqpoint{4.808111in}{1.779798in}}%
\pgfpathlineto{\pgfqpoint{4.786678in}{1.806612in}}%
\pgfpathlineto{\pgfqpoint{4.767971in}{1.833425in}}%
\pgfpathlineto{\pgfqpoint{4.752439in}{1.860239in}}%
\pgfpathlineto{\pgfqpoint{4.740470in}{1.887052in}}%
\pgfpathlineto{\pgfqpoint{4.732369in}{1.913866in}}%
\pgfpathlineto{\pgfqpoint{4.728349in}{1.940680in}}%
\pgfpathlineto{\pgfqpoint{4.728516in}{1.967493in}}%
\pgfpathlineto{\pgfqpoint{4.732868in}{1.994307in}}%
\pgfpathlineto{\pgfqpoint{4.741289in}{2.021120in}}%
\pgfpathlineto{\pgfqpoint{4.753549in}{2.047934in}}%
\pgfpathlineto{\pgfqpoint{4.769306in}{2.074747in}}%
\pgfpathlineto{\pgfqpoint{4.788113in}{2.101561in}}%
\pgfpathlineto{\pgfqpoint{4.809425in}{2.128375in}}%
\pgfpathlineto{\pgfqpoint{4.832621in}{2.155188in}}%
\pgfpathlineto{\pgfqpoint{4.857020in}{2.182002in}}%
\pgfpathlineto{\pgfqpoint{4.881910in}{2.208815in}}%
\pgfpathlineto{\pgfqpoint{4.906578in}{2.235629in}}%
\pgfpathlineto{\pgfqpoint{4.930340in}{2.262443in}}%
\pgfpathlineto{\pgfqpoint{4.952566in}{2.289256in}}%
\pgfpathlineto{\pgfqpoint{4.972710in}{2.316070in}}%
\pgfpathlineto{\pgfqpoint{4.990322in}{2.342883in}}%
\pgfpathlineto{\pgfqpoint{5.005062in}{2.369697in}}%
\pgfpathlineto{\pgfqpoint{5.016704in}{2.396511in}}%
\pgfpathlineto{\pgfqpoint{5.025136in}{2.423324in}}%
\pgfpathlineto{\pgfqpoint{5.030353in}{2.450138in}}%
\pgfpathlineto{\pgfqpoint{5.032455in}{2.476951in}}%
\pgfpathlineto{\pgfqpoint{5.031639in}{2.503765in}}%
\pgfpathlineto{\pgfqpoint{5.028193in}{2.530579in}}%
\pgfpathlineto{\pgfqpoint{5.022489in}{2.557392in}}%
\pgfpathlineto{\pgfqpoint{5.014970in}{2.584206in}}%
\pgfpathlineto{\pgfqpoint{5.006138in}{2.611019in}}%
\pgfpathlineto{\pgfqpoint{4.996528in}{2.637833in}}%
\pgfpathlineto{\pgfqpoint{4.986677in}{2.664646in}}%
\pgfpathlineto{\pgfqpoint{4.977091in}{2.691460in}}%
\pgfpathlineto{\pgfqpoint{4.968202in}{2.718274in}}%
\pgfpathlineto{\pgfqpoint{4.960327in}{2.745087in}}%
\pgfpathlineto{\pgfqpoint{4.953638in}{2.771901in}}%
\pgfpathlineto{\pgfqpoint{4.948134in}{2.798714in}}%
\pgfpathlineto{\pgfqpoint{4.943640in}{2.825528in}}%
\pgfpathlineto{\pgfqpoint{4.939819in}{2.852342in}}%
\pgfpathlineto{\pgfqpoint{4.936200in}{2.879155in}}%
\pgfpathlineto{\pgfqpoint{4.932228in}{2.905969in}}%
\pgfpathlineto{\pgfqpoint{4.927325in}{2.932782in}}%
\pgfpathlineto{\pgfqpoint{4.920947in}{2.959596in}}%
\pgfpathlineto{\pgfqpoint{4.912648in}{2.986410in}}%
\pgfpathlineto{\pgfqpoint{4.902125in}{3.013223in}}%
\pgfpathlineto{\pgfqpoint{4.889254in}{3.040037in}}%
\pgfpathlineto{\pgfqpoint{4.874096in}{3.066850in}}%
\pgfpathlineto{\pgfqpoint{4.856895in}{3.093664in}}%
\pgfpathlineto{\pgfqpoint{4.838049in}{3.120478in}}%
\pgfpathlineto{\pgfqpoint{4.818069in}{3.147291in}}%
\pgfpathlineto{\pgfqpoint{4.797530in}{3.174105in}}%
\pgfpathlineto{\pgfqpoint{4.777022in}{3.200918in}}%
\pgfpathlineto{\pgfqpoint{4.757100in}{3.227732in}}%
\pgfpathlineto{\pgfqpoint{4.738249in}{3.254545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634783in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.634783in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634783in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.386957in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780975in}{3.388864in}}%
\pgfpathlineto{\pgfqpoint{4.864308in}{3.388864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.880975in,y=3.415019in,left,base]{\sffamily\fontsize{6.000000}{7.200000}\selectfont  Population }%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.880975in,y=3.321709in,left,base]{\sffamily\fontsize{6.000000}{7.200000}\selectfont  density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780975in}{3.144073in}}%
\pgfpathlineto{\pgfqpoint{4.864308in}{3.144073in}}%
\pgfpathlineto{\pgfqpoint{4.864308in}{3.202406in}}%
\pgfpathlineto{\pgfqpoint{4.780975in}{3.202406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.880975in,y=3.199395in,left,base]{\sffamily\fontsize{6.000000}{7.200000}\selectfont  Parent }%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.880975in,y=3.106084in,left,base]{\sffamily\fontsize{6.000000}{7.200000}\selectfont  probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763043in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{8.771739in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{8.771739in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.763043in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.973652in}{2.989091in}}%
\pgfpathlineto{\pgfqpoint{6.214348in}{2.989091in}}%
\pgfpathlineto{\pgfqpoint{6.214348in}{2.590909in}}%
\pgfpathlineto{\pgfqpoint{6.364783in}{2.590909in}}%
\pgfpathlineto{\pgfqpoint{6.364783in}{2.325455in}}%
\pgfpathlineto{\pgfqpoint{7.116957in}{2.325455in}}%
\pgfpathlineto{\pgfqpoint{7.116957in}{1.582182in}}%
\pgfpathlineto{\pgfqpoint{7.147043in}{1.582182in}}%
\pgfpathlineto{\pgfqpoint{7.147043in}{1.290182in}}%
\pgfpathlineto{\pgfqpoint{7.267391in}{1.290182in}}%
\pgfpathlineto{\pgfqpoint{7.267391in}{1.184000in}}%
\pgfpathlineto{\pgfqpoint{8.019565in}{1.184000in}}%
\pgfpathlineto{\pgfqpoint{8.019565in}{1.077818in}}%
\pgfpathlineto{\pgfqpoint{8.320435in}{1.077818in}}%
\pgfpathlineto{\pgfqpoint{8.320435in}{0.732727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973652in}{2.989091in}}%
\pgfpathlineto{\pgfqpoint{6.033826in}{2.989091in}}%
\pgfpathlineto{\pgfqpoint{6.033826in}{2.803273in}}%
\pgfpathlineto{\pgfqpoint{6.214348in}{2.803273in}}%
\pgfpathlineto{\pgfqpoint{6.214348in}{2.590909in}}%
\pgfpathlineto{\pgfqpoint{6.364783in}{2.590909in}}%
\pgfpathlineto{\pgfqpoint{6.364783in}{2.325455in}}%
\pgfpathlineto{\pgfqpoint{7.116957in}{2.325455in}}%
\pgfpathlineto{\pgfqpoint{7.116957in}{1.582182in}}%
\pgfpathlineto{\pgfqpoint{7.147043in}{1.582182in}}%
\pgfpathlineto{\pgfqpoint{7.147043in}{1.290182in}}%
\pgfpathlineto{\pgfqpoint{7.267391in}{1.290182in}}%
\pgfpathlineto{\pgfqpoint{7.267391in}{1.184000in}}%
\pgfpathlineto{\pgfqpoint{7.959391in}{1.184000in}}%
\pgfpathlineto{\pgfqpoint{7.959391in}{0.945091in}}%
\pgfpathlineto{\pgfqpoint{8.320435in}{0.945091in}}%
\pgfpathlineto{\pgfqpoint{8.320435in}{0.732727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.302533in}{0.923418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.187729in}{0.821465in}}{\pgfqpoint{8.072528in}{0.863705in}}%
\pgfpathlineto{\pgfqpoint{8.064161in}{0.840885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.016676in}{0.873731in}}{\pgfqpoint{7.979591in}{0.926021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.036638in}{0.894712in}}{\pgfqpoint{8.083286in}{0.893045in}}%
\pgfpathlineto{\pgfqpoint{8.074918in}{0.870225in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.186222in}{0.829414in}}{\pgfqpoint{8.297922in}{0.928611in}}%
\pgfpathlineto{\pgfqpoint{8.302533in}{0.923418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.437242in}{2.781529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.290832in}{2.649113in}}{\pgfqpoint{6.144045in}{2.718053in}}%
\pgfpathlineto{\pgfqpoint{6.133712in}{2.696053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.089896in}{2.732383in}}{\pgfqpoint{6.053925in}{2.784133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.109549in}{2.753028in}}{\pgfqpoint{6.157329in}{2.746339in}}%
\pgfpathlineto{\pgfqpoint{6.146997in}{2.724339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.289602in}{2.657364in}}{\pgfqpoint{6.432584in}{2.786680in}}%
\pgfpathlineto{\pgfqpoint{6.437242in}{2.781529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617096in}{2.410309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.585001in}{2.384506in}}{\pgfqpoint{6.552738in}{2.377835in}}%
\pgfpathlineto{\pgfqpoint{6.557660in}{2.354033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.488040in}{2.357214in}}{\pgfqpoint{6.445572in}{2.413039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.509567in}{2.383243in}}{\pgfqpoint{6.546410in}{2.408438in}}%
\pgfpathlineto{\pgfqpoint{6.551332in}{2.384636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.581955in}{2.390968in}}{\pgfqpoint{6.612745in}{2.415722in}}%
\pgfpathlineto{\pgfqpoint{6.617096in}{2.410309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973652in}{2.958034in}}%
\pgfpathcurveto{\pgfqpoint{5.981888in}{2.958034in}}{\pgfqpoint{5.989789in}{2.961307in}}{\pgfqpoint{5.995612in}{2.967131in}}%
\pgfpathcurveto{\pgfqpoint{6.001436in}{2.972955in}}{\pgfqpoint{6.004709in}{2.980855in}}{\pgfqpoint{6.004709in}{2.989091in}}%
\pgfpathcurveto{\pgfqpoint{6.004709in}{2.997327in}}{\pgfqpoint{6.001436in}{3.005227in}}{\pgfqpoint{5.995612in}{3.011051in}}%
\pgfpathcurveto{\pgfqpoint{5.989789in}{3.016875in}}{\pgfqpoint{5.981888in}{3.020147in}}{\pgfqpoint{5.973652in}{3.020147in}}%
\pgfpathcurveto{\pgfqpoint{5.965416in}{3.020147in}}{\pgfqpoint{5.957516in}{3.016875in}}{\pgfqpoint{5.951692in}{3.011051in}}%
\pgfpathcurveto{\pgfqpoint{5.945868in}{3.005227in}}{\pgfqpoint{5.942596in}{2.997327in}}{\pgfqpoint{5.942596in}{2.989091in}}%
\pgfpathcurveto{\pgfqpoint{5.942596in}{2.980855in}}{\pgfqpoint{5.945868in}{2.972955in}}{\pgfqpoint{5.951692in}{2.967131in}}%
\pgfpathcurveto{\pgfqpoint{5.957516in}{2.961307in}}{\pgfqpoint{5.965416in}{2.958034in}}{\pgfqpoint{5.973652in}{2.958034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.214348in}{2.559853in}}%
\pgfpathcurveto{\pgfqpoint{6.222584in}{2.559853in}}{\pgfqpoint{6.230484in}{2.563125in}}{\pgfqpoint{6.236308in}{2.568949in}}%
\pgfpathcurveto{\pgfqpoint{6.242132in}{2.574773in}}{\pgfqpoint{6.245404in}{2.582673in}}{\pgfqpoint{6.245404in}{2.590909in}}%
\pgfpathcurveto{\pgfqpoint{6.245404in}{2.599145in}}{\pgfqpoint{6.242132in}{2.607045in}}{\pgfqpoint{6.236308in}{2.612869in}}%
\pgfpathcurveto{\pgfqpoint{6.230484in}{2.618693in}}{\pgfqpoint{6.222584in}{2.621966in}}{\pgfqpoint{6.214348in}{2.621966in}}%
\pgfpathcurveto{\pgfqpoint{6.206112in}{2.621966in}}{\pgfqpoint{6.198211in}{2.618693in}}{\pgfqpoint{6.192388in}{2.612869in}}%
\pgfpathcurveto{\pgfqpoint{6.186564in}{2.607045in}}{\pgfqpoint{6.183291in}{2.599145in}}{\pgfqpoint{6.183291in}{2.590909in}}%
\pgfpathcurveto{\pgfqpoint{6.183291in}{2.582673in}}{\pgfqpoint{6.186564in}{2.574773in}}{\pgfqpoint{6.192388in}{2.568949in}}%
\pgfpathcurveto{\pgfqpoint{6.198211in}{2.563125in}}{\pgfqpoint{6.206112in}{2.559853in}}{\pgfqpoint{6.214348in}{2.559853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.364783in}{2.294398in}}%
\pgfpathcurveto{\pgfqpoint{6.373019in}{2.294398in}}{\pgfqpoint{6.380919in}{2.297670in}}{\pgfqpoint{6.386743in}{2.303494in}}%
\pgfpathcurveto{\pgfqpoint{6.392567in}{2.309318in}}{\pgfqpoint{6.395839in}{2.317218in}}{\pgfqpoint{6.395839in}{2.325455in}}%
\pgfpathcurveto{\pgfqpoint{6.395839in}{2.333691in}}{\pgfqpoint{6.392567in}{2.341591in}}{\pgfqpoint{6.386743in}{2.347415in}}%
\pgfpathcurveto{\pgfqpoint{6.380919in}{2.353239in}}{\pgfqpoint{6.373019in}{2.356511in}}{\pgfqpoint{6.364783in}{2.356511in}}%
\pgfpathcurveto{\pgfqpoint{6.356546in}{2.356511in}}{\pgfqpoint{6.348646in}{2.353239in}}{\pgfqpoint{6.342822in}{2.347415in}}%
\pgfpathcurveto{\pgfqpoint{6.336998in}{2.341591in}}{\pgfqpoint{6.333726in}{2.333691in}}{\pgfqpoint{6.333726in}{2.325455in}}%
\pgfpathcurveto{\pgfqpoint{6.333726in}{2.317218in}}{\pgfqpoint{6.336998in}{2.309318in}}{\pgfqpoint{6.342822in}{2.303494in}}%
\pgfpathcurveto{\pgfqpoint{6.348646in}{2.297670in}}{\pgfqpoint{6.356546in}{2.294398in}}{\pgfqpoint{6.364783in}{2.294398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.116957in}{1.551125in}}%
\pgfpathcurveto{\pgfqpoint{7.125193in}{1.551125in}}{\pgfqpoint{7.133093in}{1.554398in}}{\pgfqpoint{7.138917in}{1.560222in}}%
\pgfpathcurveto{\pgfqpoint{7.144741in}{1.566045in}}{\pgfqpoint{7.148013in}{1.573946in}}{\pgfqpoint{7.148013in}{1.582182in}}%
\pgfpathcurveto{\pgfqpoint{7.148013in}{1.590418in}}{\pgfqpoint{7.144741in}{1.598318in}}{\pgfqpoint{7.138917in}{1.604142in}}%
\pgfpathcurveto{\pgfqpoint{7.133093in}{1.609966in}}{\pgfqpoint{7.125193in}{1.613238in}}{\pgfqpoint{7.116957in}{1.613238in}}%
\pgfpathcurveto{\pgfqpoint{7.108720in}{1.613238in}}{\pgfqpoint{7.100820in}{1.609966in}}{\pgfqpoint{7.094996in}{1.604142in}}%
\pgfpathcurveto{\pgfqpoint{7.089172in}{1.598318in}}{\pgfqpoint{7.085900in}{1.590418in}}{\pgfqpoint{7.085900in}{1.582182in}}%
\pgfpathcurveto{\pgfqpoint{7.085900in}{1.573946in}}{\pgfqpoint{7.089172in}{1.566045in}}{\pgfqpoint{7.094996in}{1.560222in}}%
\pgfpathcurveto{\pgfqpoint{7.100820in}{1.554398in}}{\pgfqpoint{7.108720in}{1.551125in}}{\pgfqpoint{7.116957in}{1.551125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147043in}{1.259125in}}%
\pgfpathcurveto{\pgfqpoint{7.155280in}{1.259125in}}{\pgfqpoint{7.163180in}{1.262398in}}{\pgfqpoint{7.169004in}{1.268222in}}%
\pgfpathcurveto{\pgfqpoint{7.174828in}{1.274045in}}{\pgfqpoint{7.178100in}{1.281946in}}{\pgfqpoint{7.178100in}{1.290182in}}%
\pgfpathcurveto{\pgfqpoint{7.178100in}{1.298418in}}{\pgfqpoint{7.174828in}{1.306318in}}{\pgfqpoint{7.169004in}{1.312142in}}%
\pgfpathcurveto{\pgfqpoint{7.163180in}{1.317966in}}{\pgfqpoint{7.155280in}{1.321238in}}{\pgfqpoint{7.147043in}{1.321238in}}%
\pgfpathcurveto{\pgfqpoint{7.138807in}{1.321238in}}{\pgfqpoint{7.130907in}{1.317966in}}{\pgfqpoint{7.125083in}{1.312142in}}%
\pgfpathcurveto{\pgfqpoint{7.119259in}{1.306318in}}{\pgfqpoint{7.115987in}{1.298418in}}{\pgfqpoint{7.115987in}{1.290182in}}%
\pgfpathcurveto{\pgfqpoint{7.115987in}{1.281946in}}{\pgfqpoint{7.119259in}{1.274045in}}{\pgfqpoint{7.125083in}{1.268222in}}%
\pgfpathcurveto{\pgfqpoint{7.130907in}{1.262398in}}{\pgfqpoint{7.138807in}{1.259125in}}{\pgfqpoint{7.147043in}{1.259125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.267391in}{1.152944in}}%
\pgfpathcurveto{\pgfqpoint{7.275628in}{1.152944in}}{\pgfqpoint{7.283528in}{1.156216in}}{\pgfqpoint{7.289352in}{1.162040in}}%
\pgfpathcurveto{\pgfqpoint{7.295175in}{1.167864in}}{\pgfqpoint{7.298448in}{1.175764in}}{\pgfqpoint{7.298448in}{1.184000in}}%
\pgfpathcurveto{\pgfqpoint{7.298448in}{1.192236in}}{\pgfqpoint{7.295175in}{1.200136in}}{\pgfqpoint{7.289352in}{1.205960in}}%
\pgfpathcurveto{\pgfqpoint{7.283528in}{1.211784in}}{\pgfqpoint{7.275628in}{1.215056in}}{\pgfqpoint{7.267391in}{1.215056in}}%
\pgfpathcurveto{\pgfqpoint{7.259155in}{1.215056in}}{\pgfqpoint{7.251255in}{1.211784in}}{\pgfqpoint{7.245431in}{1.205960in}}%
\pgfpathcurveto{\pgfqpoint{7.239607in}{1.200136in}}{\pgfqpoint{7.236335in}{1.192236in}}{\pgfqpoint{7.236335in}{1.184000in}}%
\pgfpathcurveto{\pgfqpoint{7.236335in}{1.175764in}}{\pgfqpoint{7.239607in}{1.167864in}}{\pgfqpoint{7.245431in}{1.162040in}}%
\pgfpathcurveto{\pgfqpoint{7.251255in}{1.156216in}}{\pgfqpoint{7.259155in}{1.152944in}}{\pgfqpoint{7.267391in}{1.152944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.019565in}{1.046762in}}%
\pgfpathcurveto{\pgfqpoint{8.027801in}{1.046762in}}{\pgfqpoint{8.035702in}{1.050034in}}{\pgfqpoint{8.041525in}{1.055858in}}%
\pgfpathcurveto{\pgfqpoint{8.047349in}{1.061682in}}{\pgfqpoint{8.050622in}{1.069582in}}{\pgfqpoint{8.050622in}{1.077818in}}%
\pgfpathcurveto{\pgfqpoint{8.050622in}{1.086054in}}{\pgfqpoint{8.047349in}{1.093955in}}{\pgfqpoint{8.041525in}{1.099778in}}%
\pgfpathcurveto{\pgfqpoint{8.035702in}{1.105602in}}{\pgfqpoint{8.027801in}{1.108875in}}{\pgfqpoint{8.019565in}{1.108875in}}%
\pgfpathcurveto{\pgfqpoint{8.011329in}{1.108875in}}{\pgfqpoint{8.003429in}{1.105602in}}{\pgfqpoint{7.997605in}{1.099778in}}%
\pgfpathcurveto{\pgfqpoint{7.991781in}{1.093955in}}{\pgfqpoint{7.988509in}{1.086054in}}{\pgfqpoint{7.988509in}{1.077818in}}%
\pgfpathcurveto{\pgfqpoint{7.988509in}{1.069582in}}{\pgfqpoint{7.991781in}{1.061682in}}{\pgfqpoint{7.997605in}{1.055858in}}%
\pgfpathcurveto{\pgfqpoint{8.003429in}{1.050034in}}{\pgfqpoint{8.011329in}{1.046762in}}{\pgfqpoint{8.019565in}{1.046762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.320435in}{0.701671in}}%
\pgfpathcurveto{\pgfqpoint{8.328671in}{0.701671in}}{\pgfqpoint{8.336571in}{0.704943in}}{\pgfqpoint{8.342395in}{0.710767in}}%
\pgfpathcurveto{\pgfqpoint{8.348219in}{0.716591in}}{\pgfqpoint{8.351491in}{0.724491in}}{\pgfqpoint{8.351491in}{0.732727in}}%
\pgfpathcurveto{\pgfqpoint{8.351491in}{0.740964in}}{\pgfqpoint{8.348219in}{0.748864in}}{\pgfqpoint{8.342395in}{0.754688in}}%
\pgfpathcurveto{\pgfqpoint{8.336571in}{0.760511in}}{\pgfqpoint{8.328671in}{0.763784in}}{\pgfqpoint{8.320435in}{0.763784in}}%
\pgfpathcurveto{\pgfqpoint{8.312199in}{0.763784in}}{\pgfqpoint{8.304298in}{0.760511in}}{\pgfqpoint{8.298475in}{0.754688in}}%
\pgfpathcurveto{\pgfqpoint{8.292651in}{0.748864in}}{\pgfqpoint{8.289378in}{0.740964in}}{\pgfqpoint{8.289378in}{0.732727in}}%
\pgfpathcurveto{\pgfqpoint{8.289378in}{0.724491in}}{\pgfqpoint{8.292651in}{0.716591in}}{\pgfqpoint{8.298475in}{0.710767in}}%
\pgfpathcurveto{\pgfqpoint{8.304298in}{0.704943in}}{\pgfqpoint{8.312199in}{0.701671in}}{\pgfqpoint{8.320435in}{0.701671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.063913in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.063913in,y=0.502778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Low}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.470870in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.470870in,y=0.502778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont High}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.267391in,y=0.312809in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763043in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.763043in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763043in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{8.771739in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.267391in,y=3.603333in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Training and Evaluation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.961084in}{2.389603in}}%
\pgfpathlineto{\pgfqpoint{8.674517in}{2.389603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.702295in}{2.389603in}}{\pgfqpoint{8.702295in}{2.417381in}}%
\pgfpathlineto{\pgfqpoint{8.702295in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.702295in}{3.450556in}}{\pgfqpoint{8.674517in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{6.961084in}{3.450556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.933306in}{3.450556in}}{\pgfqpoint{6.933306in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{6.933306in}{2.417381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.933306in}{2.389603in}}{\pgfqpoint{6.961084in}{2.389603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.988861in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{7.266639in}{3.338088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.377750in,y=3.289477in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont New Pareto-front}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.127750in}{3.052634in}}%
\pgfpathlineto{\pgfqpoint{7.169417in}{3.122078in}}%
\pgfpathlineto{\pgfqpoint{7.127750in}{3.191523in}}%
\pgfpathlineto{\pgfqpoint{7.086084in}{3.122078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.377750in,y=3.085620in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Rejected Children}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.127750in}{2.848776in}}%
\pgfpathlineto{\pgfqpoint{7.169417in}{2.918221in}}%
\pgfpathlineto{\pgfqpoint{7.127750in}{2.987665in}}%
\pgfpathlineto{\pgfqpoint{7.086084in}{2.918221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.377750in,y=2.881762in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Accepted Children}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.127750in}{2.644919in}}%
\pgfpathlineto{\pgfqpoint{7.169417in}{2.714364in}}%
\pgfpathlineto{\pgfqpoint{7.127750in}{2.783808in}}%
\pgfpathlineto{\pgfqpoint{7.086084in}{2.714364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.377750in,y=2.677905in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Trained Children}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.127750in}{2.479450in}}%
\pgfpathcurveto{\pgfqpoint{7.135987in}{2.479450in}}{\pgfqpoint{7.143887in}{2.482722in}}{\pgfqpoint{7.149711in}{2.488546in}}%
\pgfpathcurveto{\pgfqpoint{7.155535in}{2.494370in}}{\pgfqpoint{7.158807in}{2.502270in}}{\pgfqpoint{7.158807in}{2.510506in}}%
\pgfpathcurveto{\pgfqpoint{7.158807in}{2.518743in}}{\pgfqpoint{7.155535in}{2.526643in}}{\pgfqpoint{7.149711in}{2.532467in}}%
\pgfpathcurveto{\pgfqpoint{7.143887in}{2.538291in}}{\pgfqpoint{7.135987in}{2.541563in}}{\pgfqpoint{7.127750in}{2.541563in}}%
\pgfpathcurveto{\pgfqpoint{7.119514in}{2.541563in}}{\pgfqpoint{7.111614in}{2.538291in}}{\pgfqpoint{7.105790in}{2.532467in}}%
\pgfpathcurveto{\pgfqpoint{7.099966in}{2.526643in}}{\pgfqpoint{7.096694in}{2.518743in}}{\pgfqpoint{7.096694in}{2.510506in}}%
\pgfpathcurveto{\pgfqpoint{7.096694in}{2.502270in}}{\pgfqpoint{7.099966in}{2.494370in}}{\pgfqpoint{7.105790in}{2.488546in}}%
\pgfpathcurveto{\pgfqpoint{7.111614in}{2.482722in}}{\pgfqpoint{7.119514in}{2.479450in}}{\pgfqpoint{7.127750in}{2.479450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.377750in,y=2.474048in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont New Population}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973652in}{2.958034in}}%
\pgfpathcurveto{\pgfqpoint{5.981888in}{2.958034in}}{\pgfqpoint{5.989789in}{2.961307in}}{\pgfqpoint{5.995612in}{2.967131in}}%
\pgfpathcurveto{\pgfqpoint{6.001436in}{2.972955in}}{\pgfqpoint{6.004709in}{2.980855in}}{\pgfqpoint{6.004709in}{2.989091in}}%
\pgfpathcurveto{\pgfqpoint{6.004709in}{2.997327in}}{\pgfqpoint{6.001436in}{3.005227in}}{\pgfqpoint{5.995612in}{3.011051in}}%
\pgfpathcurveto{\pgfqpoint{5.989789in}{3.016875in}}{\pgfqpoint{5.981888in}{3.020147in}}{\pgfqpoint{5.973652in}{3.020147in}}%
\pgfpathcurveto{\pgfqpoint{5.965416in}{3.020147in}}{\pgfqpoint{5.957516in}{3.016875in}}{\pgfqpoint{5.951692in}{3.011051in}}%
\pgfpathcurveto{\pgfqpoint{5.945868in}{3.005227in}}{\pgfqpoint{5.942596in}{2.997327in}}{\pgfqpoint{5.942596in}{2.989091in}}%
\pgfpathcurveto{\pgfqpoint{5.942596in}{2.980855in}}{\pgfqpoint{5.945868in}{2.972955in}}{\pgfqpoint{5.951692in}{2.967131in}}%
\pgfpathcurveto{\pgfqpoint{5.957516in}{2.961307in}}{\pgfqpoint{5.965416in}{2.958034in}}{\pgfqpoint{5.973652in}{2.958034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.214348in}{2.559853in}}%
\pgfpathcurveto{\pgfqpoint{6.222584in}{2.559853in}}{\pgfqpoint{6.230484in}{2.563125in}}{\pgfqpoint{6.236308in}{2.568949in}}%
\pgfpathcurveto{\pgfqpoint{6.242132in}{2.574773in}}{\pgfqpoint{6.245404in}{2.582673in}}{\pgfqpoint{6.245404in}{2.590909in}}%
\pgfpathcurveto{\pgfqpoint{6.245404in}{2.599145in}}{\pgfqpoint{6.242132in}{2.607045in}}{\pgfqpoint{6.236308in}{2.612869in}}%
\pgfpathcurveto{\pgfqpoint{6.230484in}{2.618693in}}{\pgfqpoint{6.222584in}{2.621966in}}{\pgfqpoint{6.214348in}{2.621966in}}%
\pgfpathcurveto{\pgfqpoint{6.206112in}{2.621966in}}{\pgfqpoint{6.198211in}{2.618693in}}{\pgfqpoint{6.192388in}{2.612869in}}%
\pgfpathcurveto{\pgfqpoint{6.186564in}{2.607045in}}{\pgfqpoint{6.183291in}{2.599145in}}{\pgfqpoint{6.183291in}{2.590909in}}%
\pgfpathcurveto{\pgfqpoint{6.183291in}{2.582673in}}{\pgfqpoint{6.186564in}{2.574773in}}{\pgfqpoint{6.192388in}{2.568949in}}%
\pgfpathcurveto{\pgfqpoint{6.198211in}{2.563125in}}{\pgfqpoint{6.206112in}{2.559853in}}{\pgfqpoint{6.214348in}{2.559853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.364783in}{2.294398in}}%
\pgfpathcurveto{\pgfqpoint{6.373019in}{2.294398in}}{\pgfqpoint{6.380919in}{2.297670in}}{\pgfqpoint{6.386743in}{2.303494in}}%
\pgfpathcurveto{\pgfqpoint{6.392567in}{2.309318in}}{\pgfqpoint{6.395839in}{2.317218in}}{\pgfqpoint{6.395839in}{2.325455in}}%
\pgfpathcurveto{\pgfqpoint{6.395839in}{2.333691in}}{\pgfqpoint{6.392567in}{2.341591in}}{\pgfqpoint{6.386743in}{2.347415in}}%
\pgfpathcurveto{\pgfqpoint{6.380919in}{2.353239in}}{\pgfqpoint{6.373019in}{2.356511in}}{\pgfqpoint{6.364783in}{2.356511in}}%
\pgfpathcurveto{\pgfqpoint{6.356546in}{2.356511in}}{\pgfqpoint{6.348646in}{2.353239in}}{\pgfqpoint{6.342822in}{2.347415in}}%
\pgfpathcurveto{\pgfqpoint{6.336998in}{2.341591in}}{\pgfqpoint{6.333726in}{2.333691in}}{\pgfqpoint{6.333726in}{2.325455in}}%
\pgfpathcurveto{\pgfqpoint{6.333726in}{2.317218in}}{\pgfqpoint{6.336998in}{2.309318in}}{\pgfqpoint{6.342822in}{2.303494in}}%
\pgfpathcurveto{\pgfqpoint{6.348646in}{2.297670in}}{\pgfqpoint{6.356546in}{2.294398in}}{\pgfqpoint{6.364783in}{2.294398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.033826in}{2.772216in}}%
\pgfpathcurveto{\pgfqpoint{6.042062in}{2.772216in}}{\pgfqpoint{6.049962in}{2.775489in}}{\pgfqpoint{6.055786in}{2.781312in}}%
\pgfpathcurveto{\pgfqpoint{6.061610in}{2.787136in}}{\pgfqpoint{6.064883in}{2.795036in}}{\pgfqpoint{6.064883in}{2.803273in}}%
\pgfpathcurveto{\pgfqpoint{6.064883in}{2.811509in}}{\pgfqpoint{6.061610in}{2.819409in}}{\pgfqpoint{6.055786in}{2.825233in}}%
\pgfpathcurveto{\pgfqpoint{6.049962in}{2.831057in}}{\pgfqpoint{6.042062in}{2.834329in}}{\pgfqpoint{6.033826in}{2.834329in}}%
\pgfpathcurveto{\pgfqpoint{6.025590in}{2.834329in}}{\pgfqpoint{6.017690in}{2.831057in}}{\pgfqpoint{6.011866in}{2.825233in}}%
\pgfpathcurveto{\pgfqpoint{6.006042in}{2.819409in}}{\pgfqpoint{6.002770in}{2.811509in}}{\pgfqpoint{6.002770in}{2.803273in}}%
\pgfpathcurveto{\pgfqpoint{6.002770in}{2.795036in}}{\pgfqpoint{6.006042in}{2.787136in}}{\pgfqpoint{6.011866in}{2.781312in}}%
\pgfpathcurveto{\pgfqpoint{6.017690in}{2.775489in}}{\pgfqpoint{6.025590in}{2.772216in}}{\pgfqpoint{6.033826in}{2.772216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.116957in}{1.551125in}}%
\pgfpathcurveto{\pgfqpoint{7.125193in}{1.551125in}}{\pgfqpoint{7.133093in}{1.554398in}}{\pgfqpoint{7.138917in}{1.560222in}}%
\pgfpathcurveto{\pgfqpoint{7.144741in}{1.566045in}}{\pgfqpoint{7.148013in}{1.573946in}}{\pgfqpoint{7.148013in}{1.582182in}}%
\pgfpathcurveto{\pgfqpoint{7.148013in}{1.590418in}}{\pgfqpoint{7.144741in}{1.598318in}}{\pgfqpoint{7.138917in}{1.604142in}}%
\pgfpathcurveto{\pgfqpoint{7.133093in}{1.609966in}}{\pgfqpoint{7.125193in}{1.613238in}}{\pgfqpoint{7.116957in}{1.613238in}}%
\pgfpathcurveto{\pgfqpoint{7.108720in}{1.613238in}}{\pgfqpoint{7.100820in}{1.609966in}}{\pgfqpoint{7.094996in}{1.604142in}}%
\pgfpathcurveto{\pgfqpoint{7.089172in}{1.598318in}}{\pgfqpoint{7.085900in}{1.590418in}}{\pgfqpoint{7.085900in}{1.582182in}}%
\pgfpathcurveto{\pgfqpoint{7.085900in}{1.573946in}}{\pgfqpoint{7.089172in}{1.566045in}}{\pgfqpoint{7.094996in}{1.560222in}}%
\pgfpathcurveto{\pgfqpoint{7.100820in}{1.554398in}}{\pgfqpoint{7.108720in}{1.551125in}}{\pgfqpoint{7.116957in}{1.551125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147043in}{1.259125in}}%
\pgfpathcurveto{\pgfqpoint{7.155280in}{1.259125in}}{\pgfqpoint{7.163180in}{1.262398in}}{\pgfqpoint{7.169004in}{1.268222in}}%
\pgfpathcurveto{\pgfqpoint{7.174828in}{1.274045in}}{\pgfqpoint{7.178100in}{1.281946in}}{\pgfqpoint{7.178100in}{1.290182in}}%
\pgfpathcurveto{\pgfqpoint{7.178100in}{1.298418in}}{\pgfqpoint{7.174828in}{1.306318in}}{\pgfqpoint{7.169004in}{1.312142in}}%
\pgfpathcurveto{\pgfqpoint{7.163180in}{1.317966in}}{\pgfqpoint{7.155280in}{1.321238in}}{\pgfqpoint{7.147043in}{1.321238in}}%
\pgfpathcurveto{\pgfqpoint{7.138807in}{1.321238in}}{\pgfqpoint{7.130907in}{1.317966in}}{\pgfqpoint{7.125083in}{1.312142in}}%
\pgfpathcurveto{\pgfqpoint{7.119259in}{1.306318in}}{\pgfqpoint{7.115987in}{1.298418in}}{\pgfqpoint{7.115987in}{1.290182in}}%
\pgfpathcurveto{\pgfqpoint{7.115987in}{1.281946in}}{\pgfqpoint{7.119259in}{1.274045in}}{\pgfqpoint{7.125083in}{1.268222in}}%
\pgfpathcurveto{\pgfqpoint{7.130907in}{1.262398in}}{\pgfqpoint{7.138807in}{1.259125in}}{\pgfqpoint{7.147043in}{1.259125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.267391in}{1.152944in}}%
\pgfpathcurveto{\pgfqpoint{7.275628in}{1.152944in}}{\pgfqpoint{7.283528in}{1.156216in}}{\pgfqpoint{7.289352in}{1.162040in}}%
\pgfpathcurveto{\pgfqpoint{7.295175in}{1.167864in}}{\pgfqpoint{7.298448in}{1.175764in}}{\pgfqpoint{7.298448in}{1.184000in}}%
\pgfpathcurveto{\pgfqpoint{7.298448in}{1.192236in}}{\pgfqpoint{7.295175in}{1.200136in}}{\pgfqpoint{7.289352in}{1.205960in}}%
\pgfpathcurveto{\pgfqpoint{7.283528in}{1.211784in}}{\pgfqpoint{7.275628in}{1.215056in}}{\pgfqpoint{7.267391in}{1.215056in}}%
\pgfpathcurveto{\pgfqpoint{7.259155in}{1.215056in}}{\pgfqpoint{7.251255in}{1.211784in}}{\pgfqpoint{7.245431in}{1.205960in}}%
\pgfpathcurveto{\pgfqpoint{7.239607in}{1.200136in}}{\pgfqpoint{7.236335in}{1.192236in}}{\pgfqpoint{7.236335in}{1.184000in}}%
\pgfpathcurveto{\pgfqpoint{7.236335in}{1.175764in}}{\pgfqpoint{7.239607in}{1.167864in}}{\pgfqpoint{7.245431in}{1.162040in}}%
\pgfpathcurveto{\pgfqpoint{7.251255in}{1.156216in}}{\pgfqpoint{7.259155in}{1.152944in}}{\pgfqpoint{7.267391in}{1.152944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.959391in}{0.914034in}}%
\pgfpathcurveto{\pgfqpoint{7.967628in}{0.914034in}}{\pgfqpoint{7.975528in}{0.917307in}}{\pgfqpoint{7.981352in}{0.923131in}}%
\pgfpathcurveto{\pgfqpoint{7.987175in}{0.928955in}}{\pgfqpoint{7.990448in}{0.936855in}}{\pgfqpoint{7.990448in}{0.945091in}}%
\pgfpathcurveto{\pgfqpoint{7.990448in}{0.953327in}}{\pgfqpoint{7.987175in}{0.961227in}}{\pgfqpoint{7.981352in}{0.967051in}}%
\pgfpathcurveto{\pgfqpoint{7.975528in}{0.972875in}}{\pgfqpoint{7.967628in}{0.976147in}}{\pgfqpoint{7.959391in}{0.976147in}}%
\pgfpathcurveto{\pgfqpoint{7.951155in}{0.976147in}}{\pgfqpoint{7.943255in}{0.972875in}}{\pgfqpoint{7.937431in}{0.967051in}}%
\pgfpathcurveto{\pgfqpoint{7.931607in}{0.961227in}}{\pgfqpoint{7.928335in}{0.953327in}}{\pgfqpoint{7.928335in}{0.945091in}}%
\pgfpathcurveto{\pgfqpoint{7.928335in}{0.936855in}}{\pgfqpoint{7.931607in}{0.928955in}}{\pgfqpoint{7.937431in}{0.923131in}}%
\pgfpathcurveto{\pgfqpoint{7.943255in}{0.917307in}}{\pgfqpoint{7.951155in}{0.914034in}}{\pgfqpoint{7.959391in}{0.914034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.320435in}{0.701671in}}%
\pgfpathcurveto{\pgfqpoint{8.328671in}{0.701671in}}{\pgfqpoint{8.336571in}{0.704943in}}{\pgfqpoint{8.342395in}{0.710767in}}%
\pgfpathcurveto{\pgfqpoint{8.348219in}{0.716591in}}{\pgfqpoint{8.351491in}{0.724491in}}{\pgfqpoint{8.351491in}{0.732727in}}%
\pgfpathcurveto{\pgfqpoint{8.351491in}{0.740964in}}{\pgfqpoint{8.348219in}{0.748864in}}{\pgfqpoint{8.342395in}{0.754688in}}%
\pgfpathcurveto{\pgfqpoint{8.336571in}{0.760511in}}{\pgfqpoint{8.328671in}{0.763784in}}{\pgfqpoint{8.320435in}{0.763784in}}%
\pgfpathcurveto{\pgfqpoint{8.312199in}{0.763784in}}{\pgfqpoint{8.304298in}{0.760511in}}{\pgfqpoint{8.298475in}{0.754688in}}%
\pgfpathcurveto{\pgfqpoint{8.292651in}{0.748864in}}{\pgfqpoint{8.289378in}{0.740964in}}{\pgfqpoint{8.289378in}{0.732727in}}%
\pgfpathcurveto{\pgfqpoint{8.289378in}{0.724491in}}{\pgfqpoint{8.292651in}{0.716591in}}{\pgfqpoint{8.298475in}{0.710767in}}%
\pgfpathcurveto{\pgfqpoint{8.304298in}{0.704943in}}{\pgfqpoint{8.312199in}{0.701671in}}{\pgfqpoint{8.320435in}{0.701671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.320435in}{0.875646in}}%
\pgfpathlineto{\pgfqpoint{8.362101in}{0.945091in}}%
\pgfpathlineto{\pgfqpoint{8.320435in}{1.014535in}}%
\pgfpathlineto{\pgfqpoint{8.278768in}{0.945091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.019565in}{1.459646in}}%
\pgfpathlineto{\pgfqpoint{8.061232in}{1.529091in}}%
\pgfpathlineto{\pgfqpoint{8.019565in}{1.598535in}}%
\pgfpathlineto{\pgfqpoint{7.977899in}{1.529091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455043in}{2.733828in}}%
\pgfpathlineto{\pgfqpoint{6.496710in}{2.803273in}}%
\pgfpathlineto{\pgfqpoint{6.455043in}{2.872717in}}%
\pgfpathlineto{\pgfqpoint{6.413377in}{2.803273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.635565in}{2.362192in}}%
\pgfpathlineto{\pgfqpoint{6.677232in}{2.431636in}}%
\pgfpathlineto{\pgfqpoint{6.635565in}{2.501081in}}%
\pgfpathlineto{\pgfqpoint{6.593899in}{2.431636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.417826in}{1.300374in}}%
\pgfpathlineto{\pgfqpoint{7.459493in}{1.369818in}}%
\pgfpathlineto{\pgfqpoint{7.417826in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{7.376159in}{1.369818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455043in}{2.733828in}}%
\pgfpathlineto{\pgfqpoint{6.496710in}{2.803273in}}%
\pgfpathlineto{\pgfqpoint{6.455043in}{2.872717in}}%
\pgfpathlineto{\pgfqpoint{6.413377in}{2.803273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.635565in}{2.362192in}}%
\pgfpathlineto{\pgfqpoint{6.677232in}{2.431636in}}%
\pgfpathlineto{\pgfqpoint{6.635565in}{2.501081in}}%
\pgfpathlineto{\pgfqpoint{6.593899in}{2.431636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.320435in}{0.875646in}}%
\pgfpathlineto{\pgfqpoint{8.362101in}{0.945091in}}%
\pgfpathlineto{\pgfqpoint{8.320435in}{1.014535in}}%
\pgfpathlineto{\pgfqpoint{8.278768in}{0.945091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.959391in}{0.875646in}}%
\pgfpathlineto{\pgfqpoint{8.001058in}{0.945091in}}%
\pgfpathlineto{\pgfqpoint{7.959391in}{1.014535in}}%
\pgfpathlineto{\pgfqpoint{7.917725in}{0.945091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.033826in}{2.733828in}}%
\pgfpathlineto{\pgfqpoint{6.075493in}{2.803273in}}%
\pgfpathlineto{\pgfqpoint{6.033826in}{2.872717in}}%
\pgfpathlineto{\pgfqpoint{5.992159in}{2.803273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.763043in}{0.600000in}}{\pgfqpoint{3.008696in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.424957in}{2.362192in}}%
\pgfpathlineto{\pgfqpoint{6.466623in}{2.431636in}}%
\pgfpathlineto{\pgfqpoint{6.424957in}{2.501081in}}%
\pgfpathlineto{\pgfqpoint{6.383290in}{2.431636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.147826in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{9.900000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{9.900000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{9.147826in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.147826in}{0.600000in}}{\pgfqpoint{0.752174in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.147826in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{9.864182in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{9.864182in}{0.971636in}}%
\pgfpathlineto{\pgfqpoint{9.147826in}{0.971636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.147826in}{0.600000in}}{\pgfqpoint{0.752174in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.147826in}{1.502545in}}%
\pgfpathlineto{\pgfqpoint{9.605253in}{1.502545in}}%
\pgfpathlineto{\pgfqpoint{9.605253in}{1.555636in}}%
\pgfpathlineto{\pgfqpoint{9.147826in}{1.555636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.147826in}{0.600000in}}{\pgfqpoint{0.752174in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.147826in}{2.776727in}}%
\pgfpathlineto{\pgfqpoint{9.828503in}{2.776727in}}%
\pgfpathlineto{\pgfqpoint{9.828503in}{2.829818in}}%
\pgfpathlineto{\pgfqpoint{9.147826in}{2.829818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.147826in}{0.600000in}}{\pgfqpoint{0.752174in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.147826in}{2.405091in}}%
\pgfpathlineto{\pgfqpoint{9.828491in}{2.405091in}}%
\pgfpathlineto{\pgfqpoint{9.828491in}{2.458182in}}%
\pgfpathlineto{\pgfqpoint{9.147826in}{2.458182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.147826in}{0.600000in}}{\pgfqpoint{0.752174in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.147826in}{1.343273in}}%
\pgfpathlineto{\pgfqpoint{9.585154in}{1.343273in}}%
\pgfpathlineto{\pgfqpoint{9.585154in}{1.396364in}}%
\pgfpathlineto{\pgfqpoint{9.147826in}{1.396364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.523913in,y=0.544444in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.147826in}{0.600000in}}{\pgfqpoint{0.752174in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.215405in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{9.233604in}{0.626814in}}%
\pgfpathlineto{\pgfqpoint{9.254655in}{0.653627in}}%
\pgfpathlineto{\pgfqpoint{9.278381in}{0.680441in}}%
\pgfpathlineto{\pgfqpoint{9.304409in}{0.707254in}}%
\pgfpathlineto{\pgfqpoint{9.332159in}{0.734068in}}%
\pgfpathlineto{\pgfqpoint{9.360871in}{0.760882in}}%
\pgfpathlineto{\pgfqpoint{9.389634in}{0.787695in}}%
\pgfpathlineto{\pgfqpoint{9.417464in}{0.814509in}}%
\pgfpathlineto{\pgfqpoint{9.443377in}{0.841322in}}%
\pgfpathlineto{\pgfqpoint{9.466495in}{0.868136in}}%
\pgfpathlineto{\pgfqpoint{9.486143in}{0.894949in}}%
\pgfpathlineto{\pgfqpoint{9.501934in}{0.921763in}}%
\pgfpathlineto{\pgfqpoint{9.513830in}{0.948577in}}%
\pgfpathlineto{\pgfqpoint{9.522179in}{0.975390in}}%
\pgfpathlineto{\pgfqpoint{9.527690in}{1.002204in}}%
\pgfpathlineto{\pgfqpoint{9.531386in}{1.029017in}}%
\pgfpathlineto{\pgfqpoint{9.534502in}{1.055831in}}%
\pgfpathlineto{\pgfqpoint{9.538360in}{1.082645in}}%
\pgfpathlineto{\pgfqpoint{9.544227in}{1.109458in}}%
\pgfpathlineto{\pgfqpoint{9.553170in}{1.136272in}}%
\pgfpathlineto{\pgfqpoint{9.565928in}{1.163085in}}%
\pgfpathlineto{\pgfqpoint{9.582817in}{1.189899in}}%
\pgfpathlineto{\pgfqpoint{9.603674in}{1.216713in}}%
\pgfpathlineto{\pgfqpoint{9.627849in}{1.243526in}}%
\pgfpathlineto{\pgfqpoint{9.654244in}{1.270340in}}%
\pgfpathlineto{\pgfqpoint{9.681403in}{1.297153in}}%
\pgfpathlineto{\pgfqpoint{9.707627in}{1.323967in}}%
\pgfpathlineto{\pgfqpoint{9.731116in}{1.350781in}}%
\pgfpathlineto{\pgfqpoint{9.750117in}{1.377594in}}%
\pgfpathlineto{\pgfqpoint{9.763067in}{1.404408in}}%
\pgfpathlineto{\pgfqpoint{9.768718in}{1.431221in}}%
\pgfpathlineto{\pgfqpoint{9.766229in}{1.458035in}}%
\pgfpathlineto{\pgfqpoint{9.755223in}{1.484848in}}%
\pgfpathlineto{\pgfqpoint{9.735803in}{1.511662in}}%
\pgfpathlineto{\pgfqpoint{9.708535in}{1.538476in}}%
\pgfpathlineto{\pgfqpoint{9.674389in}{1.565289in}}%
\pgfpathlineto{\pgfqpoint{9.634652in}{1.592103in}}%
\pgfpathlineto{\pgfqpoint{9.590830in}{1.618916in}}%
\pgfpathlineto{\pgfqpoint{9.544532in}{1.645730in}}%
\pgfpathlineto{\pgfqpoint{9.497366in}{1.672544in}}%
\pgfpathlineto{\pgfqpoint{9.450834in}{1.699357in}}%
\pgfpathlineto{\pgfqpoint{9.406261in}{1.726171in}}%
\pgfpathlineto{\pgfqpoint{9.364735in}{1.752984in}}%
\pgfpathlineto{\pgfqpoint{9.327086in}{1.779798in}}%
\pgfpathlineto{\pgfqpoint{9.293877in}{1.806612in}}%
\pgfpathlineto{\pgfqpoint{9.265432in}{1.833425in}}%
\pgfpathlineto{\pgfqpoint{9.241871in}{1.860239in}}%
\pgfpathlineto{\pgfqpoint{9.223163in}{1.887052in}}%
\pgfpathlineto{\pgfqpoint{9.209175in}{1.913866in}}%
\pgfpathlineto{\pgfqpoint{9.199729in}{1.940680in}}%
\pgfpathlineto{\pgfqpoint{9.194640in}{1.967493in}}%
\pgfpathlineto{\pgfqpoint{9.193746in}{1.994307in}}%
\pgfpathlineto{\pgfqpoint{9.196921in}{2.021120in}}%
\pgfpathlineto{\pgfqpoint{9.204070in}{2.047934in}}%
\pgfpathlineto{\pgfqpoint{9.215109in}{2.074747in}}%
\pgfpathlineto{\pgfqpoint{9.229936in}{2.101561in}}%
\pgfpathlineto{\pgfqpoint{9.248388in}{2.128375in}}%
\pgfpathlineto{\pgfqpoint{9.270202in}{2.155188in}}%
\pgfpathlineto{\pgfqpoint{9.294978in}{2.182002in}}%
\pgfpathlineto{\pgfqpoint{9.322166in}{2.208815in}}%
\pgfpathlineto{\pgfqpoint{9.351054in}{2.235629in}}%
\pgfpathlineto{\pgfqpoint{9.380796in}{2.262443in}}%
\pgfpathlineto{\pgfqpoint{9.410455in}{2.289256in}}%
\pgfpathlineto{\pgfqpoint{9.439064in}{2.316070in}}%
\pgfpathlineto{\pgfqpoint{9.465710in}{2.342883in}}%
\pgfpathlineto{\pgfqpoint{9.489610in}{2.369697in}}%
\pgfpathlineto{\pgfqpoint{9.510187in}{2.396511in}}%
\pgfpathlineto{\pgfqpoint{9.527121in}{2.423324in}}%
\pgfpathlineto{\pgfqpoint{9.540371in}{2.450138in}}%
\pgfpathlineto{\pgfqpoint{9.550165in}{2.476951in}}%
\pgfpathlineto{\pgfqpoint{9.556946in}{2.503765in}}%
\pgfpathlineto{\pgfqpoint{9.561301in}{2.530579in}}%
\pgfpathlineto{\pgfqpoint{9.563853in}{2.557392in}}%
\pgfpathlineto{\pgfqpoint{9.565167in}{2.584206in}}%
\pgfpathlineto{\pgfqpoint{9.565648in}{2.611019in}}%
\pgfpathlineto{\pgfqpoint{9.565484in}{2.637833in}}%
\pgfpathlineto{\pgfqpoint{9.564609in}{2.664646in}}%
\pgfpathlineto{\pgfqpoint{9.562713in}{2.691460in}}%
\pgfpathlineto{\pgfqpoint{9.559300in}{2.718274in}}%
\pgfpathlineto{\pgfqpoint{9.553760in}{2.745087in}}%
\pgfpathlineto{\pgfqpoint{9.545477in}{2.771901in}}%
\pgfpathlineto{\pgfqpoint{9.533927in}{2.798714in}}%
\pgfpathlineto{\pgfqpoint{9.518769in}{2.825528in}}%
\pgfpathlineto{\pgfqpoint{9.499908in}{2.852342in}}%
\pgfpathlineto{\pgfqpoint{9.477529in}{2.879155in}}%
\pgfpathlineto{\pgfqpoint{9.452086in}{2.905969in}}%
\pgfpathlineto{\pgfqpoint{9.424261in}{2.932782in}}%
\pgfpathlineto{\pgfqpoint{9.394903in}{2.959596in}}%
\pgfpathlineto{\pgfqpoint{9.364941in}{2.986410in}}%
\pgfpathlineto{\pgfqpoint{9.335305in}{3.013223in}}%
\pgfpathlineto{\pgfqpoint{9.306846in}{3.040037in}}%
\pgfpathlineto{\pgfqpoint{9.280276in}{3.066850in}}%
\pgfpathlineto{\pgfqpoint{9.256132in}{3.093664in}}%
\pgfpathlineto{\pgfqpoint{9.234757in}{3.120478in}}%
\pgfpathlineto{\pgfqpoint{9.216304in}{3.147291in}}%
\pgfpathlineto{\pgfqpoint{9.200761in}{3.174105in}}%
\pgfpathlineto{\pgfqpoint{9.187977in}{3.200918in}}%
\pgfpathlineto{\pgfqpoint{9.177708in}{3.227732in}}%
\pgfpathlineto{\pgfqpoint{9.169645in}{3.254545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.147826in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{9.147826in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.147826in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{9.900000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.246859in}{3.388864in}}%
\pgfpathlineto{\pgfqpoint{9.330192in}{3.388864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.346859in,y=3.415019in,left,base]{\sffamily\fontsize{6.000000}{7.200000}\selectfont  Children }%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.346859in,y=3.321709in,left,base]{\sffamily\fontsize{6.000000}{7.200000}\selectfont  density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.246859in}{3.144073in}}%
\pgfpathlineto{\pgfqpoint{9.330192in}{3.144073in}}%
\pgfpathlineto{\pgfqpoint{9.330192in}{3.202406in}}%
\pgfpathlineto{\pgfqpoint{9.246859in}{3.202406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.346859in,y=3.199395in,left,base]{\sffamily\fontsize{6.000000}{7.200000}\selectfont  Acceptance  }%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.346859in,y=3.106084in,left,base]{\sffamily\fontsize{6.000000}{7.200000}\selectfont  probability}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/moas_pf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.750000in}{2.362500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{2.362500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.362500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539525in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{6.525452in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{6.525452in}{2.207500in}}%
\pgfpathlineto{\pgfqpoint{0.539525in}{2.207500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539525in}{0.469571in}}{\pgfqpoint{5.985927in}{1.737929in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083701in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{1.083701in}{2.207500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083701in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.083701in,y=0.372349in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539525in}{0.469571in}}{\pgfqpoint{5.985927in}{1.737929in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172051in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.172051in}{2.207500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172051in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.172051in,y=0.372349in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539525in}{0.469571in}}{\pgfqpoint{5.985927in}{1.737929in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260401in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.260401in}{2.207500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260401in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.260401in,y=0.372349in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539525in}{0.469571in}}{\pgfqpoint{5.985927in}{1.737929in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348752in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{4.348752in}{2.207500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348752in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.348752in,y=0.372349in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539525in}{0.469571in}}{\pgfqpoint{5.985927in}{1.737929in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437102in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{5.437102in}{2.207500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437102in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.437102in,y=0.372349in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539525in}{0.469571in}}{\pgfqpoint{5.985927in}{1.737929in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525452in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{6.525452in}{2.207500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525452in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.525452in,y=0.372349in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.532489in,y=0.209263in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Validation error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539525in}{0.469571in}}{\pgfqpoint{5.985927in}{1.737929in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539525in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{6.525452in}{0.469571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539525in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266376in,y=0.427362in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539525in}{0.469571in}}{\pgfqpoint{5.985927in}{1.737929in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539525in}{0.996052in}}%
\pgfpathlineto{\pgfqpoint{6.525452in}{0.996052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539525in}{0.996052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266376in,y=0.953842in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539525in}{0.469571in}}{\pgfqpoint{5.985927in}{1.737929in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539525in}{1.522533in}}%
\pgfpathlineto{\pgfqpoint{6.525452in}{1.522533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539525in}{1.522533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266376in,y=1.480323in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539525in}{0.469571in}}{\pgfqpoint{5.985927in}{1.737929in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539525in}{2.049013in}}%
\pgfpathlineto{\pgfqpoint{6.525452in}{2.049013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539525in}{2.049013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.266376in,y=2.006804in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539525in}{0.628057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539525in}{0.720766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539525in}{0.786544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539525in}{0.837565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539525in}{0.879253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539525in}{0.914499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539525in}{0.945030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539525in}{0.971961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539525in}{1.154538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539525in}{1.247247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539525in}{1.313025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539525in}{1.364046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539525in}{1.405733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539525in}{1.440980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539525in}{1.471511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539525in}{1.498442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539525in}{1.681019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539525in}{1.773728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539525in}{1.839506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539525in}{1.890527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539525in}{1.932214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539525in}{1.967461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539525in}{1.997992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539525in}{2.024923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539525in}{2.207500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.210821in,y=1.338535in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539525in}{0.469571in}}{\pgfqpoint{5.985927in}{1.737929in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.160000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707505in}{1.690929in}}%
\pgfpathlineto{\pgfqpoint{2.777271in}{1.690929in}}%
\pgfpathlineto{\pgfqpoint{2.777271in}{1.602200in}}%
\pgfpathlineto{\pgfqpoint{3.265634in}{1.602200in}}%
\pgfpathlineto{\pgfqpoint{3.265634in}{1.444878in}}%
\pgfpathlineto{\pgfqpoint{3.344120in}{1.444878in}}%
\pgfpathlineto{\pgfqpoint{3.344120in}{1.173345in}}%
\pgfpathlineto{\pgfqpoint{4.011258in}{1.173345in}}%
\pgfpathlineto{\pgfqpoint{4.011258in}{1.118058in}}%
\pgfpathlineto{\pgfqpoint{4.237998in}{1.118058in}}%
\pgfpathlineto{\pgfqpoint{4.237998in}{0.900674in}}%
\pgfpathlineto{\pgfqpoint{4.347007in}{0.900674in}}%
\pgfpathlineto{\pgfqpoint{4.347007in}{0.761467in}}%
\pgfpathlineto{\pgfqpoint{5.437102in}{0.761467in}}%
\pgfpathlineto{\pgfqpoint{5.437102in}{0.624055in}}%
\pgfpathlineto{\pgfqpoint{6.535452in}{0.624055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539525in}{0.469571in}}{\pgfqpoint{5.985927in}{1.737929in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600954,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232224in}{1.732424in}}%
\pgfpathlineto{\pgfqpoint{2.306351in}{1.732424in}}%
\pgfpathlineto{\pgfqpoint{2.306351in}{1.602216in}}%
\pgfpathlineto{\pgfqpoint{2.777271in}{1.602216in}}%
\pgfpathlineto{\pgfqpoint{2.777271in}{1.602200in}}%
\pgfpathlineto{\pgfqpoint{2.947326in}{1.602200in}}%
\pgfpathlineto{\pgfqpoint{2.947326in}{1.524116in}}%
\pgfpathlineto{\pgfqpoint{2.964768in}{1.524116in}}%
\pgfpathlineto{\pgfqpoint{2.964768in}{1.173446in}}%
\pgfpathlineto{\pgfqpoint{3.113020in}{1.173446in}}%
\pgfpathlineto{\pgfqpoint{3.113020in}{1.173092in}}%
\pgfpathlineto{\pgfqpoint{3.365922in}{1.173092in}}%
\pgfpathlineto{\pgfqpoint{3.365922in}{0.924191in}}%
\pgfpathlineto{\pgfqpoint{3.767077in}{0.924191in}}%
\pgfpathlineto{\pgfqpoint{3.767077in}{0.907676in}}%
\pgfpathlineto{\pgfqpoint{4.237998in}{0.907676in}}%
\pgfpathlineto{\pgfqpoint{4.237998in}{0.900674in}}%
\pgfpathlineto{\pgfqpoint{4.325206in}{0.900674in}}%
\pgfpathlineto{\pgfqpoint{4.325206in}{0.640581in}}%
\pgfpathlineto{\pgfqpoint{5.437102in}{0.640581in}}%
\pgfpathlineto{\pgfqpoint{5.437102in}{0.624055in}}%
\pgfpathlineto{\pgfqpoint{5.624598in}{0.624055in}}%
\pgfpathlineto{\pgfqpoint{5.624598in}{0.611820in}}%
\pgfpathlineto{\pgfqpoint{6.535452in}{0.611820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539525in}{0.469571in}}{\pgfqpoint{5.985927in}{1.737929in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.614732,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075250in}{1.736519in}}%
\pgfpathlineto{\pgfqpoint{2.083971in}{1.736519in}}%
\pgfpathlineto{\pgfqpoint{2.083971in}{1.730894in}}%
\pgfpathlineto{\pgfqpoint{2.249666in}{1.730894in}}%
\pgfpathlineto{\pgfqpoint{2.249666in}{1.635386in}}%
\pgfpathlineto{\pgfqpoint{2.306351in}{1.635386in}}%
\pgfpathlineto{\pgfqpoint{2.306351in}{1.602216in}}%
\pgfpathlineto{\pgfqpoint{2.554892in}{1.602216in}}%
\pgfpathlineto{\pgfqpoint{2.554892in}{1.325454in}}%
\pgfpathlineto{\pgfqpoint{2.742388in}{1.325454in}}%
\pgfpathlineto{\pgfqpoint{2.742388in}{1.018291in}}%
\pgfpathlineto{\pgfqpoint{3.095579in}{1.018291in}}%
\pgfpathlineto{\pgfqpoint{3.095579in}{0.979928in}}%
\pgfpathlineto{\pgfqpoint{3.365922in}{0.979928in}}%
\pgfpathlineto{\pgfqpoint{3.365922in}{0.924191in}}%
\pgfpathlineto{\pgfqpoint{3.588302in}{0.924191in}}%
\pgfpathlineto{\pgfqpoint{3.588302in}{0.761480in}}%
\pgfpathlineto{\pgfqpoint{3.675509in}{0.761480in}}%
\pgfpathlineto{\pgfqpoint{3.675509in}{0.761473in}}%
\pgfpathlineto{\pgfqpoint{3.723473in}{0.761473in}}%
\pgfpathlineto{\pgfqpoint{3.723473in}{0.736478in}}%
\pgfpathlineto{\pgfqpoint{4.229277in}{0.736478in}}%
\pgfpathlineto{\pgfqpoint{4.229277in}{0.640570in}}%
\pgfpathlineto{\pgfqpoint{5.162398in}{0.640570in}}%
\pgfpathlineto{\pgfqpoint{5.162398in}{0.631923in}}%
\pgfpathlineto{\pgfqpoint{5.240885in}{0.631923in}}%
\pgfpathlineto{\pgfqpoint{5.240885in}{0.563935in}}%
\pgfpathlineto{\pgfqpoint{6.226330in}{0.563935in}}%
\pgfpathlineto{\pgfqpoint{6.226330in}{0.540498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539525in}{0.469571in}}{\pgfqpoint{5.985927in}{1.737929in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.147586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530203in}{1.754876in}}%
\pgfpathlineto{\pgfqpoint{1.613050in}{1.754876in}}%
\pgfpathlineto{\pgfqpoint{1.613050in}{1.739830in}}%
\pgfpathlineto{\pgfqpoint{1.639213in}{1.739830in}}%
\pgfpathlineto{\pgfqpoint{1.639213in}{1.686486in}}%
\pgfpathlineto{\pgfqpoint{1.844150in}{1.686486in}}%
\pgfpathlineto{\pgfqpoint{1.844150in}{1.635387in}}%
\pgfpathlineto{\pgfqpoint{1.896475in}{1.635387in}}%
\pgfpathlineto{\pgfqpoint{1.896475in}{1.604260in}}%
\pgfpathlineto{\pgfqpoint{1.935718in}{1.604260in}}%
\pgfpathlineto{\pgfqpoint{1.935718in}{1.603097in}}%
\pgfpathlineto{\pgfqpoint{1.974962in}{1.603097in}}%
\pgfpathlineto{\pgfqpoint{1.974962in}{1.602720in}}%
\pgfpathlineto{\pgfqpoint{2.014205in}{1.602720in}}%
\pgfpathlineto{\pgfqpoint{2.014205in}{1.556748in}}%
\pgfpathlineto{\pgfqpoint{2.092692in}{1.556748in}}%
\pgfpathlineto{\pgfqpoint{2.092692in}{1.455766in}}%
\pgfpathlineto{\pgfqpoint{2.328152in}{1.455766in}}%
\pgfpathlineto{\pgfqpoint{2.328152in}{1.453481in}}%
\pgfpathlineto{\pgfqpoint{2.345594in}{1.453481in}}%
\pgfpathlineto{\pgfqpoint{2.345594in}{1.450132in}}%
\pgfpathlineto{\pgfqpoint{2.411000in}{1.450132in}}%
\pgfpathlineto{\pgfqpoint{2.411000in}{1.375231in}}%
\pgfpathlineto{\pgfqpoint{2.458964in}{1.375231in}}%
\pgfpathlineto{\pgfqpoint{2.458964in}{1.213155in}}%
\pgfpathlineto{\pgfqpoint{2.554892in}{1.213155in}}%
\pgfpathlineto{\pgfqpoint{2.554892in}{1.168867in}}%
\pgfpathlineto{\pgfqpoint{2.576694in}{1.168867in}}%
\pgfpathlineto{\pgfqpoint{2.576694in}{1.040721in}}%
\pgfpathlineto{\pgfqpoint{2.668262in}{1.040721in}}%
\pgfpathlineto{\pgfqpoint{2.668262in}{1.018295in}}%
\pgfpathlineto{\pgfqpoint{2.742388in}{1.018295in}}%
\pgfpathlineto{\pgfqpoint{2.742388in}{1.018291in}}%
\pgfpathlineto{\pgfqpoint{2.995290in}{1.018291in}}%
\pgfpathlineto{\pgfqpoint{2.995290in}{1.016629in}}%
\pgfpathlineto{\pgfqpoint{3.095579in}{1.016629in}}%
\pgfpathlineto{\pgfqpoint{3.095579in}{0.979928in}}%
\pgfpathlineto{\pgfqpoint{3.182786in}{0.979928in}}%
\pgfpathlineto{\pgfqpoint{3.182786in}{0.955245in}}%
\pgfpathlineto{\pgfqpoint{3.195868in}{0.955245in}}%
\pgfpathlineto{\pgfqpoint{3.195868in}{0.901014in}}%
\pgfpathlineto{\pgfqpoint{3.226390in}{0.901014in}}%
\pgfpathlineto{\pgfqpoint{3.226390in}{0.791290in}}%
\pgfpathlineto{\pgfqpoint{3.392085in}{0.791290in}}%
\pgfpathlineto{\pgfqpoint{3.392085in}{0.773797in}}%
\pgfpathlineto{\pgfqpoint{3.466211in}{0.773797in}}%
\pgfpathlineto{\pgfqpoint{3.466211in}{0.761480in}}%
\pgfpathlineto{\pgfqpoint{3.675509in}{0.761480in}}%
\pgfpathlineto{\pgfqpoint{3.675509in}{0.761473in}}%
\pgfpathlineto{\pgfqpoint{3.723473in}{0.761473in}}%
\pgfpathlineto{\pgfqpoint{3.723473in}{0.736478in}}%
\pgfpathlineto{\pgfqpoint{4.181313in}{0.736478in}}%
\pgfpathlineto{\pgfqpoint{4.181313in}{0.640592in}}%
\pgfpathlineto{\pgfqpoint{4.229277in}{0.640592in}}%
\pgfpathlineto{\pgfqpoint{4.229277in}{0.640570in}}%
\pgfpathlineto{\pgfqpoint{4.412413in}{0.640570in}}%
\pgfpathlineto{\pgfqpoint{4.412413in}{0.629232in}}%
\pgfpathlineto{\pgfqpoint{4.660955in}{0.629232in}}%
\pgfpathlineto{\pgfqpoint{4.660955in}{0.629220in}}%
\pgfpathlineto{\pgfqpoint{4.870253in}{0.629220in}}%
\pgfpathlineto{\pgfqpoint{4.870253in}{0.592172in}}%
\pgfpathlineto{\pgfqpoint{4.983623in}{0.592172in}}%
\pgfpathlineto{\pgfqpoint{4.983623in}{0.592159in}}%
\pgfpathlineto{\pgfqpoint{5.240885in}{0.592159in}}%
\pgfpathlineto{\pgfqpoint{5.240885in}{0.563935in}}%
\pgfpathlineto{\pgfqpoint{6.226330in}{0.563935in}}%
\pgfpathlineto{\pgfqpoint{6.226330in}{0.540498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539525in}{0.469571in}}{\pgfqpoint{5.985927in}{1.737929in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.927683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368869in}{1.746641in}}%
\pgfpathlineto{\pgfqpoint{1.469158in}{1.746641in}}%
\pgfpathlineto{\pgfqpoint{1.469158in}{1.743428in}}%
\pgfpathlineto{\pgfqpoint{1.486599in}{1.743428in}}%
\pgfpathlineto{\pgfqpoint{1.486599in}{1.658182in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{1.658182in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{1.566634in}}%
\pgfpathlineto{\pgfqpoint{1.739501in}{1.566634in}}%
\pgfpathlineto{\pgfqpoint{1.739501in}{1.566110in}}%
\pgfpathlineto{\pgfqpoint{1.831069in}{1.566110in}}%
\pgfpathlineto{\pgfqpoint{1.831069in}{1.418636in}}%
\pgfpathlineto{\pgfqpoint{2.031647in}{1.418636in}}%
\pgfpathlineto{\pgfqpoint{2.031647in}{1.416831in}}%
\pgfpathlineto{\pgfqpoint{2.053449in}{1.416831in}}%
\pgfpathlineto{\pgfqpoint{2.053449in}{1.116549in}}%
\pgfpathlineto{\pgfqpoint{2.162458in}{1.116549in}}%
\pgfpathlineto{\pgfqpoint{2.162458in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{2.319432in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{2.319432in}{1.073000in}}%
\pgfpathlineto{\pgfqpoint{2.384837in}{1.073000in}}%
\pgfpathlineto{\pgfqpoint{2.384837in}{1.072998in}}%
\pgfpathlineto{\pgfqpoint{2.463324in}{1.072998in}}%
\pgfpathlineto{\pgfqpoint{2.463324in}{1.040722in}}%
\pgfpathlineto{\pgfqpoint{2.576694in}{1.040722in}}%
\pgfpathlineto{\pgfqpoint{2.576694in}{1.040721in}}%
\pgfpathlineto{\pgfqpoint{2.581054in}{1.040721in}}%
\pgfpathlineto{\pgfqpoint{2.581054in}{0.972268in}}%
\pgfpathlineto{\pgfqpoint{2.663902in}{0.972268in}}%
\pgfpathlineto{\pgfqpoint{2.663902in}{0.950171in}}%
\pgfpathlineto{\pgfqpoint{2.772911in}{0.950171in}}%
\pgfpathlineto{\pgfqpoint{2.772911in}{0.834281in}}%
\pgfpathlineto{\pgfqpoint{2.877560in}{0.834281in}}%
\pgfpathlineto{\pgfqpoint{2.877560in}{0.774117in}}%
\pgfpathlineto{\pgfqpoint{3.004011in}{0.774117in}}%
\pgfpathlineto{\pgfqpoint{3.004011in}{0.774111in}}%
\pgfpathlineto{\pgfqpoint{3.017092in}{0.774111in}}%
\pgfpathlineto{\pgfqpoint{3.017092in}{0.773803in}}%
\pgfpathlineto{\pgfqpoint{3.274354in}{0.773803in}}%
\pgfpathlineto{\pgfqpoint{3.274354in}{0.761480in}}%
\pgfpathlineto{\pgfqpoint{3.396445in}{0.761480in}}%
\pgfpathlineto{\pgfqpoint{3.396445in}{0.750183in}}%
\pgfpathlineto{\pgfqpoint{3.706032in}{0.750183in}}%
\pgfpathlineto{\pgfqpoint{3.706032in}{0.724568in}}%
\pgfpathlineto{\pgfqpoint{3.980736in}{0.724568in}}%
\pgfpathlineto{\pgfqpoint{3.980736in}{0.642660in}}%
\pgfpathlineto{\pgfqpoint{4.181313in}{0.642660in}}%
\pgfpathlineto{\pgfqpoint{4.181313in}{0.640592in}}%
\pgfpathlineto{\pgfqpoint{4.229277in}{0.640592in}}%
\pgfpathlineto{\pgfqpoint{4.229277in}{0.640570in}}%
\pgfpathlineto{\pgfqpoint{4.277241in}{0.640570in}}%
\pgfpathlineto{\pgfqpoint{4.277241in}{0.611070in}}%
\pgfpathlineto{\pgfqpoint{4.351368in}{0.611070in}}%
\pgfpathlineto{\pgfqpoint{4.351368in}{0.611046in}}%
\pgfpathlineto{\pgfqpoint{4.656594in}{0.611046in}}%
\pgfpathlineto{\pgfqpoint{4.656594in}{0.592185in}}%
\pgfpathlineto{\pgfqpoint{4.831009in}{0.592185in}}%
\pgfpathlineto{\pgfqpoint{4.831009in}{0.592172in}}%
\pgfpathlineto{\pgfqpoint{4.983623in}{0.592172in}}%
\pgfpathlineto{\pgfqpoint{4.983623in}{0.592159in}}%
\pgfpathlineto{\pgfqpoint{5.240885in}{0.592159in}}%
\pgfpathlineto{\pgfqpoint{5.240885in}{0.563935in}}%
\pgfpathlineto{\pgfqpoint{6.226330in}{0.563935in}}%
\pgfpathlineto{\pgfqpoint{6.226330in}{0.540498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539525in}{0.469571in}}{\pgfqpoint{5.985927in}{1.737929in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.305840,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146490in}{1.975190in}}%
\pgfpathlineto{\pgfqpoint{1.163931in}{1.975190in}}%
\pgfpathlineto{\pgfqpoint{1.163931in}{1.894354in}}%
\pgfpathlineto{\pgfqpoint{1.168292in}{1.894354in}}%
\pgfpathlineto{\pgfqpoint{1.168292in}{1.841141in}}%
\pgfpathlineto{\pgfqpoint{1.181373in}{1.841141in}}%
\pgfpathlineto{\pgfqpoint{1.181373in}{1.839901in}}%
\pgfpathlineto{\pgfqpoint{1.233698in}{1.839901in}}%
\pgfpathlineto{\pgfqpoint{1.233698in}{1.805278in}}%
\pgfpathlineto{\pgfqpoint{1.251139in}{1.805278in}}%
\pgfpathlineto{\pgfqpoint{1.251139in}{1.804947in}}%
\pgfpathlineto{\pgfqpoint{1.264220in}{1.804947in}}%
\pgfpathlineto{\pgfqpoint{1.264220in}{1.619955in}}%
\pgfpathlineto{\pgfqpoint{1.320905in}{1.619955in}}%
\pgfpathlineto{\pgfqpoint{1.320905in}{1.619955in}}%
\pgfpathlineto{\pgfqpoint{1.412473in}{1.619955in}}%
\pgfpathlineto{\pgfqpoint{1.412473in}{1.573992in}}%
\pgfpathlineto{\pgfqpoint{1.429915in}{1.573992in}}%
\pgfpathlineto{\pgfqpoint{1.429915in}{1.537927in}}%
\pgfpathlineto{\pgfqpoint{1.434275in}{1.537927in}}%
\pgfpathlineto{\pgfqpoint{1.434275in}{1.526676in}}%
\pgfpathlineto{\pgfqpoint{1.469158in}{1.526676in}}%
\pgfpathlineto{\pgfqpoint{1.469158in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{1.473518in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{1.473518in}{1.398160in}}%
\pgfpathlineto{\pgfqpoint{1.499681in}{1.398160in}}%
\pgfpathlineto{\pgfqpoint{1.499681in}{1.394463in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.394463in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.344234in}}%
\pgfpathlineto{\pgfqpoint{1.582528in}{1.344234in}}%
\pgfpathlineto{\pgfqpoint{1.582528in}{1.344234in}}%
\pgfpathlineto{\pgfqpoint{1.595609in}{1.344234in}}%
\pgfpathlineto{\pgfqpoint{1.595609in}{1.280619in}}%
\pgfpathlineto{\pgfqpoint{1.682816in}{1.280619in}}%
\pgfpathlineto{\pgfqpoint{1.682816in}{1.280618in}}%
\pgfpathlineto{\pgfqpoint{1.770024in}{1.280618in}}%
\pgfpathlineto{\pgfqpoint{1.770024in}{1.208896in}}%
\pgfpathlineto{\pgfqpoint{1.839790in}{1.208896in}}%
\pgfpathlineto{\pgfqpoint{1.839790in}{1.208895in}}%
\pgfpathlineto{\pgfqpoint{1.857232in}{1.208895in}}%
\pgfpathlineto{\pgfqpoint{1.857232in}{1.208893in}}%
\pgfpathlineto{\pgfqpoint{1.918277in}{1.208893in}}%
\pgfpathlineto{\pgfqpoint{1.918277in}{1.189961in}}%
\pgfpathlineto{\pgfqpoint{1.931358in}{1.189961in}}%
\pgfpathlineto{\pgfqpoint{1.931358in}{1.181470in}}%
\pgfpathlineto{\pgfqpoint{1.944439in}{1.181470in}}%
\pgfpathlineto{\pgfqpoint{1.944439in}{1.090208in}}%
\pgfpathlineto{\pgfqpoint{2.009845in}{1.090208in}}%
\pgfpathlineto{\pgfqpoint{2.009845in}{1.090207in}}%
\pgfpathlineto{\pgfqpoint{2.088332in}{1.090207in}}%
\pgfpathlineto{\pgfqpoint{2.088332in}{1.002137in}}%
\pgfpathlineto{\pgfqpoint{2.149377in}{1.002137in}}%
\pgfpathlineto{\pgfqpoint{2.149377in}{0.980246in}}%
\pgfpathlineto{\pgfqpoint{2.162458in}{0.980246in}}%
\pgfpathlineto{\pgfqpoint{2.162458in}{0.924401in}}%
\pgfpathlineto{\pgfqpoint{2.254026in}{0.924401in}}%
\pgfpathlineto{\pgfqpoint{2.254026in}{0.916971in}}%
\pgfpathlineto{\pgfqpoint{2.520009in}{0.916971in}}%
\pgfpathlineto{\pgfqpoint{2.520009in}{0.822657in}}%
\pgfpathlineto{\pgfqpoint{2.738028in}{0.822657in}}%
\pgfpathlineto{\pgfqpoint{2.738028in}{0.785800in}}%
\pgfpathlineto{\pgfqpoint{2.785992in}{0.785800in}}%
\pgfpathlineto{\pgfqpoint{2.785992in}{0.774123in}}%
\pgfpathlineto{\pgfqpoint{2.877560in}{0.774123in}}%
\pgfpathlineto{\pgfqpoint{2.877560in}{0.774117in}}%
\pgfpathlineto{\pgfqpoint{2.995290in}{0.774117in}}%
\pgfpathlineto{\pgfqpoint{2.995290in}{0.770675in}}%
\pgfpathlineto{\pgfqpoint{3.091219in}{0.770675in}}%
\pgfpathlineto{\pgfqpoint{3.091219in}{0.758494in}}%
\pgfpathlineto{\pgfqpoint{3.208949in}{0.758494in}}%
\pgfpathlineto{\pgfqpoint{3.208949in}{0.750176in}}%
\pgfpathlineto{\pgfqpoint{3.501094in}{0.750176in}}%
\pgfpathlineto{\pgfqpoint{3.501094in}{0.724590in}}%
\pgfpathlineto{\pgfqpoint{3.553419in}{0.724590in}}%
\pgfpathlineto{\pgfqpoint{3.553419in}{0.724560in}}%
\pgfpathlineto{\pgfqpoint{3.749636in}{0.724560in}}%
\pgfpathlineto{\pgfqpoint{3.749636in}{0.655394in}}%
\pgfpathlineto{\pgfqpoint{3.849924in}{0.655394in}}%
\pgfpathlineto{\pgfqpoint{3.849924in}{0.641693in}}%
\pgfpathlineto{\pgfqpoint{3.967655in}{0.641693in}}%
\pgfpathlineto{\pgfqpoint{3.967655in}{0.634305in}}%
\pgfpathlineto{\pgfqpoint{3.976375in}{0.634305in}}%
\pgfpathlineto{\pgfqpoint{3.976375in}{0.628503in}}%
\pgfpathlineto{\pgfqpoint{4.046141in}{0.628503in}}%
\pgfpathlineto{\pgfqpoint{4.046141in}{0.611083in}}%
\pgfpathlineto{\pgfqpoint{4.176953in}{0.611083in}}%
\pgfpathlineto{\pgfqpoint{4.176953in}{0.611070in}}%
\pgfpathlineto{\pgfqpoint{4.220556in}{0.611070in}}%
\pgfpathlineto{\pgfqpoint{4.220556in}{0.611058in}}%
\pgfpathlineto{\pgfqpoint{4.351368in}{0.611058in}}%
\pgfpathlineto{\pgfqpoint{4.351368in}{0.611046in}}%
\pgfpathlineto{\pgfqpoint{4.530143in}{0.611046in}}%
\pgfpathlineto{\pgfqpoint{4.530143in}{0.592185in}}%
\pgfpathlineto{\pgfqpoint{4.831009in}{0.592185in}}%
\pgfpathlineto{\pgfqpoint{4.831009in}{0.592172in}}%
\pgfpathlineto{\pgfqpoint{4.926938in}{0.592172in}}%
\pgfpathlineto{\pgfqpoint{4.926938in}{0.585247in}}%
\pgfpathlineto{\pgfqpoint{4.966181in}{0.585247in}}%
\pgfpathlineto{\pgfqpoint{4.966181in}{0.585205in}}%
\pgfpathlineto{\pgfqpoint{4.996704in}{0.585205in}}%
\pgfpathlineto{\pgfqpoint{4.996704in}{0.563950in}}%
\pgfpathlineto{\pgfqpoint{5.240885in}{0.563950in}}%
\pgfpathlineto{\pgfqpoint{5.240885in}{0.563935in}}%
\pgfpathlineto{\pgfqpoint{5.559193in}{0.563935in}}%
\pgfpathlineto{\pgfqpoint{5.559193in}{0.552262in}}%
\pgfpathlineto{\pgfqpoint{5.576634in}{0.552262in}}%
\pgfpathlineto{\pgfqpoint{5.576634in}{0.541351in}}%
\pgfpathlineto{\pgfqpoint{5.807734in}{0.541351in}}%
\pgfpathlineto{\pgfqpoint{5.807734in}{0.540498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539525in}{0.469571in}}{\pgfqpoint{5.985927in}{1.737929in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.482737,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024399in}{1.896196in}}%
\pgfpathlineto{\pgfqpoint{1.063643in}{1.896196in}}%
\pgfpathlineto{\pgfqpoint{1.063643in}{1.895900in}}%
\pgfpathlineto{\pgfqpoint{1.068003in}{1.895900in}}%
\pgfpathlineto{\pgfqpoint{1.068003in}{1.891493in}}%
\pgfpathlineto{\pgfqpoint{1.102886in}{1.891493in}}%
\pgfpathlineto{\pgfqpoint{1.102886in}{1.597911in}}%
\pgfpathlineto{\pgfqpoint{1.137769in}{1.597911in}}%
\pgfpathlineto{\pgfqpoint{1.137769in}{1.571985in}}%
\pgfpathlineto{\pgfqpoint{1.142130in}{1.571985in}}%
\pgfpathlineto{\pgfqpoint{1.142130in}{1.570685in}}%
\pgfpathlineto{\pgfqpoint{1.168292in}{1.570685in}}%
\pgfpathlineto{\pgfqpoint{1.168292in}{1.565784in}}%
\pgfpathlineto{\pgfqpoint{1.185733in}{1.565784in}}%
\pgfpathlineto{\pgfqpoint{1.185733in}{1.565032in}}%
\pgfpathlineto{\pgfqpoint{1.220616in}{1.565032in}}%
\pgfpathlineto{\pgfqpoint{1.220616in}{1.563691in}}%
\pgfpathlineto{\pgfqpoint{1.229337in}{1.563691in}}%
\pgfpathlineto{\pgfqpoint{1.229337in}{1.482645in}}%
\pgfpathlineto{\pgfqpoint{1.281662in}{1.482645in}}%
\pgfpathlineto{\pgfqpoint{1.281662in}{1.482645in}}%
\pgfpathlineto{\pgfqpoint{1.329626in}{1.482645in}}%
\pgfpathlineto{\pgfqpoint{1.329626in}{1.464410in}}%
\pgfpathlineto{\pgfqpoint{1.355788in}{1.464410in}}%
\pgfpathlineto{\pgfqpoint{1.355788in}{1.398538in}}%
\pgfpathlineto{\pgfqpoint{1.399392in}{1.398538in}}%
\pgfpathlineto{\pgfqpoint{1.399392in}{1.228477in}}%
\pgfpathlineto{\pgfqpoint{1.517122in}{1.228477in}}%
\pgfpathlineto{\pgfqpoint{1.517122in}{1.183364in}}%
\pgfpathlineto{\pgfqpoint{1.538924in}{1.183364in}}%
\pgfpathlineto{\pgfqpoint{1.538924in}{1.183363in}}%
\pgfpathlineto{\pgfqpoint{1.560726in}{1.183363in}}%
\pgfpathlineto{\pgfqpoint{1.560726in}{1.182028in}}%
\pgfpathlineto{\pgfqpoint{1.743862in}{1.182028in}}%
\pgfpathlineto{\pgfqpoint{1.743862in}{1.085907in}}%
\pgfpathlineto{\pgfqpoint{1.791826in}{1.085907in}}%
\pgfpathlineto{\pgfqpoint{1.791826in}{1.082823in}}%
\pgfpathlineto{\pgfqpoint{1.831069in}{1.082823in}}%
\pgfpathlineto{\pgfqpoint{1.831069in}{1.002359in}}%
\pgfpathlineto{\pgfqpoint{1.835430in}{1.002359in}}%
\pgfpathlineto{\pgfqpoint{1.835430in}{0.988566in}}%
\pgfpathlineto{\pgfqpoint{1.948800in}{0.988566in}}%
\pgfpathlineto{\pgfqpoint{1.948800in}{0.983830in}}%
\pgfpathlineto{\pgfqpoint{1.974962in}{0.983830in}}%
\pgfpathlineto{\pgfqpoint{1.974962in}{0.983827in}}%
\pgfpathlineto{\pgfqpoint{2.009845in}{0.983827in}}%
\pgfpathlineto{\pgfqpoint{2.009845in}{0.982984in}}%
\pgfpathlineto{\pgfqpoint{2.044728in}{0.982984in}}%
\pgfpathlineto{\pgfqpoint{2.044728in}{0.980251in}}%
\pgfpathlineto{\pgfqpoint{2.049088in}{0.980251in}}%
\pgfpathlineto{\pgfqpoint{2.049088in}{0.924404in}}%
\pgfpathlineto{\pgfqpoint{2.162458in}{0.924404in}}%
\pgfpathlineto{\pgfqpoint{2.162458in}{0.924401in}}%
\pgfpathlineto{\pgfqpoint{2.214783in}{0.924401in}}%
\pgfpathlineto{\pgfqpoint{2.214783in}{0.903772in}}%
\pgfpathlineto{\pgfqpoint{2.240945in}{0.903772in}}%
\pgfpathlineto{\pgfqpoint{2.240945in}{0.859037in}}%
\pgfpathlineto{\pgfqpoint{2.498207in}{0.859037in}}%
\pgfpathlineto{\pgfqpoint{2.498207in}{0.822667in}}%
\pgfpathlineto{\pgfqpoint{2.520009in}{0.822667in}}%
\pgfpathlineto{\pgfqpoint{2.520009in}{0.822657in}}%
\pgfpathlineto{\pgfqpoint{2.659541in}{0.822657in}}%
\pgfpathlineto{\pgfqpoint{2.659541in}{0.786098in}}%
\pgfpathlineto{\pgfqpoint{2.681343in}{0.786098in}}%
\pgfpathlineto{\pgfqpoint{2.681343in}{0.785805in}}%
\pgfpathlineto{\pgfqpoint{2.738028in}{0.785805in}}%
\pgfpathlineto{\pgfqpoint{2.738028in}{0.785800in}}%
\pgfpathlineto{\pgfqpoint{2.764190in}{0.785800in}}%
\pgfpathlineto{\pgfqpoint{2.764190in}{0.773815in}}%
\pgfpathlineto{\pgfqpoint{2.886281in}{0.773815in}}%
\pgfpathlineto{\pgfqpoint{2.886281in}{0.770693in}}%
\pgfpathlineto{\pgfqpoint{2.942966in}{0.770693in}}%
\pgfpathlineto{\pgfqpoint{2.942966in}{0.750197in}}%
\pgfpathlineto{\pgfqpoint{3.021453in}{0.750197in}}%
\pgfpathlineto{\pgfqpoint{3.021453in}{0.750190in}}%
\pgfpathlineto{\pgfqpoint{3.038894in}{0.750190in}}%
\pgfpathlineto{\pgfqpoint{3.038894in}{0.746338in}}%
\pgfpathlineto{\pgfqpoint{3.195868in}{0.746338in}}%
\pgfpathlineto{\pgfqpoint{3.195868in}{0.724845in}}%
\pgfpathlineto{\pgfqpoint{3.296156in}{0.724845in}}%
\pgfpathlineto{\pgfqpoint{3.296156in}{0.709487in}}%
\pgfpathlineto{\pgfqpoint{3.692951in}{0.709487in}}%
\pgfpathlineto{\pgfqpoint{3.692951in}{0.628560in}}%
\pgfpathlineto{\pgfqpoint{3.906609in}{0.628560in}}%
\pgfpathlineto{\pgfqpoint{3.906609in}{0.628537in}}%
\pgfpathlineto{\pgfqpoint{3.915330in}{0.628537in}}%
\pgfpathlineto{\pgfqpoint{3.915330in}{0.611120in}}%
\pgfpathlineto{\pgfqpoint{3.963294in}{0.611120in}}%
\pgfpathlineto{\pgfqpoint{3.963294in}{0.611107in}}%
\pgfpathlineto{\pgfqpoint{4.046141in}{0.611107in}}%
\pgfpathlineto{\pgfqpoint{4.046141in}{0.611083in}}%
\pgfpathlineto{\pgfqpoint{4.176953in}{0.611083in}}%
\pgfpathlineto{\pgfqpoint{4.176953in}{0.611070in}}%
\pgfpathlineto{\pgfqpoint{4.220556in}{0.611070in}}%
\pgfpathlineto{\pgfqpoint{4.220556in}{0.611058in}}%
\pgfpathlineto{\pgfqpoint{4.351368in}{0.611058in}}%
\pgfpathlineto{\pgfqpoint{4.351368in}{0.611046in}}%
\pgfpathlineto{\pgfqpoint{4.530143in}{0.611046in}}%
\pgfpathlineto{\pgfqpoint{4.530143in}{0.592185in}}%
\pgfpathlineto{\pgfqpoint{4.831009in}{0.592185in}}%
\pgfpathlineto{\pgfqpoint{4.831009in}{0.592172in}}%
\pgfpathlineto{\pgfqpoint{4.926938in}{0.592172in}}%
\pgfpathlineto{\pgfqpoint{4.926938in}{0.565398in}}%
\pgfpathlineto{\pgfqpoint{4.996704in}{0.565398in}}%
\pgfpathlineto{\pgfqpoint{4.996704in}{0.563950in}}%
\pgfpathlineto{\pgfqpoint{5.027226in}{0.563950in}}%
\pgfpathlineto{\pgfqpoint{5.027226in}{0.547043in}}%
\pgfpathlineto{\pgfqpoint{5.240885in}{0.547043in}}%
\pgfpathlineto{\pgfqpoint{5.240885in}{0.547010in}}%
\pgfpathlineto{\pgfqpoint{5.271408in}{0.547010in}}%
\pgfpathlineto{\pgfqpoint{5.271408in}{0.545440in}}%
\pgfpathlineto{\pgfqpoint{5.301930in}{0.545440in}}%
\pgfpathlineto{\pgfqpoint{5.301930in}{0.542218in}}%
\pgfpathlineto{\pgfqpoint{5.441462in}{0.542218in}}%
\pgfpathlineto{\pgfqpoint{5.441462in}{0.540498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539525in}{0.469571in}}{\pgfqpoint{5.985927in}{1.737929in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924111in}{1.843062in}}%
\pgfpathlineto{\pgfqpoint{0.932831in}{1.843062in}}%
\pgfpathlineto{\pgfqpoint{0.932831in}{1.837959in}}%
\pgfpathlineto{\pgfqpoint{0.954633in}{1.837554in}}%
\pgfpathlineto{\pgfqpoint{0.954633in}{1.803459in}}%
\pgfpathlineto{\pgfqpoint{0.985156in}{1.803459in}}%
\pgfpathlineto{\pgfqpoint{0.985156in}{1.801432in}}%
\pgfpathlineto{\pgfqpoint{0.989516in}{1.801432in}}%
\pgfpathlineto{\pgfqpoint{0.989516in}{1.762102in}}%
\pgfpathlineto{\pgfqpoint{1.089805in}{1.762102in}}%
\pgfpathlineto{\pgfqpoint{1.089805in}{1.578733in}}%
\pgfpathlineto{\pgfqpoint{1.111607in}{1.578733in}}%
\pgfpathlineto{\pgfqpoint{1.111607in}{1.543566in}}%
\pgfpathlineto{\pgfqpoint{1.159571in}{1.543566in}}%
\pgfpathlineto{\pgfqpoint{1.159571in}{1.493845in}}%
\pgfpathlineto{\pgfqpoint{1.163931in}{1.493845in}}%
\pgfpathlineto{\pgfqpoint{1.163931in}{1.454358in}}%
\pgfpathlineto{\pgfqpoint{1.181373in}{1.454358in}}%
\pgfpathlineto{\pgfqpoint{1.181373in}{1.447737in}}%
\pgfpathlineto{\pgfqpoint{1.207535in}{1.447737in}}%
\pgfpathlineto{\pgfqpoint{1.207535in}{1.437293in}}%
\pgfpathlineto{\pgfqpoint{1.268581in}{1.437293in}}%
\pgfpathlineto{\pgfqpoint{1.268581in}{1.433609in}}%
\pgfpathlineto{\pgfqpoint{1.281662in}{1.433609in}}%
\pgfpathlineto{\pgfqpoint{1.281662in}{1.431919in}}%
\pgfpathlineto{\pgfqpoint{1.333986in}{1.431919in}}%
\pgfpathlineto{\pgfqpoint{1.333986in}{1.191531in}}%
\pgfpathlineto{\pgfqpoint{1.360148in}{1.191531in}}%
\pgfpathlineto{\pgfqpoint{1.360148in}{1.189689in}}%
\pgfpathlineto{\pgfqpoint{1.408113in}{1.189688in}}%
\pgfpathlineto{\pgfqpoint{1.408113in}{1.172806in}}%
\pgfpathlineto{\pgfqpoint{1.442996in}{1.172806in}}%
\pgfpathlineto{\pgfqpoint{1.442996in}{1.166726in}}%
\pgfpathlineto{\pgfqpoint{1.469158in}{1.166726in}}%
\pgfpathlineto{\pgfqpoint{1.469158in}{1.165237in}}%
\pgfpathlineto{\pgfqpoint{1.490960in}{1.165237in}}%
\pgfpathlineto{\pgfqpoint{1.490960in}{1.142631in}}%
\pgfpathlineto{\pgfqpoint{1.517122in}{1.142631in}}%
\pgfpathlineto{\pgfqpoint{1.517122in}{1.119218in}}%
\pgfpathlineto{\pgfqpoint{1.599969in}{1.119217in}}%
\pgfpathlineto{\pgfqpoint{1.599969in}{1.089085in}}%
\pgfpathlineto{\pgfqpoint{1.613050in}{1.089085in}}%
\pgfpathlineto{\pgfqpoint{1.613050in}{1.086325in}}%
\pgfpathlineto{\pgfqpoint{1.652294in}{1.086325in}}%
\pgfpathlineto{\pgfqpoint{1.652294in}{1.083876in}}%
\pgfpathlineto{\pgfqpoint{1.674096in}{1.083876in}}%
\pgfpathlineto{\pgfqpoint{1.674096in}{1.035133in}}%
\pgfpathlineto{\pgfqpoint{1.722060in}{1.035133in}}%
\pgfpathlineto{\pgfqpoint{1.722060in}{1.031277in}}%
\pgfpathlineto{\pgfqpoint{1.735141in}{1.031277in}}%
\pgfpathlineto{\pgfqpoint{1.735141in}{1.007851in}}%
\pgfpathlineto{\pgfqpoint{1.743862in}{1.007851in}}%
\pgfpathlineto{\pgfqpoint{1.743862in}{0.990009in}}%
\pgfpathlineto{\pgfqpoint{1.752583in}{0.990009in}}%
\pgfpathlineto{\pgfqpoint{1.752583in}{0.986525in}}%
\pgfpathlineto{\pgfqpoint{1.835430in}{0.986525in}}%
\pgfpathlineto{\pgfqpoint{1.835430in}{0.980254in}}%
\pgfpathlineto{\pgfqpoint{1.970601in}{0.980254in}}%
\pgfpathlineto{\pgfqpoint{1.970601in}{0.978125in}}%
\pgfpathlineto{\pgfqpoint{2.036007in}{0.978125in}}%
\pgfpathlineto{\pgfqpoint{2.036007in}{0.966773in}}%
\pgfpathlineto{\pgfqpoint{2.049088in}{0.966773in}}%
\pgfpathlineto{\pgfqpoint{2.049088in}{0.924404in}}%
\pgfpathlineto{\pgfqpoint{2.123215in}{0.924404in}}%
\pgfpathlineto{\pgfqpoint{2.123215in}{0.908757in}}%
\pgfpathlineto{\pgfqpoint{2.158098in}{0.908757in}}%
\pgfpathlineto{\pgfqpoint{2.158098in}{0.903779in}}%
\pgfpathlineto{\pgfqpoint{2.240945in}{0.903772in}}%
\pgfpathlineto{\pgfqpoint{2.240945in}{0.859037in}}%
\pgfpathlineto{\pgfqpoint{2.389198in}{0.859037in}}%
\pgfpathlineto{\pgfqpoint{2.389198in}{0.849095in}}%
\pgfpathlineto{\pgfqpoint{2.432801in}{0.849095in}}%
\pgfpathlineto{\pgfqpoint{2.432801in}{0.822667in}}%
\pgfpathlineto{\pgfqpoint{2.476405in}{0.822667in}}%
\pgfpathlineto{\pgfqpoint{2.476405in}{0.785788in}}%
\pgfpathlineto{\pgfqpoint{2.685703in}{0.785782in}}%
\pgfpathlineto{\pgfqpoint{2.685703in}{0.739742in}}%
\pgfpathlineto{\pgfqpoint{2.759830in}{0.739257in}}%
\pgfpathlineto{\pgfqpoint{2.759830in}{0.725369in}}%
\pgfpathlineto{\pgfqpoint{3.187147in}{0.724853in}}%
\pgfpathlineto{\pgfqpoint{3.187147in}{0.693022in}}%
\pgfpathlineto{\pgfqpoint{3.357202in}{0.693022in}}%
\pgfpathlineto{\pgfqpoint{3.357202in}{0.675326in}}%
\pgfpathlineto{\pgfqpoint{3.374643in}{0.675326in}}%
\pgfpathlineto{\pgfqpoint{3.374643in}{0.659924in}}%
\pgfpathlineto{\pgfqpoint{3.531617in}{0.659924in}}%
\pgfpathlineto{\pgfqpoint{3.531617in}{0.644774in}}%
\pgfpathlineto{\pgfqpoint{3.535977in}{0.644774in}}%
\pgfpathlineto{\pgfqpoint{3.535977in}{0.628594in}}%
\pgfpathlineto{\pgfqpoint{3.915330in}{0.628537in}}%
\pgfpathlineto{\pgfqpoint{3.915330in}{0.611120in}}%
\pgfpathlineto{\pgfqpoint{4.338287in}{0.611058in}}%
\pgfpathlineto{\pgfqpoint{4.338287in}{0.576893in}}%
\pgfpathlineto{\pgfqpoint{4.456017in}{0.576893in}}%
\pgfpathlineto{\pgfqpoint{4.456017in}{0.575502in}}%
\pgfpathlineto{\pgfqpoint{4.469098in}{0.575502in}}%
\pgfpathlineto{\pgfqpoint{4.469098in}{0.571276in}}%
\pgfpathlineto{\pgfqpoint{4.722000in}{0.571276in}}%
\pgfpathlineto{\pgfqpoint{4.722000in}{0.569865in}}%
\pgfpathlineto{\pgfqpoint{4.800487in}{0.569865in}}%
\pgfpathlineto{\pgfqpoint{4.800487in}{0.557769in}}%
\pgfpathlineto{\pgfqpoint{4.804847in}{0.557769in}}%
\pgfpathlineto{\pgfqpoint{4.804847in}{0.556272in}}%
\pgfpathlineto{\pgfqpoint{4.809207in}{0.556272in}}%
\pgfpathlineto{\pgfqpoint{4.809207in}{0.551096in}}%
\pgfpathlineto{\pgfqpoint{4.948740in}{0.550214in}}%
\pgfpathlineto{\pgfqpoint{4.948740in}{0.546308in}}%
\pgfpathlineto{\pgfqpoint{5.219083in}{0.545440in}}%
\pgfpathlineto{\pgfqpoint{5.219083in}{0.542201in}}%
\pgfpathlineto{\pgfqpoint{5.441462in}{0.542201in}}%
\pgfpathlineto{\pgfqpoint{5.441462in}{0.540498in}}%
\pgfpathlineto{\pgfqpoint{5.441462in}{0.540498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539525in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{0.539525in}{2.207500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539525in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{6.525452in}{0.469571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346709in}{1.303182in}}%
\pgfpathlineto{\pgfqpoint{6.447674in}{1.303182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.469897in}{1.303182in}}{\pgfqpoint{6.469897in}{1.325404in}}%
\pgfpathlineto{\pgfqpoint{6.469897in}{2.129722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.469897in}{2.151944in}}{\pgfqpoint{6.447674in}{2.151944in}}%
\pgfpathlineto{\pgfqpoint{5.346709in}{2.151944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.324487in}{2.151944in}}{\pgfqpoint{5.324487in}{2.129722in}}%
\pgfpathlineto{\pgfqpoint{5.324487in}{1.325404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.324487in}{1.303182in}}{\pgfqpoint{5.346709in}{1.303182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.582277in,y=2.023082in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Generation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.160000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368931in}{1.898885in}}%
\pgfpathlineto{\pgfqpoint{5.591153in}{1.898885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.680042in,y=1.859996in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600954,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368931in}{1.735799in}}%
\pgfpathlineto{\pgfqpoint{5.591153in}{1.735799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.680042in,y=1.696910in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.614732,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368931in}{1.572713in}}%
\pgfpathlineto{\pgfqpoint{5.591153in}{1.572713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.680042in,y=1.533824in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.147586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368931in}{1.409627in}}%
\pgfpathlineto{\pgfqpoint{5.591153in}{1.409627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.680042in,y=1.370738in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.927683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972957in}{1.898885in}}%
\pgfpathlineto{\pgfqpoint{6.195179in}{1.898885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.284068in,y=1.859996in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.305840,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972957in}{1.735799in}}%
\pgfpathlineto{\pgfqpoint{6.195179in}{1.735799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.284068in,y=1.696910in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.482737,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972957in}{1.572713in}}%
\pgfpathlineto{\pgfqpoint{6.195179in}{1.572713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.284068in,y=1.533824in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972957in}{1.409627in}}%
\pgfpathlineto{\pgfqpoint{6.195179in}{1.409627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.284068in,y=1.370738in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 99}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/moas_pf_nips.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.925000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.925000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.925000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541129in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{5.275452in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{5.275452in}{1.770000in}}%
\pgfpathlineto{\pgfqpoint{0.541129in}{1.770000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541129in}{0.472778in}}{\pgfqpoint{4.734323in}{1.297222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971522in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{0.971522in}{1.770000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971522in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.971522in,y=0.375556in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541129in}{0.472778in}}{\pgfqpoint{4.734323in}{1.297222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832308in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.832308in}{1.770000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832308in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.832308in,y=0.375556in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541129in}{0.472778in}}{\pgfqpoint{4.734323in}{1.297222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693094in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{2.693094in}{1.770000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693094in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.693094in,y=0.375556in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541129in}{0.472778in}}{\pgfqpoint{4.734323in}{1.297222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553880in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{3.553880in}{1.770000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553880in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.553880in,y=0.375556in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541129in}{0.472778in}}{\pgfqpoint{4.734323in}{1.297222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414666in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{4.414666in}{1.770000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414666in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.414666in,y=0.375556in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541129in}{0.472778in}}{\pgfqpoint{4.734323in}{1.297222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275452in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{5.275452in}{1.770000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.275452in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.275452in,y=0.375556in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.908290in,y=0.212470in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Validation error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541129in}{0.472778in}}{\pgfqpoint{4.734323in}{1.297222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541129in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{5.275452in}{0.472778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541129in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.267980in,y=0.430569in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541129in}{0.472778in}}{\pgfqpoint{4.734323in}{1.297222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541129in}{0.865753in}}%
\pgfpathlineto{\pgfqpoint{5.275452in}{0.865753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541129in}{0.865753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.267980in,y=0.823544in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541129in}{0.472778in}}{\pgfqpoint{4.734323in}{1.297222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541129in}{1.258728in}}%
\pgfpathlineto{\pgfqpoint{5.275452in}{1.258728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541129in}{1.258728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.267980in,y=1.216518in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541129in}{0.472778in}}{\pgfqpoint{4.734323in}{1.297222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541129in}{1.651703in}}%
\pgfpathlineto{\pgfqpoint{5.275452in}{1.651703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541129in}{1.651703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.267980in,y=1.609493in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541129in}{0.591075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541129in}{0.660274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541129in}{0.709372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541129in}{0.747455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541129in}{0.778572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541129in}{0.804880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541129in}{0.827670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541129in}{0.847771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541129in}{0.984050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541129in}{1.053249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541129in}{1.102347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541129in}{1.140430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541129in}{1.171547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541129in}{1.197855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541129in}{1.220645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541129in}{1.240746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541129in}{1.377025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541129in}{1.446224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541129in}{1.495322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541129in}{1.533405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541129in}{1.564522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541129in}{1.590830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541129in}{1.613619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541129in}{1.633721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541129in}{1.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.212424in,y=1.121389in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541129in}{0.472778in}}{\pgfqpoint{4.734323in}{1.297222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.160000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255804in}{1.384422in}}%
\pgfpathlineto{\pgfqpoint{2.310982in}{1.384422in}}%
\pgfpathlineto{\pgfqpoint{2.310982in}{1.318193in}}%
\pgfpathlineto{\pgfqpoint{2.697232in}{1.318193in}}%
\pgfpathlineto{\pgfqpoint{2.697232in}{1.200765in}}%
\pgfpathlineto{\pgfqpoint{2.759308in}{1.200765in}}%
\pgfpathlineto{\pgfqpoint{2.759308in}{0.998088in}}%
\pgfpathlineto{\pgfqpoint{3.286954in}{0.998088in}}%
\pgfpathlineto{\pgfqpoint{3.286954in}{0.956821in}}%
\pgfpathlineto{\pgfqpoint{3.466284in}{0.956821in}}%
\pgfpathlineto{\pgfqpoint{3.466284in}{0.794561in}}%
\pgfpathlineto{\pgfqpoint{3.552501in}{0.794561in}}%
\pgfpathlineto{\pgfqpoint{3.552501in}{0.690654in}}%
\pgfpathlineto{\pgfqpoint{4.414666in}{0.690654in}}%
\pgfpathlineto{\pgfqpoint{4.414666in}{0.588088in}}%
\pgfpathlineto{\pgfqpoint{5.285452in}{0.588088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541129in}{0.472778in}}{\pgfqpoint{4.734323in}{1.297222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600954,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879899in}{1.415395in}}%
\pgfpathlineto{\pgfqpoint{1.938527in}{1.415395in}}%
\pgfpathlineto{\pgfqpoint{1.938527in}{1.318205in}}%
\pgfpathlineto{\pgfqpoint{2.310982in}{1.318205in}}%
\pgfpathlineto{\pgfqpoint{2.310982in}{1.318193in}}%
\pgfpathlineto{\pgfqpoint{2.445480in}{1.318193in}}%
\pgfpathlineto{\pgfqpoint{2.445480in}{1.259910in}}%
\pgfpathlineto{\pgfqpoint{2.459275in}{1.259910in}}%
\pgfpathlineto{\pgfqpoint{2.459275in}{0.998163in}}%
\pgfpathlineto{\pgfqpoint{2.576529in}{0.998163in}}%
\pgfpathlineto{\pgfqpoint{2.576529in}{0.997899in}}%
\pgfpathlineto{\pgfqpoint{2.776552in}{0.997899in}}%
\pgfpathlineto{\pgfqpoint{2.776552in}{0.812115in}}%
\pgfpathlineto{\pgfqpoint{3.093829in}{0.812115in}}%
\pgfpathlineto{\pgfqpoint{3.093829in}{0.799787in}}%
\pgfpathlineto{\pgfqpoint{3.466284in}{0.799787in}}%
\pgfpathlineto{\pgfqpoint{3.466284in}{0.794561in}}%
\pgfpathlineto{\pgfqpoint{3.535257in}{0.794561in}}%
\pgfpathlineto{\pgfqpoint{3.535257in}{0.600423in}}%
\pgfpathlineto{\pgfqpoint{4.414666in}{0.600423in}}%
\pgfpathlineto{\pgfqpoint{4.414666in}{0.588088in}}%
\pgfpathlineto{\pgfqpoint{4.562959in}{0.588088in}}%
\pgfpathlineto{\pgfqpoint{4.562959in}{0.578956in}}%
\pgfpathlineto{\pgfqpoint{5.285452in}{0.578956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541129in}{0.472778in}}{\pgfqpoint{4.734323in}{1.297222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.614732,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755748in}{1.418451in}}%
\pgfpathlineto{\pgfqpoint{1.762645in}{1.418451in}}%
\pgfpathlineto{\pgfqpoint{1.762645in}{1.414253in}}%
\pgfpathlineto{\pgfqpoint{1.893694in}{1.414253in}}%
\pgfpathlineto{\pgfqpoint{1.893694in}{1.342964in}}%
\pgfpathlineto{\pgfqpoint{1.938527in}{1.342964in}}%
\pgfpathlineto{\pgfqpoint{1.938527in}{1.318205in}}%
\pgfpathlineto{\pgfqpoint{2.135100in}{1.318205in}}%
\pgfpathlineto{\pgfqpoint{2.135100in}{1.111625in}}%
\pgfpathlineto{\pgfqpoint{2.283393in}{1.111625in}}%
\pgfpathlineto{\pgfqpoint{2.283393in}{0.882352in}}%
\pgfpathlineto{\pgfqpoint{2.562735in}{0.882352in}}%
\pgfpathlineto{\pgfqpoint{2.562735in}{0.853717in}}%
\pgfpathlineto{\pgfqpoint{2.776552in}{0.853717in}}%
\pgfpathlineto{\pgfqpoint{2.776552in}{0.812115in}}%
\pgfpathlineto{\pgfqpoint{2.952433in}{0.812115in}}%
\pgfpathlineto{\pgfqpoint{2.952433in}{0.690664in}}%
\pgfpathlineto{\pgfqpoint{3.021407in}{0.690664in}}%
\pgfpathlineto{\pgfqpoint{3.021407in}{0.690659in}}%
\pgfpathlineto{\pgfqpoint{3.059342in}{0.690659in}}%
\pgfpathlineto{\pgfqpoint{3.059342in}{0.672002in}}%
\pgfpathlineto{\pgfqpoint{3.459387in}{0.672002in}}%
\pgfpathlineto{\pgfqpoint{3.459387in}{0.600415in}}%
\pgfpathlineto{\pgfqpoint{4.197400in}{0.600415in}}%
\pgfpathlineto{\pgfqpoint{4.197400in}{0.593960in}}%
\pgfpathlineto{\pgfqpoint{4.259476in}{0.593960in}}%
\pgfpathlineto{\pgfqpoint{4.259476in}{0.543213in}}%
\pgfpathlineto{\pgfqpoint{5.038874in}{0.543213in}}%
\pgfpathlineto{\pgfqpoint{5.038874in}{0.525719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541129in}{0.472778in}}{\pgfqpoint{4.734323in}{1.297222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.147586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324665in}{1.432153in}}%
\pgfpathlineto{\pgfqpoint{1.390189in}{1.432153in}}%
\pgfpathlineto{\pgfqpoint{1.390189in}{1.420922in}}%
\pgfpathlineto{\pgfqpoint{1.410881in}{1.420922in}}%
\pgfpathlineto{\pgfqpoint{1.410881in}{1.381106in}}%
\pgfpathlineto{\pgfqpoint{1.572969in}{1.381106in}}%
\pgfpathlineto{\pgfqpoint{1.572969in}{1.342964in}}%
\pgfpathlineto{\pgfqpoint{1.614352in}{1.342964in}}%
\pgfpathlineto{\pgfqpoint{1.614352in}{1.319730in}}%
\pgfpathlineto{\pgfqpoint{1.645390in}{1.319730in}}%
\pgfpathlineto{\pgfqpoint{1.645390in}{1.318863in}}%
\pgfpathlineto{\pgfqpoint{1.676428in}{1.318863in}}%
\pgfpathlineto{\pgfqpoint{1.676428in}{1.318581in}}%
\pgfpathlineto{\pgfqpoint{1.707466in}{1.318581in}}%
\pgfpathlineto{\pgfqpoint{1.707466in}{1.284267in}}%
\pgfpathlineto{\pgfqpoint{1.769542in}{1.284267in}}%
\pgfpathlineto{\pgfqpoint{1.769542in}{1.208892in}}%
\pgfpathlineto{\pgfqpoint{1.955770in}{1.208892in}}%
\pgfpathlineto{\pgfqpoint{1.955770in}{1.207187in}}%
\pgfpathlineto{\pgfqpoint{1.969565in}{1.207187in}}%
\pgfpathlineto{\pgfqpoint{1.969565in}{1.204686in}}%
\pgfpathlineto{\pgfqpoint{2.021295in}{1.204686in}}%
\pgfpathlineto{\pgfqpoint{2.021295in}{1.148779in}}%
\pgfpathlineto{\pgfqpoint{2.059230in}{1.148779in}}%
\pgfpathlineto{\pgfqpoint{2.059230in}{1.027802in}}%
\pgfpathlineto{\pgfqpoint{2.135100in}{1.027802in}}%
\pgfpathlineto{\pgfqpoint{2.135100in}{0.994746in}}%
\pgfpathlineto{\pgfqpoint{2.152344in}{0.994746in}}%
\pgfpathlineto{\pgfqpoint{2.152344in}{0.899094in}}%
\pgfpathlineto{\pgfqpoint{2.224766in}{0.899094in}}%
\pgfpathlineto{\pgfqpoint{2.224766in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.283393in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.283393in}{0.882352in}}%
\pgfpathlineto{\pgfqpoint{2.483415in}{0.882352in}}%
\pgfpathlineto{\pgfqpoint{2.483415in}{0.881112in}}%
\pgfpathlineto{\pgfqpoint{2.562735in}{0.881112in}}%
\pgfpathlineto{\pgfqpoint{2.562735in}{0.853717in}}%
\pgfpathlineto{\pgfqpoint{2.631708in}{0.853717in}}%
\pgfpathlineto{\pgfqpoint{2.631708in}{0.835294in}}%
\pgfpathlineto{\pgfqpoint{2.642054in}{0.835294in}}%
\pgfpathlineto{\pgfqpoint{2.642054in}{0.794815in}}%
\pgfpathlineto{\pgfqpoint{2.666194in}{0.794815in}}%
\pgfpathlineto{\pgfqpoint{2.666194in}{0.712915in}}%
\pgfpathlineto{\pgfqpoint{2.797244in}{0.712915in}}%
\pgfpathlineto{\pgfqpoint{2.797244in}{0.699858in}}%
\pgfpathlineto{\pgfqpoint{2.855871in}{0.699858in}}%
\pgfpathlineto{\pgfqpoint{2.855871in}{0.690664in}}%
\pgfpathlineto{\pgfqpoint{3.021407in}{0.690664in}}%
\pgfpathlineto{\pgfqpoint{3.021407in}{0.690659in}}%
\pgfpathlineto{\pgfqpoint{3.059342in}{0.690659in}}%
\pgfpathlineto{\pgfqpoint{3.059342in}{0.672002in}}%
\pgfpathlineto{\pgfqpoint{3.421451in}{0.672002in}}%
\pgfpathlineto{\pgfqpoint{3.421451in}{0.600431in}}%
\pgfpathlineto{\pgfqpoint{3.459387in}{0.600431in}}%
\pgfpathlineto{\pgfqpoint{3.459387in}{0.600415in}}%
\pgfpathlineto{\pgfqpoint{3.604231in}{0.600415in}}%
\pgfpathlineto{\pgfqpoint{3.604231in}{0.591952in}}%
\pgfpathlineto{\pgfqpoint{3.800804in}{0.591952in}}%
\pgfpathlineto{\pgfqpoint{3.800804in}{0.591943in}}%
\pgfpathlineto{\pgfqpoint{3.966340in}{0.591943in}}%
\pgfpathlineto{\pgfqpoint{3.966340in}{0.564290in}}%
\pgfpathlineto{\pgfqpoint{4.056005in}{0.564290in}}%
\pgfpathlineto{\pgfqpoint{4.056005in}{0.564280in}}%
\pgfpathlineto{\pgfqpoint{4.259476in}{0.564280in}}%
\pgfpathlineto{\pgfqpoint{4.259476in}{0.543213in}}%
\pgfpathlineto{\pgfqpoint{5.038874in}{0.543213in}}%
\pgfpathlineto{\pgfqpoint{5.038874in}{0.525719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541129in}{0.472778in}}{\pgfqpoint{4.734323in}{1.297222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.927683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197064in}{1.426006in}}%
\pgfpathlineto{\pgfqpoint{1.276384in}{1.426006in}}%
\pgfpathlineto{\pgfqpoint{1.276384in}{1.423608in}}%
\pgfpathlineto{\pgfqpoint{1.290178in}{1.423608in}}%
\pgfpathlineto{\pgfqpoint{1.290178in}{1.359979in}}%
\pgfpathlineto{\pgfqpoint{1.400535in}{1.359979in}}%
\pgfpathlineto{\pgfqpoint{1.400535in}{1.291646in}}%
\pgfpathlineto{\pgfqpoint{1.490201in}{1.291646in}}%
\pgfpathlineto{\pgfqpoint{1.490201in}{1.291255in}}%
\pgfpathlineto{\pgfqpoint{1.562623in}{1.291255in}}%
\pgfpathlineto{\pgfqpoint{1.562623in}{1.181177in}}%
\pgfpathlineto{\pgfqpoint{1.721261in}{1.181177in}}%
\pgfpathlineto{\pgfqpoint{1.721261in}{1.179830in}}%
\pgfpathlineto{\pgfqpoint{1.738504in}{1.179830in}}%
\pgfpathlineto{\pgfqpoint{1.738504in}{0.955694in}}%
\pgfpathlineto{\pgfqpoint{1.824721in}{0.955694in}}%
\pgfpathlineto{\pgfqpoint{1.824721in}{0.944069in}}%
\pgfpathlineto{\pgfqpoint{1.948873in}{0.944069in}}%
\pgfpathlineto{\pgfqpoint{1.948873in}{0.923188in}}%
\pgfpathlineto{\pgfqpoint{2.000603in}{0.923188in}}%
\pgfpathlineto{\pgfqpoint{2.000603in}{0.923187in}}%
\pgfpathlineto{\pgfqpoint{2.062679in}{0.923187in}}%
\pgfpathlineto{\pgfqpoint{2.062679in}{0.899096in}}%
\pgfpathlineto{\pgfqpoint{2.152344in}{0.899096in}}%
\pgfpathlineto{\pgfqpoint{2.152344in}{0.899094in}}%
\pgfpathlineto{\pgfqpoint{2.155792in}{0.899094in}}%
\pgfpathlineto{\pgfqpoint{2.155792in}{0.848001in}}%
\pgfpathlineto{\pgfqpoint{2.221317in}{0.848001in}}%
\pgfpathlineto{\pgfqpoint{2.221317in}{0.831507in}}%
\pgfpathlineto{\pgfqpoint{2.307534in}{0.831507in}}%
\pgfpathlineto{\pgfqpoint{2.307534in}{0.745004in}}%
\pgfpathlineto{\pgfqpoint{2.390301in}{0.745004in}}%
\pgfpathlineto{\pgfqpoint{2.390301in}{0.700096in}}%
\pgfpathlineto{\pgfqpoint{2.490313in}{0.700096in}}%
\pgfpathlineto{\pgfqpoint{2.490313in}{0.700092in}}%
\pgfpathlineto{\pgfqpoint{2.500659in}{0.700092in}}%
\pgfpathlineto{\pgfqpoint{2.500659in}{0.699862in}}%
\pgfpathlineto{\pgfqpoint{2.704130in}{0.699862in}}%
\pgfpathlineto{\pgfqpoint{2.704130in}{0.690664in}}%
\pgfpathlineto{\pgfqpoint{2.800692in}{0.690664in}}%
\pgfpathlineto{\pgfqpoint{2.800692in}{0.682232in}}%
\pgfpathlineto{\pgfqpoint{3.045547in}{0.682232in}}%
\pgfpathlineto{\pgfqpoint{3.045547in}{0.663112in}}%
\pgfpathlineto{\pgfqpoint{3.262813in}{0.663112in}}%
\pgfpathlineto{\pgfqpoint{3.262813in}{0.601975in}}%
\pgfpathlineto{\pgfqpoint{3.421451in}{0.601975in}}%
\pgfpathlineto{\pgfqpoint{3.421451in}{0.600431in}}%
\pgfpathlineto{\pgfqpoint{3.459387in}{0.600431in}}%
\pgfpathlineto{\pgfqpoint{3.459387in}{0.600415in}}%
\pgfpathlineto{\pgfqpoint{3.497322in}{0.600415in}}%
\pgfpathlineto{\pgfqpoint{3.497322in}{0.578396in}}%
\pgfpathlineto{\pgfqpoint{3.555949in}{0.578396in}}%
\pgfpathlineto{\pgfqpoint{3.555949in}{0.578377in}}%
\pgfpathlineto{\pgfqpoint{3.797356in}{0.578377in}}%
\pgfpathlineto{\pgfqpoint{3.797356in}{0.564299in}}%
\pgfpathlineto{\pgfqpoint{3.935302in}{0.564299in}}%
\pgfpathlineto{\pgfqpoint{3.935302in}{0.564290in}}%
\pgfpathlineto{\pgfqpoint{4.056005in}{0.564290in}}%
\pgfpathlineto{\pgfqpoint{4.056005in}{0.564280in}}%
\pgfpathlineto{\pgfqpoint{4.259476in}{0.564280in}}%
\pgfpathlineto{\pgfqpoint{4.259476in}{0.543213in}}%
\pgfpathlineto{\pgfqpoint{5.038874in}{0.543213in}}%
\pgfpathlineto{\pgfqpoint{5.038874in}{0.525719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541129in}{0.472778in}}{\pgfqpoint{4.734323in}{1.297222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.305840,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021183in}{1.596600in}}%
\pgfpathlineto{\pgfqpoint{1.034977in}{1.596600in}}%
\pgfpathlineto{\pgfqpoint{1.034977in}{1.536262in}}%
\pgfpathlineto{\pgfqpoint{1.038426in}{1.536262in}}%
\pgfpathlineto{\pgfqpoint{1.038426in}{1.496543in}}%
\pgfpathlineto{\pgfqpoint{1.048772in}{1.496543in}}%
\pgfpathlineto{\pgfqpoint{1.048772in}{1.495617in}}%
\pgfpathlineto{\pgfqpoint{1.090156in}{1.495617in}}%
\pgfpathlineto{\pgfqpoint{1.090156in}{1.469774in}}%
\pgfpathlineto{\pgfqpoint{1.103951in}{1.469774in}}%
\pgfpathlineto{\pgfqpoint{1.103951in}{1.469527in}}%
\pgfpathlineto{\pgfqpoint{1.114296in}{1.469527in}}%
\pgfpathlineto{\pgfqpoint{1.114296in}{1.331446in}}%
\pgfpathlineto{\pgfqpoint{1.159129in}{1.331446in}}%
\pgfpathlineto{\pgfqpoint{1.159129in}{1.331446in}}%
\pgfpathlineto{\pgfqpoint{1.231551in}{1.331446in}}%
\pgfpathlineto{\pgfqpoint{1.231551in}{1.297138in}}%
\pgfpathlineto{\pgfqpoint{1.245346in}{1.297138in}}%
\pgfpathlineto{\pgfqpoint{1.245346in}{1.270218in}}%
\pgfpathlineto{\pgfqpoint{1.248794in}{1.270218in}}%
\pgfpathlineto{\pgfqpoint{1.248794in}{1.261820in}}%
\pgfpathlineto{\pgfqpoint{1.276384in}{1.261820in}}%
\pgfpathlineto{\pgfqpoint{1.276384in}{1.191710in}}%
\pgfpathlineto{\pgfqpoint{1.279832in}{1.191710in}}%
\pgfpathlineto{\pgfqpoint{1.279832in}{1.165894in}}%
\pgfpathlineto{\pgfqpoint{1.300524in}{1.165894in}}%
\pgfpathlineto{\pgfqpoint{1.300524in}{1.163134in}}%
\pgfpathlineto{\pgfqpoint{1.335011in}{1.163134in}}%
\pgfpathlineto{\pgfqpoint{1.335011in}{1.125643in}}%
\pgfpathlineto{\pgfqpoint{1.366049in}{1.125643in}}%
\pgfpathlineto{\pgfqpoint{1.366049in}{1.125642in}}%
\pgfpathlineto{\pgfqpoint{1.376395in}{1.125642in}}%
\pgfpathlineto{\pgfqpoint{1.376395in}{1.078159in}}%
\pgfpathlineto{\pgfqpoint{1.445368in}{1.078159in}}%
\pgfpathlineto{\pgfqpoint{1.445368in}{1.078159in}}%
\pgfpathlineto{\pgfqpoint{1.514341in}{1.078159in}}%
\pgfpathlineto{\pgfqpoint{1.514341in}{1.024624in}}%
\pgfpathlineto{\pgfqpoint{1.569520in}{1.024624in}}%
\pgfpathlineto{\pgfqpoint{1.569520in}{1.024623in}}%
\pgfpathlineto{\pgfqpoint{1.583315in}{1.024623in}}%
\pgfpathlineto{\pgfqpoint{1.583315in}{1.024622in}}%
\pgfpathlineto{\pgfqpoint{1.631596in}{1.024622in}}%
\pgfpathlineto{\pgfqpoint{1.631596in}{1.010491in}}%
\pgfpathlineto{\pgfqpoint{1.641942in}{1.010491in}}%
\pgfpathlineto{\pgfqpoint{1.641942in}{1.004152in}}%
\pgfpathlineto{\pgfqpoint{1.652288in}{1.004152in}}%
\pgfpathlineto{\pgfqpoint{1.652288in}{0.936033in}}%
\pgfpathlineto{\pgfqpoint{1.704018in}{0.936033in}}%
\pgfpathlineto{\pgfqpoint{1.704018in}{0.936032in}}%
\pgfpathlineto{\pgfqpoint{1.766094in}{0.936032in}}%
\pgfpathlineto{\pgfqpoint{1.766094in}{0.870295in}}%
\pgfpathlineto{\pgfqpoint{1.814375in}{0.870295in}}%
\pgfpathlineto{\pgfqpoint{1.814375in}{0.853955in}}%
\pgfpathlineto{\pgfqpoint{1.824721in}{0.853955in}}%
\pgfpathlineto{\pgfqpoint{1.824721in}{0.812271in}}%
\pgfpathlineto{\pgfqpoint{1.897143in}{0.812271in}}%
\pgfpathlineto{\pgfqpoint{1.897143in}{0.806726in}}%
\pgfpathlineto{\pgfqpoint{2.107511in}{0.806726in}}%
\pgfpathlineto{\pgfqpoint{2.107511in}{0.736328in}}%
\pgfpathlineto{\pgfqpoint{2.279944in}{0.736328in}}%
\pgfpathlineto{\pgfqpoint{2.279944in}{0.708817in}}%
\pgfpathlineto{\pgfqpoint{2.317880in}{0.708817in}}%
\pgfpathlineto{\pgfqpoint{2.317880in}{0.700101in}}%
\pgfpathlineto{\pgfqpoint{2.390301in}{0.700101in}}%
\pgfpathlineto{\pgfqpoint{2.390301in}{0.700096in}}%
\pgfpathlineto{\pgfqpoint{2.483415in}{0.700096in}}%
\pgfpathlineto{\pgfqpoint{2.483415in}{0.697527in}}%
\pgfpathlineto{\pgfqpoint{2.559286in}{0.697527in}}%
\pgfpathlineto{\pgfqpoint{2.559286in}{0.688436in}}%
\pgfpathlineto{\pgfqpoint{2.652400in}{0.688436in}}%
\pgfpathlineto{\pgfqpoint{2.652400in}{0.682227in}}%
\pgfpathlineto{\pgfqpoint{2.883460in}{0.682227in}}%
\pgfpathlineto{\pgfqpoint{2.883460in}{0.663129in}}%
\pgfpathlineto{\pgfqpoint{2.924844in}{0.663129in}}%
\pgfpathlineto{\pgfqpoint{2.924844in}{0.663107in}}%
\pgfpathlineto{\pgfqpoint{3.080034in}{0.663107in}}%
\pgfpathlineto{\pgfqpoint{3.080034in}{0.611480in}}%
\pgfpathlineto{\pgfqpoint{3.159353in}{0.611480in}}%
\pgfpathlineto{\pgfqpoint{3.159353in}{0.601253in}}%
\pgfpathlineto{\pgfqpoint{3.252467in}{0.601253in}}%
\pgfpathlineto{\pgfqpoint{3.252467in}{0.595738in}}%
\pgfpathlineto{\pgfqpoint{3.259364in}{0.595738in}}%
\pgfpathlineto{\pgfqpoint{3.259364in}{0.591408in}}%
\pgfpathlineto{\pgfqpoint{3.314543in}{0.591408in}}%
\pgfpathlineto{\pgfqpoint{3.314543in}{0.578405in}}%
\pgfpathlineto{\pgfqpoint{3.418003in}{0.578405in}}%
\pgfpathlineto{\pgfqpoint{3.418003in}{0.578396in}}%
\pgfpathlineto{\pgfqpoint{3.452489in}{0.578396in}}%
\pgfpathlineto{\pgfqpoint{3.452489in}{0.578387in}}%
\pgfpathlineto{\pgfqpoint{3.555949in}{0.578387in}}%
\pgfpathlineto{\pgfqpoint{3.555949in}{0.578377in}}%
\pgfpathlineto{\pgfqpoint{3.697344in}{0.578377in}}%
\pgfpathlineto{\pgfqpoint{3.697344in}{0.564299in}}%
\pgfpathlineto{\pgfqpoint{3.935302in}{0.564299in}}%
\pgfpathlineto{\pgfqpoint{3.935302in}{0.564290in}}%
\pgfpathlineto{\pgfqpoint{4.011173in}{0.564290in}}%
\pgfpathlineto{\pgfqpoint{4.011173in}{0.559120in}}%
\pgfpathlineto{\pgfqpoint{4.042211in}{0.559120in}}%
\pgfpathlineto{\pgfqpoint{4.042211in}{0.559090in}}%
\pgfpathlineto{\pgfqpoint{4.066351in}{0.559090in}}%
\pgfpathlineto{\pgfqpoint{4.066351in}{0.543224in}}%
\pgfpathlineto{\pgfqpoint{4.259476in}{0.543224in}}%
\pgfpathlineto{\pgfqpoint{4.259476in}{0.543213in}}%
\pgfpathlineto{\pgfqpoint{4.511229in}{0.543213in}}%
\pgfpathlineto{\pgfqpoint{4.511229in}{0.534500in}}%
\pgfpathlineto{\pgfqpoint{4.525023in}{0.534500in}}%
\pgfpathlineto{\pgfqpoint{4.525023in}{0.526356in}}%
\pgfpathlineto{\pgfqpoint{4.707802in}{0.526356in}}%
\pgfpathlineto{\pgfqpoint{4.707802in}{0.525719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541129in}{0.472778in}}{\pgfqpoint{4.734323in}{1.297222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.482737,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924620in}{1.537637in}}%
\pgfpathlineto{\pgfqpoint{0.955658in}{1.537637in}}%
\pgfpathlineto{\pgfqpoint{0.955658in}{1.537416in}}%
\pgfpathlineto{\pgfqpoint{0.959107in}{1.537416in}}%
\pgfpathlineto{\pgfqpoint{0.959107in}{1.534126in}}%
\pgfpathlineto{\pgfqpoint{0.986696in}{1.534126in}}%
\pgfpathlineto{\pgfqpoint{0.986696in}{1.314992in}}%
\pgfpathlineto{\pgfqpoint{1.014285in}{1.314992in}}%
\pgfpathlineto{\pgfqpoint{1.014285in}{1.295640in}}%
\pgfpathlineto{\pgfqpoint{1.017734in}{1.295640in}}%
\pgfpathlineto{\pgfqpoint{1.017734in}{1.294669in}}%
\pgfpathlineto{\pgfqpoint{1.038426in}{1.294669in}}%
\pgfpathlineto{\pgfqpoint{1.038426in}{1.291012in}}%
\pgfpathlineto{\pgfqpoint{1.052221in}{1.291012in}}%
\pgfpathlineto{\pgfqpoint{1.052221in}{1.290450in}}%
\pgfpathlineto{\pgfqpoint{1.079810in}{1.290450in}}%
\pgfpathlineto{\pgfqpoint{1.079810in}{1.289449in}}%
\pgfpathlineto{\pgfqpoint{1.086707in}{1.289449in}}%
\pgfpathlineto{\pgfqpoint{1.086707in}{1.228955in}}%
\pgfpathlineto{\pgfqpoint{1.128091in}{1.228955in}}%
\pgfpathlineto{\pgfqpoint{1.128091in}{1.228955in}}%
\pgfpathlineto{\pgfqpoint{1.166026in}{1.228955in}}%
\pgfpathlineto{\pgfqpoint{1.166026in}{1.215344in}}%
\pgfpathlineto{\pgfqpoint{1.186718in}{1.215344in}}%
\pgfpathlineto{\pgfqpoint{1.186718in}{1.166176in}}%
\pgfpathlineto{\pgfqpoint{1.221205in}{1.166176in}}%
\pgfpathlineto{\pgfqpoint{1.221205in}{1.039239in}}%
\pgfpathlineto{\pgfqpoint{1.314319in}{1.039239in}}%
\pgfpathlineto{\pgfqpoint{1.314319in}{1.005566in}}%
\pgfpathlineto{\pgfqpoint{1.331562in}{1.005566in}}%
\pgfpathlineto{\pgfqpoint{1.331562in}{1.005565in}}%
\pgfpathlineto{\pgfqpoint{1.348806in}{1.005565in}}%
\pgfpathlineto{\pgfqpoint{1.348806in}{1.004569in}}%
\pgfpathlineto{\pgfqpoint{1.493649in}{1.004569in}}%
\pgfpathlineto{\pgfqpoint{1.493649in}{0.932823in}}%
\pgfpathlineto{\pgfqpoint{1.531585in}{0.932823in}}%
\pgfpathlineto{\pgfqpoint{1.531585in}{0.930520in}}%
\pgfpathlineto{\pgfqpoint{1.562623in}{0.930520in}}%
\pgfpathlineto{\pgfqpoint{1.562623in}{0.870461in}}%
\pgfpathlineto{\pgfqpoint{1.566071in}{0.870461in}}%
\pgfpathlineto{\pgfqpoint{1.566071in}{0.860165in}}%
\pgfpathlineto{\pgfqpoint{1.655736in}{0.860165in}}%
\pgfpathlineto{\pgfqpoint{1.655736in}{0.856630in}}%
\pgfpathlineto{\pgfqpoint{1.676428in}{0.856630in}}%
\pgfpathlineto{\pgfqpoint{1.676428in}{0.856628in}}%
\pgfpathlineto{\pgfqpoint{1.704018in}{0.856628in}}%
\pgfpathlineto{\pgfqpoint{1.704018in}{0.855999in}}%
\pgfpathlineto{\pgfqpoint{1.731607in}{0.855999in}}%
\pgfpathlineto{\pgfqpoint{1.731607in}{0.853959in}}%
\pgfpathlineto{\pgfqpoint{1.735056in}{0.853959in}}%
\pgfpathlineto{\pgfqpoint{1.735056in}{0.812273in}}%
\pgfpathlineto{\pgfqpoint{1.824721in}{0.812273in}}%
\pgfpathlineto{\pgfqpoint{1.824721in}{0.812271in}}%
\pgfpathlineto{\pgfqpoint{1.866105in}{0.812271in}}%
\pgfpathlineto{\pgfqpoint{1.866105in}{0.796874in}}%
\pgfpathlineto{\pgfqpoint{1.886797in}{0.796874in}}%
\pgfpathlineto{\pgfqpoint{1.886797in}{0.763483in}}%
\pgfpathlineto{\pgfqpoint{2.090268in}{0.763483in}}%
\pgfpathlineto{\pgfqpoint{2.090268in}{0.736335in}}%
\pgfpathlineto{\pgfqpoint{2.107511in}{0.736335in}}%
\pgfpathlineto{\pgfqpoint{2.107511in}{0.736328in}}%
\pgfpathlineto{\pgfqpoint{2.217868in}{0.736328in}}%
\pgfpathlineto{\pgfqpoint{2.217868in}{0.709039in}}%
\pgfpathlineto{\pgfqpoint{2.235112in}{0.709039in}}%
\pgfpathlineto{\pgfqpoint{2.235112in}{0.708821in}}%
\pgfpathlineto{\pgfqpoint{2.279944in}{0.708821in}}%
\pgfpathlineto{\pgfqpoint{2.279944in}{0.708817in}}%
\pgfpathlineto{\pgfqpoint{2.300636in}{0.708817in}}%
\pgfpathlineto{\pgfqpoint{2.300636in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{2.397199in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{2.397199in}{0.697541in}}%
\pgfpathlineto{\pgfqpoint{2.442031in}{0.697541in}}%
\pgfpathlineto{\pgfqpoint{2.442031in}{0.682242in}}%
\pgfpathlineto{\pgfqpoint{2.504107in}{0.682242in}}%
\pgfpathlineto{\pgfqpoint{2.504107in}{0.682237in}}%
\pgfpathlineto{\pgfqpoint{2.517902in}{0.682237in}}%
\pgfpathlineto{\pgfqpoint{2.517902in}{0.679362in}}%
\pgfpathlineto{\pgfqpoint{2.642054in}{0.679362in}}%
\pgfpathlineto{\pgfqpoint{2.642054in}{0.663319in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{0.663319in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{0.651855in}}%
\pgfpathlineto{\pgfqpoint{3.035201in}{0.651855in}}%
\pgfpathlineto{\pgfqpoint{3.035201in}{0.591450in}}%
\pgfpathlineto{\pgfqpoint{3.204186in}{0.591450in}}%
\pgfpathlineto{\pgfqpoint{3.204186in}{0.591433in}}%
\pgfpathlineto{\pgfqpoint{3.211083in}{0.591433in}}%
\pgfpathlineto{\pgfqpoint{3.211083in}{0.578433in}}%
\pgfpathlineto{\pgfqpoint{3.249018in}{0.578433in}}%
\pgfpathlineto{\pgfqpoint{3.249018in}{0.578423in}}%
\pgfpathlineto{\pgfqpoint{3.314543in}{0.578423in}}%
\pgfpathlineto{\pgfqpoint{3.314543in}{0.578405in}}%
\pgfpathlineto{\pgfqpoint{3.418003in}{0.578405in}}%
\pgfpathlineto{\pgfqpoint{3.418003in}{0.578396in}}%
\pgfpathlineto{\pgfqpoint{3.452489in}{0.578396in}}%
\pgfpathlineto{\pgfqpoint{3.452489in}{0.578387in}}%
\pgfpathlineto{\pgfqpoint{3.555949in}{0.578387in}}%
\pgfpathlineto{\pgfqpoint{3.555949in}{0.578377in}}%
\pgfpathlineto{\pgfqpoint{3.697344in}{0.578377in}}%
\pgfpathlineto{\pgfqpoint{3.697344in}{0.564299in}}%
\pgfpathlineto{\pgfqpoint{3.935302in}{0.564299in}}%
\pgfpathlineto{\pgfqpoint{3.935302in}{0.564290in}}%
\pgfpathlineto{\pgfqpoint{4.011173in}{0.564290in}}%
\pgfpathlineto{\pgfqpoint{4.011173in}{0.544305in}}%
\pgfpathlineto{\pgfqpoint{4.066351in}{0.544305in}}%
\pgfpathlineto{\pgfqpoint{4.066351in}{0.543224in}}%
\pgfpathlineto{\pgfqpoint{4.090492in}{0.543224in}}%
\pgfpathlineto{\pgfqpoint{4.090492in}{0.530604in}}%
\pgfpathlineto{\pgfqpoint{4.259476in}{0.530604in}}%
\pgfpathlineto{\pgfqpoint{4.259476in}{0.530580in}}%
\pgfpathlineto{\pgfqpoint{4.283617in}{0.530580in}}%
\pgfpathlineto{\pgfqpoint{4.283617in}{0.529408in}}%
\pgfpathlineto{\pgfqpoint{4.307758in}{0.529408in}}%
\pgfpathlineto{\pgfqpoint{4.307758in}{0.527003in}}%
\pgfpathlineto{\pgfqpoint{4.418115in}{0.527003in}}%
\pgfpathlineto{\pgfqpoint{4.418115in}{0.525719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541129in}{0.472778in}}{\pgfqpoint{4.734323in}{1.297222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845301in}{1.497977in}}%
\pgfpathlineto{\pgfqpoint{0.852198in}{1.497977in}}%
\pgfpathlineto{\pgfqpoint{0.852198in}{1.494168in}}%
\pgfpathlineto{\pgfqpoint{0.869441in}{1.493865in}}%
\pgfpathlineto{\pgfqpoint{0.869441in}{1.468416in}}%
\pgfpathlineto{\pgfqpoint{0.893582in}{1.468416in}}%
\pgfpathlineto{\pgfqpoint{0.893582in}{1.466904in}}%
\pgfpathlineto{\pgfqpoint{0.897031in}{1.466904in}}%
\pgfpathlineto{\pgfqpoint{0.897031in}{1.437547in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.437547in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{1.300677in}}%
\pgfpathlineto{\pgfqpoint{0.993593in}{1.300677in}}%
\pgfpathlineto{\pgfqpoint{0.993593in}{1.274428in}}%
\pgfpathlineto{\pgfqpoint{1.031529in}{1.274428in}}%
\pgfpathlineto{\pgfqpoint{1.031529in}{1.237314in}}%
\pgfpathlineto{\pgfqpoint{1.034977in}{1.237314in}}%
\pgfpathlineto{\pgfqpoint{1.034977in}{1.207841in}}%
\pgfpathlineto{\pgfqpoint{1.048772in}{1.207841in}}%
\pgfpathlineto{\pgfqpoint{1.048772in}{1.202899in}}%
\pgfpathlineto{\pgfqpoint{1.069464in}{1.202899in}}%
\pgfpathlineto{\pgfqpoint{1.069464in}{1.195103in}}%
\pgfpathlineto{\pgfqpoint{1.117745in}{1.195103in}}%
\pgfpathlineto{\pgfqpoint{1.117745in}{1.192354in}}%
\pgfpathlineto{\pgfqpoint{1.128091in}{1.192354in}}%
\pgfpathlineto{\pgfqpoint{1.128091in}{1.191092in}}%
\pgfpathlineto{\pgfqpoint{1.169475in}{1.191092in}}%
\pgfpathlineto{\pgfqpoint{1.169475in}{1.011662in}}%
\pgfpathlineto{\pgfqpoint{1.190167in}{1.011662in}}%
\pgfpathlineto{\pgfqpoint{1.190167in}{1.010287in}}%
\pgfpathlineto{\pgfqpoint{1.228102in}{1.010286in}}%
\pgfpathlineto{\pgfqpoint{1.228102in}{0.997686in}}%
\pgfpathlineto{\pgfqpoint{1.255692in}{0.997686in}}%
\pgfpathlineto{\pgfqpoint{1.255692in}{0.993147in}}%
\pgfpathlineto{\pgfqpoint{1.276384in}{0.993147in}}%
\pgfpathlineto{\pgfqpoint{1.276384in}{0.992036in}}%
\pgfpathlineto{\pgfqpoint{1.293627in}{0.992036in}}%
\pgfpathlineto{\pgfqpoint{1.293627in}{0.975162in}}%
\pgfpathlineto{\pgfqpoint{1.314319in}{0.975162in}}%
\pgfpathlineto{\pgfqpoint{1.314319in}{0.957686in}}%
\pgfpathlineto{\pgfqpoint{1.379843in}{0.957685in}}%
\pgfpathlineto{\pgfqpoint{1.379843in}{0.935194in}}%
\pgfpathlineto{\pgfqpoint{1.390189in}{0.935194in}}%
\pgfpathlineto{\pgfqpoint{1.390189in}{0.933135in}}%
\pgfpathlineto{\pgfqpoint{1.421227in}{0.933135in}}%
\pgfpathlineto{\pgfqpoint{1.421227in}{0.931307in}}%
\pgfpathlineto{\pgfqpoint{1.438471in}{0.931307in}}%
\pgfpathlineto{\pgfqpoint{1.438471in}{0.894924in}}%
\pgfpathlineto{\pgfqpoint{1.476406in}{0.894924in}}%
\pgfpathlineto{\pgfqpoint{1.476406in}{0.892046in}}%
\pgfpathlineto{\pgfqpoint{1.486752in}{0.892046in}}%
\pgfpathlineto{\pgfqpoint{1.486752in}{0.874560in}}%
\pgfpathlineto{\pgfqpoint{1.493649in}{0.874560in}}%
\pgfpathlineto{\pgfqpoint{1.493649in}{0.861243in}}%
\pgfpathlineto{\pgfqpoint{1.500547in}{0.861243in}}%
\pgfpathlineto{\pgfqpoint{1.500547in}{0.858642in}}%
\pgfpathlineto{\pgfqpoint{1.566071in}{0.858642in}}%
\pgfpathlineto{\pgfqpoint{1.566071in}{0.853961in}}%
\pgfpathlineto{\pgfqpoint{1.672980in}{0.853961in}}%
\pgfpathlineto{\pgfqpoint{1.672980in}{0.852372in}}%
\pgfpathlineto{\pgfqpoint{1.724710in}{0.852372in}}%
\pgfpathlineto{\pgfqpoint{1.724710in}{0.843899in}}%
\pgfpathlineto{\pgfqpoint{1.735056in}{0.843899in}}%
\pgfpathlineto{\pgfqpoint{1.735056in}{0.812273in}}%
\pgfpathlineto{\pgfqpoint{1.793683in}{0.812273in}}%
\pgfpathlineto{\pgfqpoint{1.793683in}{0.800594in}}%
\pgfpathlineto{\pgfqpoint{1.821272in}{0.800594in}}%
\pgfpathlineto{\pgfqpoint{1.821272in}{0.796879in}}%
\pgfpathlineto{\pgfqpoint{1.886797in}{0.796874in}}%
\pgfpathlineto{\pgfqpoint{1.886797in}{0.763483in}}%
\pgfpathlineto{\pgfqpoint{2.004051in}{0.763483in}}%
\pgfpathlineto{\pgfqpoint{2.004051in}{0.756062in}}%
\pgfpathlineto{\pgfqpoint{2.038538in}{0.756062in}}%
\pgfpathlineto{\pgfqpoint{2.038538in}{0.736335in}}%
\pgfpathlineto{\pgfqpoint{2.073025in}{0.736335in}}%
\pgfpathlineto{\pgfqpoint{2.073025in}{0.708808in}}%
\pgfpathlineto{\pgfqpoint{2.238560in}{0.708804in}}%
\pgfpathlineto{\pgfqpoint{2.238560in}{0.674439in}}%
\pgfpathlineto{\pgfqpoint{2.297188in}{0.674077in}}%
\pgfpathlineto{\pgfqpoint{2.297188in}{0.663710in}}%
\pgfpathlineto{\pgfqpoint{2.635156in}{0.663325in}}%
\pgfpathlineto{\pgfqpoint{2.635156in}{0.639566in}}%
\pgfpathlineto{\pgfqpoint{2.769654in}{0.639566in}}%
\pgfpathlineto{\pgfqpoint{2.769654in}{0.626357in}}%
\pgfpathlineto{\pgfqpoint{2.783449in}{0.626357in}}%
\pgfpathlineto{\pgfqpoint{2.783449in}{0.614861in}}%
\pgfpathlineto{\pgfqpoint{2.907601in}{0.614861in}}%
\pgfpathlineto{\pgfqpoint{2.907601in}{0.603553in}}%
\pgfpathlineto{\pgfqpoint{2.911049in}{0.603553in}}%
\pgfpathlineto{\pgfqpoint{2.911049in}{0.591476in}}%
\pgfpathlineto{\pgfqpoint{3.211083in}{0.591433in}}%
\pgfpathlineto{\pgfqpoint{3.211083in}{0.578433in}}%
\pgfpathlineto{\pgfqpoint{3.545603in}{0.578387in}}%
\pgfpathlineto{\pgfqpoint{3.545603in}{0.552885in}}%
\pgfpathlineto{\pgfqpoint{3.649063in}{0.551847in}}%
\pgfpathlineto{\pgfqpoint{3.649063in}{0.548693in}}%
\pgfpathlineto{\pgfqpoint{3.911161in}{0.547639in}}%
\pgfpathlineto{\pgfqpoint{3.911161in}{0.538611in}}%
\pgfpathlineto{\pgfqpoint{3.914610in}{0.538611in}}%
\pgfpathlineto{\pgfqpoint{3.914610in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{3.918059in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{3.918059in}{0.533630in}}%
\pgfpathlineto{\pgfqpoint{4.028416in}{0.532971in}}%
\pgfpathlineto{\pgfqpoint{4.028416in}{0.530056in}}%
\pgfpathlineto{\pgfqpoint{4.242233in}{0.529408in}}%
\pgfpathlineto{\pgfqpoint{4.242233in}{0.526991in}}%
\pgfpathlineto{\pgfqpoint{4.418115in}{0.526991in}}%
\pgfpathlineto{\pgfqpoint{4.418115in}{0.525719in}}%
\pgfpathlineto{\pgfqpoint{4.418115in}{0.525719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541129in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{0.541129in}{1.770000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541129in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{5.275452in}{0.472778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096709in}{0.865682in}}%
\pgfpathlineto{\pgfqpoint{5.197674in}{0.865682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.219897in}{0.865682in}}{\pgfqpoint{5.219897in}{0.887904in}}%
\pgfpathlineto{\pgfqpoint{5.219897in}{1.692222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.219897in}{1.714444in}}{\pgfqpoint{5.197674in}{1.714444in}}%
\pgfpathlineto{\pgfqpoint{4.096709in}{1.714444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.074486in}{1.714444in}}{\pgfqpoint{4.074486in}{1.692222in}}%
\pgfpathlineto{\pgfqpoint{4.074486in}{0.887904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.074486in}{0.865682in}}{\pgfqpoint{4.096709in}{0.865682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.332277in,y=1.585581in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Generation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.160000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118931in}{1.461385in}}%
\pgfpathlineto{\pgfqpoint{4.341153in}{1.461385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.430042in,y=1.422496in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600954,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118931in}{1.298299in}}%
\pgfpathlineto{\pgfqpoint{4.341153in}{1.298299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.430042in,y=1.259410in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.614732,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118931in}{1.135213in}}%
\pgfpathlineto{\pgfqpoint{4.341153in}{1.135213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.430042in,y=1.096324in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.147586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118931in}{0.972127in}}%
\pgfpathlineto{\pgfqpoint{4.341153in}{0.972127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.430042in,y=0.933238in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.927683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722956in}{1.461385in}}%
\pgfpathlineto{\pgfqpoint{4.945179in}{1.461385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.034068in,y=1.422496in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.305840,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722956in}{1.298299in}}%
\pgfpathlineto{\pgfqpoint{4.945179in}{1.298299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.034068in,y=1.259410in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.482737,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722956in}{1.135213in}}%
\pgfpathlineto{\pgfqpoint{4.945179in}{1.135213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.034068in,y=1.096324in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722956in}{0.972127in}}%
\pgfpathlineto{\pgfqpoint{4.945179in}{0.972127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.034068in,y=0.933238in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

